Conjugate gradient for ill-posed problems: regularization by preconditioning, preconditioning by regularization

This paper investigates using the conjugate gradient iterative solver for ill-posed problems. We show that preconditioner and Tikhonov-regularization work in conjunction. In particular when they employ the same symmetric positive semi-definite operator, a powerful Ritz analysis allows one to estimate at negligible computational cost the solution for any Tikhonov's weight. This enhanced linear solver is applied to the boundary data completion problem and as the inner solver for the optical flow estimator.

==> cg_id_0reg_eps9.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589091in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589091in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152727in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152727in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716364in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716364in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843636in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843636in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407273in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.407273in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970909in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970909in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.681069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152926in, y=0.628307in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.175898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152926in, y=1.123137in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.670728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152926in, y=1.617967in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.165558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614412in, y=2.112796in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.660388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260951in, y=2.607626in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.155217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260951in, y=3.102456in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.650047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260951in, y=3.597286in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.144877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260951in, y=4.092115in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{2.237129in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{2.304746in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{2.364671in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.413593in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.448808in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.468371in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{2.471201in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.457140in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.426967in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{2.382348in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{2.325750in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{2.260299in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{2.189613in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{2.117597in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{2.048232in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.985350in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{1.932427in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{1.892386in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{1.867441in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.858970in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{1.867441in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{1.892386in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.932427in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.985350in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{2.048232in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{2.117597in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{2.189613in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{2.260299in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{2.325750in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{2.382348in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.426967in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.457140in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{2.471201in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.468371in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.448808in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.413593in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{2.364671in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{2.304746in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{2.237129in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.165558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.165557in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.165557in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.165556in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{2.165556in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.165555in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.165554in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{2.165553in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{2.165552in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{2.165550in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{2.165549in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{2.165548in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{2.165547in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{2.165545in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{2.165545in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{2.165544in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{2.165543in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.165543in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{2.165543in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{2.165544in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{2.165544in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{2.165545in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{2.165546in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{2.165547in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{2.165548in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{2.165549in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{2.165551in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{2.165552in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.165553in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.165554in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{2.165555in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.165556in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.165556in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.165557in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{2.165557in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.165558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{2.174699in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{2.183360in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{2.191088in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.197481in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.202205in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.205021in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{2.205787in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.204475in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.201166in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{2.196047in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{2.189404in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{2.181601in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{2.173061in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{2.164247in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{2.155632in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{2.147675in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{2.140799in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{2.135360in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{2.131638in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.129814in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{2.129965in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{2.132058in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{2.135953in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{2.141413in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{2.148115in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{2.155670in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{2.163644in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{2.171582in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{2.179036in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{2.185588in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.190872in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.194599in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{2.196566in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.196674in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.194931in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.191449in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{2.186438in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{2.180199in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{2.173100in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.165558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{2.240173in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{2.310672in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{2.373167in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.424209in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.460982in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.481455in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{2.484497in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.469935in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.438570in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{2.392129in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{2.333171in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{2.264947in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{2.191221in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{2.116062in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{2.043619in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.977893in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{1.922518in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{1.880556in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{1.854329in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.845294in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{1.853956in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{1.879842in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.921529in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.976716in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{2.042358in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{2.114828in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{2.190121in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{2.264071in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{2.332588in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{2.391878in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.438659in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.470337in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{2.485156in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.482291in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.461898in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.425102in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{2.373938in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{2.311238in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{2.240472in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.165558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{2.164718in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{2.167133in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{2.175559in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.191828in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.216513in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.248757in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{2.286268in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.325511in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.362052in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{2.390979in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{2.407529in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{2.407585in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{2.388265in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{2.348337in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{2.288511in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{2.211538in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{2.122129in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{2.026626in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{1.932541in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.847899in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{1.780562in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{1.737466in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.723938in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.743103in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.795510in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.878893in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.988261in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{2.116187in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{2.253349in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{2.389254in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.513103in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.614702in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{2.685356in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.718706in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.711256in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.662792in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{2.576469in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{2.458551in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{2.317970in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.165558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.165558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138182in}{2.697282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250909in}{3.161366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363636in}{3.469194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476364in}{3.586511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589091in}{3.484175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701818in}{3.209402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814545in}{2.810094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927273in}{2.324950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{1.828133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152727in}{1.411438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265455in}{1.150476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378182in}{1.018823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490909in}{1.107370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603636in}{1.377378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716364in}{1.761236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829091in}{2.206404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941818in}{2.648556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054545in}{2.991348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167273in}{3.209621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{3.244077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392727in}{3.063769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505455in}{2.713789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618182in}{2.252674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730909in}{1.743156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843636in}{1.269048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956364in}{0.902194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069091in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181818in}{0.740191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294545in}{0.978804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407273in}{1.409375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{1.981164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632727in}{2.613386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745455in}{3.211866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858182in}{3.699515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970909in}{3.987071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083636in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.196364in}{3.849026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309091in}{3.438836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421818in}{2.850984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{2.165558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518938in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{0.597444in}}{\pgfqpoint{5.690556in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{1.834477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{1.862254in}}{\pgfqpoint{5.662778in}{1.862254in}}%
\pgfpathlineto{\pgfqpoint{4.518938in}{1.862254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.491160in}{1.862254in}}{\pgfqpoint{4.491160in}{1.834477in}}%
\pgfpathlineto{\pgfqpoint{4.491160in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.491160in}{0.597444in}}{\pgfqpoint{4.518938in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{4.518938in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{1.749787in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{1.749787in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{1.749787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=1.701176in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{1.545930in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{1.545930in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{1.545930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=1.497319in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{1.342073in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{1.342073in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{1.342073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=1.293461in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{1.138215in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{1.138215in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{1.138215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=1.089604in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{0.934358in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{0.934358in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{0.934358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=0.885747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685605in}{0.730501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=0.681890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pinv}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cg_id_0reg_eps9_lceuclid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938697in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938697in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851940in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.851940in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765183in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.765183in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678426in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.678426in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.591669in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.591669in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.254698in,right,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e\ensuremath{-}6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=0.643238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.199038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=1.146277in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.702076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=1.649315in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.205115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=2.152353in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.708153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=2.655391in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.211191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=3.158430in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.714229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=3.661468in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.217268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=4.164506in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=4.265667in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.158727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.722795in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.803138in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518386in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158727in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.722795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.803138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200000in,y=0.000480in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Squared Euclidean norms}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cg_id_0reg_eps9_lcnatural.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123666in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.123666in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084093in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084093in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044519in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044519in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004945in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.004945in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965371in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.965371in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=0.643238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.199038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=1.146277in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.702076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=1.649315in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.205115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=2.152353in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.708153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=2.655391in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.211191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=3.158430in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.714229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=3.661468in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.217268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=4.164506in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=4.265667in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.533960in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.020875in}{0.722795in}}%
\pgfpathlineto{\pgfqpoint{1.031310in}{2.803138in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533960in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.020875in}{0.722795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031310in}{2.803138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200000in,y=0.000480in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Squared natural norms}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cg_ja_0reg_eps9.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589091in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589091in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152727in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152727in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716364in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716364in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843636in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843636in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407273in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.407273in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970909in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970909in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.996785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152926in, y=0.944023in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.617071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614412in, y=1.564309in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.237357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260951in, y=2.184596in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.857644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260951in, y=2.804882in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.477930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260951in, y=3.425168in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 60000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.098216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260951in, y=4.045455in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 80000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.617071in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.661930in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{1.704309in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.741868in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{1.772531in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.794603in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{1.806864in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{1.808638in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{1.799825in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{1.780914in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.752948in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{1.717474in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.676451in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.632148in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{1.587011in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.543535in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.504123in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{1.445856in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{1.430221in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.424912in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{1.430221in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{1.445856in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.470952in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.504123in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.543535in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.587011in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.632148in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.676451in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{1.717474in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.752948in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{1.780914in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{1.799825in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{1.808638in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{1.806864in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.794603in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{1.772531in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{1.741868in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{1.704309in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{1.661930in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.617071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.617071in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.617069in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{1.617069in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.617069in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{1.617069in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.617069in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{1.617068in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{1.617068in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{1.617068in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{1.617067in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.617067in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{1.617067in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.617066in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.617066in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{1.617066in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.617066in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.617066in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{1.617065in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{1.617065in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{1.617065in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.617065in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{1.617065in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{1.617065in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.617065in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.617065in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.617065in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.617066in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.617066in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.617066in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{1.617066in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.617066in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{1.617066in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{1.617067in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{1.617067in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{1.617067in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.617067in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{1.617067in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{1.617066in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{1.617065in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{1.617059in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.617071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.617071in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.795219in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{1.703527in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.671823in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{1.655145in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.644507in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{1.636922in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{1.631116in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{1.626458in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{1.622600in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{1.616553in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.614155in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.612096in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{1.610338in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.608857in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.607637in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{1.606667in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{1.605939in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{1.605447in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.605188in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{1.605159in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{1.605361in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.605793in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.606457in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.607357in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.608499in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.609894in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.611556in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{1.613511in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.615796in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{1.618470in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{1.621625in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{1.625412in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{1.630091in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.636135in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{1.644506in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{1.657461in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{1.681798in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{1.751540in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.617071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.617071in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{2.976522in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{2.274569in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{2.030920in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{1.902091in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.819460in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{1.760219in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{1.714648in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{1.677934in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{1.647446in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.621641in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{1.599568in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.580623in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.564412in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{1.550672in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.539231in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.529972in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{1.522821in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{1.517728in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{1.514664in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.513614in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{1.514574in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{1.517552in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.522565in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.529645in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.538844in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.550241in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.563952in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.580154in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{1.599111in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.621218in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{1.647084in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{1.677660in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{1.714494in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{1.760223in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.819672in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{1.902587in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{2.031838in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{2.276233in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{2.980208in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.617071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.617071in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.918375in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{1.785869in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.748699in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{1.734186in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.727386in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{1.723143in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{1.719102in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{1.714006in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{1.707140in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.698101in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{1.686706in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.672942in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.656932in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{1.638920in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.619260in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.598393in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{1.576845in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{1.555207in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{1.534123in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.514276in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{1.496379in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{1.481156in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.469339in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.461650in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.458808in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.461522in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.470503in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.486490in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{1.510291in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.542864in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{1.585443in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{1.708617in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{1.796538in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.911996in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.072206in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{2.318016in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{2.772799in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.617071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{1.617071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138182in}{1.950338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250909in}{2.241211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363636in}{2.434148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476364in}{2.507678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589091in}{2.443537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701818in}{2.271318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814545in}{2.021045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927273in}{1.716973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{1.405584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152727in}{1.144414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265455in}{0.980851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378182in}{0.898335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490909in}{0.953834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603636in}{1.123065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716364in}{1.363655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829091in}{1.642672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941818in}{1.919798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054545in}{2.134649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167273in}{2.271456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{2.293052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392727in}{2.180040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505455in}{1.960684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618182in}{1.671672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730909in}{1.352323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843636in}{1.055168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956364in}{0.825235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069091in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181818in}{0.723697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294545in}{0.873253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407273in}{1.143120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{1.501499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632727in}{1.897755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745455in}{2.272863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858182in}{2.578505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970909in}{2.758736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083636in}{2.801938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.196364in}{2.672214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309091in}{2.415120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421818in}{2.046674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{1.617071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708080in}{2.889746in}}%
\pgfpathlineto{\pgfqpoint{3.851920in}{2.889746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.879698in}{2.889746in}}{\pgfqpoint{3.879698in}{2.917523in}}%
\pgfpathlineto{\pgfqpoint{3.879698in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.879698in}{4.154556in}}{\pgfqpoint{3.851920in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{2.708080in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680302in}{4.154556in}}{\pgfqpoint{2.680302in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{2.680302in}{2.917523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.680302in}{2.889746in}}{\pgfqpoint{2.708080in}{2.889746in}}%
\pgfpathlineto{\pgfqpoint{2.708080in}{2.889746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735858in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{2.874747in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{3.013636in}{4.042088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124747in,y=3.993477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735858in}{3.838231in}}%
\pgfpathlineto{\pgfqpoint{2.874747in}{3.838231in}}%
\pgfpathlineto{\pgfqpoint{3.013636in}{3.838231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124747in,y=3.789620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735858in}{3.634374in}}%
\pgfpathlineto{\pgfqpoint{2.874747in}{3.634374in}}%
\pgfpathlineto{\pgfqpoint{3.013636in}{3.634374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124747in,y=3.585762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735858in}{3.430516in}}%
\pgfpathlineto{\pgfqpoint{2.874747in}{3.430516in}}%
\pgfpathlineto{\pgfqpoint{3.013636in}{3.430516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124747in,y=3.381905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735858in}{3.226659in}}%
\pgfpathlineto{\pgfqpoint{2.874747in}{3.226659in}}%
\pgfpathlineto{\pgfqpoint{3.013636in}{3.226659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124747in,y=3.178048in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874747in}{3.022802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124747in,y=2.974191in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pinv}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cg_ja_0reg_eps9_lceuclid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900553in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900553in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775651in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775651in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650750in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.650750in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525848in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.525848in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400947in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.400947in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.254698in,right,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e\ensuremath{-}6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614412in, y=0.643238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.453174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614412in, y=1.400413in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.210349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614412in, y=2.157587in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.967523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614412in, y=2.914762in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.724697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614412in, y=3.671936in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=4.265667in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.144547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.724312in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.799659in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456029in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144547in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.724312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.799659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200000in,y=0.000480in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Squared Euclidean norms}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cg_ja_0reg_eps9_lcnatural.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123832in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.123832in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084223in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084223in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044613in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044613in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005003in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.005003in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965393in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.965393in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614412in, y=0.643238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.342584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349316in, y=1.289822in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.989168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349316in, y=1.936406in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.635752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349316in, y=2.582990in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.282335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349316in, y=3.229574in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.928919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260951in, y=3.876158in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.006373in}{0.724288in}}%
\pgfpathlineto{\pgfqpoint{1.031347in}{2.797167in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534089in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.006373in}{0.724288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031347in}{2.797167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200000in,y=0.000480in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Squared natural norms}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cg_ja_9reg_eps9.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589091in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589091in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152727in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152727in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716364in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716364in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843636in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843636in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407273in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.407273in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970909in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970909in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.836039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.241291in, y=0.783278in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.414583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614412in, y=1.361821in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.993126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349316in, y=1.940364in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.571669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260951in, y=2.518908in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.150212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260951in, y=3.097451in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.728756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260951in, y=3.675994in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.414583in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.581942in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{1.740053in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.880179in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{1.994575in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.076921in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.122667in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{2.129283in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.096405in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.025849in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.921515in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{1.789167in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.636120in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.470831in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{1.302433in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{0.993193in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{0.869440in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.775811in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{0.717480in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.697672in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{0.717480in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{0.775811in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.869440in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{0.993193in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.302433in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.470831in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.636120in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{1.789167in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.921515in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.025849in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.096405in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{2.129283in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.122667in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.076921in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{1.994575in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{1.880179in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{1.740053in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{1.581942in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.414583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.414583in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.414575in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{1.414576in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.414576in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{1.414575in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.414574in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{1.414572in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{1.414571in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{1.414570in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{1.414569in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.414567in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{1.414566in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.414565in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.414564in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{1.414564in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.414563in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.414562in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{1.414562in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{1.414561in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{1.414561in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.414561in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{1.414561in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{1.414561in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.414561in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.414561in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.414562in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.414562in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.414563in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.414563in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{1.414564in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.414565in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{1.414565in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{1.414566in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{1.414566in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{1.414567in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.414567in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{1.414566in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{1.414564in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{1.414559in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{1.414540in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.414583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.414583in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{2.012925in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{1.706445in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.599585in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{1.543273in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.507334in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{1.481703in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{1.462080in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{1.446335in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{1.433297in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.422279in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{1.412855in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.404752in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.397789in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{1.391847in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.386842in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.382719in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{1.379440in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{1.376978in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{1.375314in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.374439in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{1.374343in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{1.375025in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.376486in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.378731in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.381773in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.385634in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.390347in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.395967in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{1.402576in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.410301in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{1.419340in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{1.430005in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{1.442806in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{1.458618in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.479045in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{1.507329in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{1.551078in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{1.633121in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{1.866302in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.414583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.414583in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{4.035410in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{2.717371in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{2.236572in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{1.981059in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.817029in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{1.699397in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{1.608901in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{1.475452in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.424209in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{1.380381in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.342765in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.310577in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{1.283297in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.260580in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.242196in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{1.227995in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{1.217879in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{1.211791in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.209700in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{1.211600in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{1.217503in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.227445in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.241490in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.259740in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.282352in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.309558in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.341709in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{1.379326in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.423198in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{1.474530in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{1.535212in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{1.608313in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{1.699066in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.817036in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{1.981523in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{2.237718in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{2.720100in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.414583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.414583in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{2.178641in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{3.601653in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{2.875160in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.431875in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.143843in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{1.937042in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{1.778176in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{1.650452in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{1.544612in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.455207in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{1.378870in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.313452in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.257543in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{1.210209in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.170827in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.138978in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{1.114387in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{1.096877in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{1.086340in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.082721in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{1.086007in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{1.096222in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.113434in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.137760in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.169389in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.208606in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.255837in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.311715in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{1.377183in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.453655in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{1.543292in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{1.649469in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{1.777653in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{1.937127in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.144735in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.433893in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{2.879015in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{3.610149in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{2.183815in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.414583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.414583in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.842257in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{2.217120in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{3.091895in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.724566in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.382751in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.121934in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{1.918059in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{1.753274in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{1.616557in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.501105in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{1.402611in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.318284in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.246279in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{1.185363in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.134704in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.093748in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{1.062123in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{1.039592in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{1.026011in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.021305in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{1.025459in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{1.038510in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.060552in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.091752in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.132365in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.182780in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.243572in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.315586in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{1.400072in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.498891in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{1.614853in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{1.752289in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{1.918038in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.123181in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.385681in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.729832in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{3.100580in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{2.226119in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{1.840815in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.414583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.414583in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.659887in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{1.977334in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{2.174810in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.764115in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.574925in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.307764in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{2.072343in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{1.874361in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{1.707499in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.565635in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{1.444249in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.340186in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.251276in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{1.176029in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.113428in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.062784in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{1.023634in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.995682in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{0.978749in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.972747in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{0.977662in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{0.993551in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.020543in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.058858in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.108832in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.170963in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.245975in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.334919in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{1.439315in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.561367in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{1.704264in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{1.872573in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{2.072481in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.310398in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.580748in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.773728in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{2.185708in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{1.977463in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{1.740852in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.414583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.414583in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.937217in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{1.885670in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{2.101368in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.538187in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.562527in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.355177in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{2.126893in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{1.922516in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{1.746079in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.594452in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{1.464024in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.351899in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.255954in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{1.174683in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.107039in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.052299in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{1.009981in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.979774in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{0.961493in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.955049in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{0.960436in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{0.977724in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.007061in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.048692in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.102988in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.170489in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.251971in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.348541in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{1.461763in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.593825in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{1.747703in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{1.927116in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{2.135343in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.368564in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.582171in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.565094in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{2.136166in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{1.974090in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{1.418755in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.414583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.414583in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.626570in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{1.838883in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{2.031123in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.125768in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.533865in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.448093in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{2.237083in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.021341in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{1.826460in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.655698in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{1.507413in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.379290in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.269326in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{1.175990in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.098172in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.035090in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{0.986214in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.951199in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{0.929845in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.922058in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{0.927841in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{0.947280in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.980555in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.027954in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.089900in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.167004in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.260121in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.370432in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{1.499538in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.649516in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{1.822760in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.021005in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{2.241100in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.457515in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.549410in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.145734in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{2.049268in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{1.854569in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{1.646793in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.414583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.414583in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.604842in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{1.787646in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.936216in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.077359in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.113576in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.385910in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{2.333149in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.154026in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{1.951838in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.759288in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{1.585524in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.432341in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.299353in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{1.185667in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.090414in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.012900in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{0.952621in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.909246in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{0.882585in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.872568in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{0.879226in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{0.902689in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.943187in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.001066in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.076808in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.171058in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.284648in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.418576in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{1.573863in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.751020in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{1.948373in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.156876in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{2.343796in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.405271in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.140088in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.104845in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{1.966668in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{1.792390in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{1.610206in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.414583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.414583in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.566768in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{1.686959in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.925020in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.023416in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.113686in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.129570in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{2.275170in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.217306in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.053057in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.859738in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{1.669663in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.494903in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.339633in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{1.205045in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.091255in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{0.998051in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{0.925180in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.872448in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{0.839754in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.827094in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{0.834553in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{0.862304in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.910612in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{0.979825in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.070378in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.182750in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.317368in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.474314in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{1.652573in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.848113in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.048931in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.222550in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{2.290823in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.154055in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.141033in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.050881in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{1.903028in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{1.840173in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{1.621292in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.414583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.414583in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.595842in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{1.777980in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.883447in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.010388in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.108618in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.100585in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{2.248675in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.216011in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.066020in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.876804in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{1.685610in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.507475in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.348066in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{1.209310in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.091693in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{0.995194in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{0.919664in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.864969in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{0.831047in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.817917in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{0.825681in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{0.854524in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.904711in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{0.976582in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.070537in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.186976in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.326160in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.487820in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{1.670226in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.867861in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.065734in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.226351in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{2.270559in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.132089in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.144026in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.047259in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{1.933468in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{1.741491in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{1.588244in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.414583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.414583in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.579062in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{1.734220in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.873613in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{1.992773in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.073433in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.131823in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{2.094255in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.156294in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.098184in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.948358in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{1.762799in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.573706in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.396441in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{1.237980in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.101434in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{0.988179in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{0.898837in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.833716in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{0.793020in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.776932in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{0.785652in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{0.819405in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.878425in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{0.962915in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.072953in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.208282in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.367854in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.548839in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{1.744459in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.939383in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.101072in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.172346in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{2.121941in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.166012in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.111700in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.025710in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{1.910092in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{1.762213in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{1.593215in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.414583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.414583in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.581144in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{1.740598in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.884022in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{1.969184in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.063793in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.109701in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{2.125470in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.068410in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.054020in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.964387in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{1.809372in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.626418in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.441552in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{1.269180in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.116830in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{0.988412in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{0.886013in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.810801in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{0.763492in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.744566in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{0.754369in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{0.793140in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.860973in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{0.957706in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.082691in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.234317in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.409070in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.599703in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{1.791867in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.959166in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.062947in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.090804in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{2.157697in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.149437in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.103819in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.032098in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{1.886085in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{1.746333in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{1.586255in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.414583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.414583in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.572930in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{1.721054in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.851371in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{1.990888in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.062221in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.108713in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{2.127102in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.069418in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.041164in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.959372in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{1.814805in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.637172in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.452901in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{1.278281in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.122368in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{0.990083in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{0.884135in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.806075in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{0.756845in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.737056in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{0.747113in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{0.787245in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.857462in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{0.957420in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.086123in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.241358in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.418603in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.609041in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{1.796337in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.953484in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.049268in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.090319in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{2.157377in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.145659in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.102869in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.007797in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{1.916727in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{1.764488in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{1.593757in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.414583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.414583in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.576393in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{1.729680in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.866228in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{1.977135in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.057681in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.106123in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{2.114501in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.092894in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.007920in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.932779in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{1.816556in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.657935in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.479453in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{1.301485in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.137465in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{0.995465in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{0.880236in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.794603in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{0.740283in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.718324in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{0.729319in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{0.773459in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.850460in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{0.959331in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.097905in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.261984in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.443876in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.630237in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{1.800285in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.930268in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.019319in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.116216in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{2.148033in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.145517in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.101889in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.017128in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{1.898275in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{1.753349in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{1.589002in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.414583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.414583in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.575101in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{1.726799in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.861547in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{1.973275in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.061573in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.104016in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{2.114765in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.086070in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.024165in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.916913in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{1.801169in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.658468in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.491827in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{1.317432in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.150710in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.002692in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{0.880537in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.788745in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{0.730103in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.706274in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{0.718094in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{0.765661in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.848215in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{0.963809in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.108668in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.276179in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.455566in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.631190in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{1.785969in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.915229in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.035685in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.109940in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{2.148086in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.145675in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.096413in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.019603in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{1.901857in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{1.755462in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{1.589899in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.414583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.414583in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.576478in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{1.729947in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.866783in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{1.978555in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.053726in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.104817in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{2.114105in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.085213in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.023786in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.918564in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{1.797801in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.655673in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.492330in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{1.320261in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.153984in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.004987in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{0.881183in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.787719in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{0.727841in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.703482in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{0.715587in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{0.764198in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.848333in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{0.965616in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.111638in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.279006in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.456410in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.628999in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{1.783279in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.917522in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.036118in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.109960in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{2.148754in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.144599in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.104110in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.014143in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{1.896467in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{1.752206in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{1.588466in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.414583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.414583in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.575677in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{1.728140in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.863804in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{1.975442in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.057327in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.104461in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{2.113875in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.085952in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.020768in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.924668in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{1.794658in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.650241in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.491520in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{1.324023in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.159377in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.009286in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{0.882889in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.786564in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{0.724483in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.699144in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{0.711712in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{0.762111in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.848875in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{0.968763in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.116135in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.282299in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.455565in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.623745in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{1.780181in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.923480in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.033147in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.110494in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{2.148490in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.144786in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.100281in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.017085in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{1.899314in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{1.753921in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{1.589220in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.414583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.414583in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.575809in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{1.728436in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.864298in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{1.976033in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.057348in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.103409in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{2.114083in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.085640in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.021025in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.923036in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{1.797507in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.648833in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.488987in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{1.323815in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.161388in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.011826in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{0.884465in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.786531in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{0.723029in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.697032in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{0.709930in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{0.761504in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.849787in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{0.970728in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.117809in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.282041in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.453168in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.622475in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{1.783143in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.922142in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.033628in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.110640in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{2.148260in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.145810in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.100230in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.016464in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{1.898794in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{1.753607in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{1.589079in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.414583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.414583in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{1.575660in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{1.728108in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.863759in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{1.975357in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.057018in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.104534in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{2.113736in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.085724in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.021071in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.922993in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{1.797499in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.649196in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{1.488694in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{1.323499in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.161556in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.012326in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{0.884907in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{0.786650in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{0.722799in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{0.696625in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{0.709598in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{0.761448in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{0.850028in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{0.971050in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.117854in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.281651in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{1.622780in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{1.783103in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.922060in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.033645in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.110533in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{2.148616in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.144674in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.100559in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.017142in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{1.899336in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{1.753936in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{1.589229in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.414583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{1.414583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138182in}{1.575697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250909in}{1.728194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363636in}{1.863905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476364in}{1.975536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589091in}{2.057049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701818in}{2.103987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814545in}{2.113713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927273in}{2.085560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{2.020881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152727in}{1.922995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265455in}{1.797029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378182in}{1.649659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490909in}{1.488771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603636in}{1.323051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716364in}{1.161521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829091in}{1.013059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941818in}{0.885907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054545in}{0.787218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167273in}{0.722642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392727in}{0.709048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505455in}{0.761349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618182in}{0.850274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730909in}{0.971118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843636in}{1.117344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956364in}{1.280923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069091in}{1.452780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181818in}{1.623291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294545in}{1.782831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407273in}{1.922326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{2.033774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632727in}{2.110721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745455in}{2.148646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858182in}{2.145237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970909in}{2.100540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083636in}{2.016972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.196364in}{1.899196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309091in}{1.753855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421818in}{1.589194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{1.414583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518938in}{-0.371970in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{-0.371970in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{-0.371970in}}{\pgfqpoint{5.690556in}{-0.344192in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{4.518938in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.491160in}{4.154556in}}{\pgfqpoint{4.491160in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{4.491160in}{-0.344192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.491160in}{-0.371970in}}{\pgfqpoint{4.518938in}{-0.371970in}}%
\pgfpathlineto{\pgfqpoint{4.518938in}{-0.371970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{4.042088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=3.993477in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{3.838231in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{3.838231in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{3.838231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=3.789620in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{3.634374in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{3.634374in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{3.634374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=3.585762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{3.430516in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{3.430516in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{3.430516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=3.381905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{3.226659in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{3.226659in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{3.226659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=3.178048in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{3.022802in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{3.022802in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{3.022802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=2.974191in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{2.818945in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{2.818945in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{2.818945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=2.770334in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{2.615087in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{2.615087in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{2.615087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=2.566476in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{2.411230in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{2.411230in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{2.411230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=2.362619in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{2.207373in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{2.207373in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{2.207373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=2.158762in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{2.003516in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{2.003516in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{2.003516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=1.954905in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{1.799659in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{1.799659in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{1.799659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=1.751047in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{1.595801in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{1.595801in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{1.595801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=1.547190in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{1.391944in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{1.391944in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{1.391944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=1.343333in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{1.188087in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{1.188087in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{1.188087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=1.139476in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{0.984230in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{0.984230in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{0.984230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=0.935619in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{0.780372in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{0.780372in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{0.780372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=0.731761in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{0.576515in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{0.576515in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{0.576515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=0.527904in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{0.372658in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{0.372658in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{0.372658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=0.324047in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{0.168801in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{0.168801in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{0.168801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=0.120190in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{-0.035056in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{-0.035056in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{-0.035056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=-0.083668in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685605in}{-0.238914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=-0.287525in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pinv}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cg_ja_9reg_eps9_lceuclid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093872in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093872in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162289in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.162289in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230706in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.230706in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299123in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.299123in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.254698in,right,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e\ensuremath{-}7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=0.643238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.139379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=1.086617in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.582757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=1.529996in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.026136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=1.973375in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.469515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=2.416753in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.912894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=2.860132in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.356272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=3.303511in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.799651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=3.746890in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=4.265667in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772058in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.170847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.830846in}}%
\pgfpathlineto{\pgfqpoint{1.060022in}{4.055579in}}%
\pgfpathlineto{\pgfqpoint{1.031083in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.026936in}{3.348670in}}%
\pgfpathlineto{\pgfqpoint{1.025992in}{2.899015in}}%
\pgfpathlineto{\pgfqpoint{1.026152in}{2.793310in}}%
\pgfpathlineto{\pgfqpoint{1.025672in}{2.639615in}}%
\pgfpathlineto{\pgfqpoint{1.025553in}{2.511477in}}%
\pgfpathlineto{\pgfqpoint{1.025505in}{2.452251in}}%
\pgfpathlineto{\pgfqpoint{1.025495in}{2.443873in}}%
\pgfpathlineto{\pgfqpoint{1.025471in}{2.420464in}}%
\pgfpathlineto{\pgfqpoint{1.025461in}{2.411690in}}%
\pgfpathlineto{\pgfqpoint{1.025459in}{2.410775in}}%
\pgfpathlineto{\pgfqpoint{1.025456in}{2.408856in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.408460in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.408352in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.408364in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.408362in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.408377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772058in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170847in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.830846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060022in}{4.055579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031083in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026936in}{3.348670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025992in}{2.899015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026152in}{2.793310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025672in}{2.639615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025553in}{2.511477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025505in}{2.452251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025495in}{2.443873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025471in}{2.420464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025461in}{2.411690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025459in}{2.410775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025456in}{2.408856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.408460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.408352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.408364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.408362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.408377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200000in,y=0.000480in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Squared Euclidean norms}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cg_ja_9reg_eps9_lcnatural.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574167in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574167in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576095in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.576095in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578022in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.578022in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579950in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.579950in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581878in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.581878in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614412in, y=0.643238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.289310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349316in, y=1.236548in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.882619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349316in, y=1.829858in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.475929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349316in, y=2.423167in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.069238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349316in, y=3.016477in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.662548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260951in, y=3.609786in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.035840in}{0.717281in}}%
\pgfpathlineto{\pgfqpoint{3.044911in}{1.237945in}}%
\pgfpathlineto{\pgfqpoint{1.717443in}{2.078351in}}%
\pgfpathlineto{\pgfqpoint{1.311958in}{2.547436in}}%
\pgfpathlineto{\pgfqpoint{1.158060in}{2.889498in}}%
\pgfpathlineto{\pgfqpoint{1.131516in}{2.981704in}}%
\pgfpathlineto{\pgfqpoint{1.086368in}{3.207438in}}%
\pgfpathlineto{\pgfqpoint{1.053687in}{3.482662in}}%
\pgfpathlineto{\pgfqpoint{1.038560in}{3.696304in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{3.737834in}}%
\pgfpathlineto{\pgfqpoint{1.029647in}{3.894199in}}%
\pgfpathlineto{\pgfqpoint{1.026891in}{3.986262in}}%
\pgfpathlineto{\pgfqpoint{1.026485in}{4.002707in}}%
\pgfpathlineto{\pgfqpoint{1.025751in}{4.037634in}}%
\pgfpathlineto{\pgfqpoint{1.025521in}{4.051161in}}%
\pgfpathlineto{\pgfqpoint{1.025492in}{4.053144in}}%
\pgfpathlineto{\pgfqpoint{1.025461in}{4.055444in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.055949in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534069in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035840in}{0.717281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044911in}{1.237945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717443in}{2.078351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311958in}{2.547436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158060in}{2.889498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131516in}{2.981704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086368in}{3.207438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053687in}{3.482662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038560in}{3.696304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036283in}{3.737834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029647in}{3.894199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026891in}{3.986262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026485in}{4.002707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025751in}{4.037634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025521in}{4.051161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025492in}{4.053144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025461in}{4.055444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{4.055949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200000in,y=0.000480in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Squared natural norms}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cg_sd_0reg_eps9.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589091in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.589091in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152727in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152727in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716364in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716364in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843636in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843636in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407273in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.407273in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970909in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970909in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.681069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152926in, y=0.628307in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.175898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152926in, y=1.123137in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.670728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152926in, y=1.617967in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.165558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614412in, y=2.112796in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.660388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260951in, y=2.607626in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.155217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260951in, y=3.102456in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.650047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260951in, y=3.597286in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 30000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.144877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260951in, y=4.092115in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 40000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{2.237129in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{2.304746in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{2.364671in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.413593in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.448808in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.468371in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{2.471201in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.457140in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.426967in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{2.382348in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{2.325750in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{2.260299in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{2.189613in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{2.117597in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{2.048232in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.985350in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{1.932427in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{1.892386in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{1.867441in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.858970in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{1.867441in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{1.892386in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.932427in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.985350in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{2.048232in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{2.117597in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{2.189613in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{2.260299in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{2.325750in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{2.382348in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.426967in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.457140in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{2.471201in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.468371in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.448808in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.413593in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{2.364671in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{2.304746in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{2.237129in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.165558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{2.165557in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{2.165557in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{2.165556in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.165556in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.165555in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.165554in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{2.165554in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.165553in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.165552in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{2.165551in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{2.165551in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{2.165550in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{2.165549in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{2.165548in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{2.165548in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{2.165547in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{2.165547in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{2.165546in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{2.165546in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.165546in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{2.165546in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{2.165546in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{2.165547in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{2.165547in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{2.165547in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{2.165548in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{2.165549in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{2.165549in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{2.165550in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{2.165551in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.165552in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.165552in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{2.165553in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.165554in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.165555in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.165555in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{2.165556in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{2.165557in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{2.165557in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.165558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{2.170132in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{2.174471in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{2.178354in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.181582in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.183994in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.185468in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{2.185936in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.185381in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.183840in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{2.181402in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{2.178203in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{2.174419in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{2.170253in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{2.165929in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{2.161676in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{2.157718in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{2.154259in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{2.151475in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{2.149504in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.148438in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{2.148317in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{2.149130in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{2.150816in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{2.153264in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{2.156325in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{2.159815in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{2.163530in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{2.167254in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{2.170776in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{2.173896in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.176440in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.178268in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{2.179283in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.179437in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.178730in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.177212in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{2.174981in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{2.172177in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{2.168971in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.165558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{2.240214in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{2.310750in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{2.373274in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.424336in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.461115in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.481582in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{2.484604in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.470013in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.438611in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{2.392129in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{2.333131in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{2.264870in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{2.191114in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{2.115935in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{2.043485in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{1.977766in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{1.922409in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{1.880476in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{1.854286in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.845292in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{1.853996in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{1.879920in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.921636in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.976844in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{2.042494in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{2.114958in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{2.190232in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{2.264153in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{2.332632in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{2.391881in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.438619in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.470258in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{2.485046in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.482161in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.461760in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.424970in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{2.373826in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{2.311156in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{2.240429in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.165558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.165558in}}%
\pgfpathlineto{\pgfqpoint{1.138182in}{2.164626in}}%
\pgfpathlineto{\pgfqpoint{1.250909in}{2.166956in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{2.175313in}}%
\pgfpathlineto{\pgfqpoint{1.476364in}{2.191536in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{2.216205in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.248469in}}%
\pgfpathlineto{\pgfqpoint{1.814545in}{2.286042in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{2.325387in}}%
\pgfpathlineto{\pgfqpoint{2.040000in}{2.362049in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{2.391117in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{2.407794in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{2.407953in}}%
\pgfpathlineto{\pgfqpoint{2.490909in}{2.388691in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{2.348759in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{2.288861in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{2.211757in}}%
\pgfpathlineto{\pgfqpoint{2.941818in}{2.122166in}}%
\pgfpathlineto{\pgfqpoint{3.054545in}{2.026460in}}%
\pgfpathlineto{\pgfqpoint{3.167273in}{1.932179in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.847392in}}%
\pgfpathlineto{\pgfqpoint{3.392727in}{1.779984in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{1.736911in}}%
\pgfpathlineto{\pgfqpoint{3.618182in}{1.723502in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{1.742873in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.795532in}}%
\pgfpathlineto{\pgfqpoint{3.956364in}{1.879179in}}%
\pgfpathlineto{\pgfqpoint{4.069091in}{1.988774in}}%
\pgfpathlineto{\pgfqpoint{4.181818in}{2.116849in}}%
\pgfpathlineto{\pgfqpoint{4.294545in}{2.254050in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{2.389873in}}%
\pgfpathlineto{\pgfqpoint{4.520000in}{2.513527in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{2.614850in}}%
\pgfpathlineto{\pgfqpoint{4.745455in}{2.685203in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.718261in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{2.710593in}}%
\pgfpathlineto{\pgfqpoint{5.083636in}{2.662028in}}%
\pgfpathlineto{\pgfqpoint{5.196364in}{2.575730in}}%
\pgfpathlineto{\pgfqpoint{5.309091in}{2.457972in}}%
\pgfpathlineto{\pgfqpoint{5.421818in}{2.317653in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.165558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.165558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138182in}{2.697282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250909in}{3.161366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363636in}{3.469194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476364in}{3.586511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589091in}{3.484175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701818in}{3.209402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814545in}{2.810094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927273in}{2.324950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040000in}{1.828133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152727in}{1.411438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265455in}{1.150476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378182in}{1.018823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.490909in}{1.107370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603636in}{1.377378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716364in}{1.761236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829091in}{2.206404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941818in}{2.648556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054545in}{2.991348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167273in}{3.209621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{3.244077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392727in}{3.063769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505455in}{2.713789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618182in}{2.252674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730909in}{1.743156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843636in}{1.269048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956364in}{0.902194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069091in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181818in}{0.740191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294545in}{0.978804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407273in}{1.409375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520000in}{1.981164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632727in}{2.613386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745455in}{3.211866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858182in}{3.699515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970909in}{3.987071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.083636in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.196364in}{3.849026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.309091in}{3.438836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421818in}{2.850984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{2.165558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518938in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{0.597444in}}{\pgfqpoint{5.690556in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{1.834477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{1.862254in}}{\pgfqpoint{5.662778in}{1.862254in}}%
\pgfpathlineto{\pgfqpoint{4.518938in}{1.862254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.491160in}{1.862254in}}{\pgfqpoint{4.491160in}{1.834477in}}%
\pgfpathlineto{\pgfqpoint{4.491160in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.491160in}{0.597444in}}{\pgfqpoint{4.518938in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{4.518938in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{1.749787in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{1.749787in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{1.749787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=1.701176in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{1.545930in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{1.545930in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{1.545930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=1.497319in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{1.342073in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{1.342073in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{1.342073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=1.293461in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{1.138215in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{1.138215in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{1.138215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=1.089604in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546716in}{0.934358in}}%
\pgfpathlineto{\pgfqpoint{4.685605in}{0.934358in}}%
\pgfpathlineto{\pgfqpoint{4.824494in}{0.934358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=0.885747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont It. 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685605in}{0.730501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.935605in,y=0.681890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Pinv}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cg_sd_0reg_eps9_lceuclid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906099in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906099in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786743in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.786743in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667388in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.667388in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548032in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.548032in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.428676in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.428676in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.254698in,right,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e\ensuremath{-}7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=0.643238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.199056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=1.146295in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.702112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=1.649351in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.205169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=2.152407in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.708225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=2.655463in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.211281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=3.158520in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.714337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=3.661576in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.217394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=4.164632in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=4.265667in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904735in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.263870in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.702304in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.803208in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904735in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263870in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.702304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{2.803208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200000in,y=0.000480in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Squared Euclidean norms}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cg_sd_0reg_eps9_lcnatural.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123666in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.123666in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084092in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084092in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044519in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044519in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004945in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.004945in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965371in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.965371in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=0.643238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.173706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=1.120944in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.651412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=1.598650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.129118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=2.076356in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.606824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=2.554062in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.084529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=3.031768in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.562235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=3.509474in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.039941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=3.987180in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=4.265667in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.534022in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.285756in}{0.701530in}}%
\pgfpathlineto{\pgfqpoint{1.031316in}{2.573221in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534022in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.285756in}{0.701530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031316in}{2.573221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200000in,y=0.000480in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Squared natural norms}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> direct.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006207in}{0.679134in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{0.679134in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{9.850000in}}%
\pgfpathlineto{\pgfqpoint{1.006207in}{9.850000in}}%
\pgfpathlineto{\pgfqpoint{1.006207in}{0.679134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635471in}{0.679134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635471in,y=0.581912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152524in}{0.679134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.152524in,y=0.581912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669577in}{0.679134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.669577in,y=0.581912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.186630in}{0.679134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.186630in,y=0.581912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.703683in}{0.679134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.703683in,y=0.581912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.220737in}{0.679134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.220737in,y=0.581912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.928104in,y=0.391943in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006207in}{1.696174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447499in, y=1.643412in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}7500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006207in}{2.724245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447499in, y=2.671484in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006207in}{3.752317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447499in, y=3.699555in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006207in}{4.780388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.820620in, y=4.727627in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006207in}{5.808460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.555524in, y=5.755698in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006207in}{6.836531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.555524in, y=6.783769in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006207in}{7.864602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.555524in, y=7.811841in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006207in}{8.892674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467158in, y=8.839912in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391943in,y=5.264567in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle u_R\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006207in}{0.679134in}}{\pgfqpoint{13.843793in}{9.170866in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635471in}{4.780388in}}%
\pgfpathlineto{\pgfqpoint{1.950102in}{5.375184in}}%
\pgfpathlineto{\pgfqpoint{2.264734in}{5.937110in}}%
\pgfpathlineto{\pgfqpoint{2.579366in}{6.435117in}}%
\pgfpathlineto{\pgfqpoint{2.893997in}{6.841682in}}%
\pgfpathlineto{\pgfqpoint{3.208629in}{7.134341in}}%
\pgfpathlineto{\pgfqpoint{3.523261in}{7.296919in}}%
\pgfpathlineto{\pgfqpoint{3.837892in}{7.320434in}}%
\pgfpathlineto{\pgfqpoint{4.152524in}{7.203585in}}%
\pgfpathlineto{\pgfqpoint{4.467156in}{6.952830in}}%
\pgfpathlineto{\pgfqpoint{4.781787in}{6.582025in}}%
\pgfpathlineto{\pgfqpoint{5.096419in}{6.111662in}}%
\pgfpathlineto{\pgfqpoint{5.411050in}{5.567732in}}%
\pgfpathlineto{\pgfqpoint{5.725682in}{4.980294in}}%
\pgfpathlineto{\pgfqpoint{6.040314in}{4.381809in}}%
\pgfpathlineto{\pgfqpoint{6.354945in}{3.805349in}}%
\pgfpathlineto{\pgfqpoint{6.669577in}{3.282770in}}%
\pgfpathlineto{\pgfqpoint{6.984209in}{2.842950in}}%
\pgfpathlineto{\pgfqpoint{7.298840in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{7.613472in}{2.302887in}}%
\pgfpathlineto{\pgfqpoint{7.928104in}{2.232488in}}%
\pgfpathlineto{\pgfqpoint{8.242735in}{2.302887in}}%
\pgfpathlineto{\pgfqpoint{8.557367in}{2.510193in}}%
\pgfpathlineto{\pgfqpoint{8.871999in}{2.842950in}}%
\pgfpathlineto{\pgfqpoint{9.186630in}{3.282770in}}%
\pgfpathlineto{\pgfqpoint{9.501262in}{3.805349in}}%
\pgfpathlineto{\pgfqpoint{9.815894in}{4.381809in}}%
\pgfpathlineto{\pgfqpoint{10.130525in}{4.980294in}}%
\pgfpathlineto{\pgfqpoint{10.445157in}{5.567732in}}%
\pgfpathlineto{\pgfqpoint{10.759789in}{6.111662in}}%
\pgfpathlineto{\pgfqpoint{11.074420in}{6.582025in}}%
\pgfpathlineto{\pgfqpoint{11.389052in}{6.952830in}}%
\pgfpathlineto{\pgfqpoint{11.703683in}{7.203585in}}%
\pgfpathlineto{\pgfqpoint{12.018315in}{7.320434in}}%
\pgfpathlineto{\pgfqpoint{12.332947in}{7.296919in}}%
\pgfpathlineto{\pgfqpoint{12.647578in}{7.134341in}}%
\pgfpathlineto{\pgfqpoint{12.962210in}{6.841682in}}%
\pgfpathlineto{\pgfqpoint{13.276842in}{6.435117in}}%
\pgfpathlineto{\pgfqpoint{13.591473in}{5.937110in}}%
\pgfpathlineto{\pgfqpoint{13.906105in}{5.375184in}}%
\pgfpathlineto{\pgfqpoint{14.220737in}{4.780388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006207in}{0.679134in}}{\pgfqpoint{13.843793in}{9.170866in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635471in}{4.780388in}}%
\pgfpathlineto{\pgfqpoint{1.950102in}{4.767772in}}%
\pgfpathlineto{\pgfqpoint{2.264734in}{4.782862in}}%
\pgfpathlineto{\pgfqpoint{2.579366in}{4.849268in}}%
\pgfpathlineto{\pgfqpoint{2.893997in}{4.982646in}}%
\pgfpathlineto{\pgfqpoint{3.208629in}{5.188113in}}%
\pgfpathlineto{\pgfqpoint{3.523261in}{5.458493in}}%
\pgfpathlineto{\pgfqpoint{3.837892in}{5.774548in}}%
\pgfpathlineto{\pgfqpoint{4.152524in}{6.106454in}}%
\pgfpathlineto{\pgfqpoint{4.467156in}{6.416584in}}%
\pgfpathlineto{\pgfqpoint{4.781787in}{6.663322in}}%
\pgfpathlineto{\pgfqpoint{5.096419in}{6.806025in}}%
\pgfpathlineto{\pgfqpoint{5.411050in}{6.809856in}}%
\pgfpathlineto{\pgfqpoint{5.725682in}{6.650123in}}%
\pgfpathlineto{\pgfqpoint{6.040314in}{6.316259in}}%
\pgfpathlineto{\pgfqpoint{6.354945in}{5.814419in}}%
\pgfpathlineto{\pgfqpoint{6.669577in}{5.167969in}}%
\pgfpathlineto{\pgfqpoint{6.984209in}{4.416954in}}%
\pgfpathlineto{\pgfqpoint{7.298840in}{3.615239in}}%
\pgfpathlineto{\pgfqpoint{7.613472in}{2.826571in}}%
\pgfpathlineto{\pgfqpoint{7.928104in}{2.118802in}}%
\pgfpathlineto{\pgfqpoint{8.242735in}{1.558110in}}%
\pgfpathlineto{\pgfqpoint{8.557367in}{1.202508in}}%
\pgfpathlineto{\pgfqpoint{8.871999in}{1.095991in}}%
\pgfpathlineto{\pgfqpoint{9.186630in}{1.263858in}}%
\pgfpathlineto{\pgfqpoint{9.501262in}{1.709201in}}%
\pgfpathlineto{\pgfqpoint{9.815894in}{2.411650in}}%
\pgfpathlineto{\pgfqpoint{10.130525in}{3.328149in}}%
\pgfpathlineto{\pgfqpoint{10.445157in}{4.395712in}}%
\pgfpathlineto{\pgfqpoint{10.759789in}{5.535866in}}%
\pgfpathlineto{\pgfqpoint{11.074420in}{6.661244in}}%
\pgfpathlineto{\pgfqpoint{11.389052in}{7.682676in}}%
\pgfpathlineto{\pgfqpoint{11.703683in}{8.516663in}}%
\pgfpathlineto{\pgfqpoint{12.018315in}{9.092758in}}%
\pgfpathlineto{\pgfqpoint{12.332947in}{9.359755in}}%
\pgfpathlineto{\pgfqpoint{12.647578in}{9.290453in}}%
\pgfpathlineto{\pgfqpoint{12.962210in}{8.884481in}}%
\pgfpathlineto{\pgfqpoint{13.276842in}{8.168435in}}%
\pgfpathlineto{\pgfqpoint{13.591473in}{7.194451in}}%
\pgfpathlineto{\pgfqpoint{13.906105in}{6.035622in}}%
\pgfpathlineto{\pgfqpoint{14.220737in}{4.780388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006207in}{0.679134in}}{\pgfqpoint{13.843793in}{9.170866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635471in}{4.780388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950102in}{4.767772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264734in}{4.782862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579366in}{4.849268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893997in}{4.982646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208629in}{5.188113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523261in}{5.458493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837892in}{5.774548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152524in}{6.106454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467156in}{6.416584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781787in}{6.663322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096419in}{6.806025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.411050in}{6.809856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725682in}{6.650123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.040314in}{6.316259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.354945in}{5.814419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669577in}{5.167969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.984209in}{4.416954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.298840in}{3.615239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.613472in}{2.826571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928104in}{2.118802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242735in}{1.558110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.557367in}{1.202508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.871999in}{1.095991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.186630in}{1.263858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.501262in}{1.709201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.815894in}{2.411650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.130525in}{3.328149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.445157in}{4.395712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.759789in}{5.535866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.074420in}{6.661244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.389052in}{7.682676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.703683in}{8.516663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.018315in}{9.092758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.332947in}{9.359755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.647578in}{9.290453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.962210in}{8.884481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.276842in}{8.168435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.591473in}{7.194451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.906105in}{6.035622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.220737in}{4.780388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006207in}{0.679134in}}{\pgfqpoint{13.843793in}{9.170866in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635471in}{4.780388in}}%
\pgfpathlineto{\pgfqpoint{1.950102in}{5.401858in}}%
\pgfpathlineto{\pgfqpoint{2.264734in}{5.988990in}}%
\pgfpathlineto{\pgfqpoint{2.579366in}{6.509344in}}%
\pgfpathlineto{\pgfqpoint{2.893997in}{6.934168in}}%
\pgfpathlineto{\pgfqpoint{3.208629in}{7.239991in}}%
\pgfpathlineto{\pgfqpoint{3.523261in}{7.409917in}}%
\pgfpathlineto{\pgfqpoint{3.837892in}{7.434559in}}%
\pgfpathlineto{\pgfqpoint{4.152524in}{7.312556in}}%
\pgfpathlineto{\pgfqpoint{4.467156in}{7.050653in}}%
\pgfpathlineto{\pgfqpoint{4.781787in}{6.663322in}}%
\pgfpathlineto{\pgfqpoint{5.096419in}{6.171969in}}%
\pgfpathlineto{\pgfqpoint{5.411050in}{5.603745in}}%
\pgfpathlineto{\pgfqpoint{5.725682in}{4.990049in}}%
\pgfpathlineto{\pgfqpoint{6.040314in}{4.364791in}}%
\pgfpathlineto{\pgfqpoint{6.354945in}{3.762520in}}%
\pgfpathlineto{\pgfqpoint{6.669577in}{3.216516in}}%
\pgfpathlineto{\pgfqpoint{6.984209in}{2.756946in}}%
\pgfpathlineto{\pgfqpoint{7.298840in}{2.409202in}}%
\pgfpathlineto{\pgfqpoint{7.613472in}{2.192495in}}%
\pgfpathlineto{\pgfqpoint{7.928104in}{2.118796in}}%
\pgfpathlineto{\pgfqpoint{8.242735in}{2.192174in}}%
\pgfpathlineto{\pgfqpoint{8.557367in}{2.408567in}}%
\pgfpathlineto{\pgfqpoint{8.871999in}{2.756014in}}%
\pgfpathlineto{\pgfqpoint{9.186630in}{3.215309in}}%
\pgfpathlineto{\pgfqpoint{9.501262in}{3.761068in}}%
\pgfpathlineto{\pgfqpoint{9.815894in}{4.363129in}}%
\pgfpathlineto{\pgfqpoint{10.130525in}{4.988219in}}%
\pgfpathlineto{\pgfqpoint{10.445157in}{5.601792in}}%
\pgfpathlineto{\pgfqpoint{10.759789in}{6.169941in}}%
\pgfpathlineto{\pgfqpoint{11.074420in}{6.661269in}}%
\pgfpathlineto{\pgfqpoint{11.389052in}{7.048624in}}%
\pgfpathlineto{\pgfqpoint{11.703683in}{7.310603in}}%
\pgfpathlineto{\pgfqpoint{12.018315in}{7.432729in}}%
\pgfpathlineto{\pgfqpoint{12.332947in}{7.408256in}}%
\pgfpathlineto{\pgfqpoint{12.647578in}{7.238540in}}%
\pgfpathlineto{\pgfqpoint{12.962210in}{6.932961in}}%
\pgfpathlineto{\pgfqpoint{13.276842in}{6.508411in}}%
\pgfpathlineto{\pgfqpoint{13.591473in}{5.988356in}}%
\pgfpathlineto{\pgfqpoint{13.906105in}{5.401537in}}%
\pgfpathlineto{\pgfqpoint{14.220737in}{4.780388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006207in}{0.679134in}}{\pgfqpoint{13.843793in}{9.170866in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635471in}{4.780388in}}%
\pgfpathlineto{\pgfqpoint{1.950102in}{4.780542in}}%
\pgfpathlineto{\pgfqpoint{2.264734in}{4.780692in}}%
\pgfpathlineto{\pgfqpoint{2.579366in}{4.780834in}}%
\pgfpathlineto{\pgfqpoint{2.893997in}{4.780965in}}%
\pgfpathlineto{\pgfqpoint{3.208629in}{4.781081in}}%
\pgfpathlineto{\pgfqpoint{3.523261in}{4.781180in}}%
\pgfpathlineto{\pgfqpoint{3.837892in}{4.781258in}}%
\pgfpathlineto{\pgfqpoint{4.152524in}{4.781314in}}%
\pgfpathlineto{\pgfqpoint{4.467156in}{4.781346in}}%
\pgfpathlineto{\pgfqpoint{4.781787in}{4.781354in}}%
\pgfpathlineto{\pgfqpoint{5.096419in}{4.781337in}}%
\pgfpathlineto{\pgfqpoint{5.411050in}{4.781295in}}%
\pgfpathlineto{\pgfqpoint{5.725682in}{4.781229in}}%
\pgfpathlineto{\pgfqpoint{6.040314in}{4.781142in}}%
\pgfpathlineto{\pgfqpoint{6.354945in}{4.781034in}}%
\pgfpathlineto{\pgfqpoint{6.669577in}{4.780910in}}%
\pgfpathlineto{\pgfqpoint{6.984209in}{4.780770in}}%
\pgfpathlineto{\pgfqpoint{7.298840in}{4.780620in}}%
\pgfpathlineto{\pgfqpoint{7.613472in}{4.780463in}}%
\pgfpathlineto{\pgfqpoint{7.928104in}{4.780302in}}%
\pgfpathlineto{\pgfqpoint{8.242735in}{4.780142in}}%
\pgfpathlineto{\pgfqpoint{8.557367in}{4.779986in}}%
\pgfpathlineto{\pgfqpoint{8.871999in}{4.779838in}}%
\pgfpathlineto{\pgfqpoint{9.186630in}{4.779703in}}%
\pgfpathlineto{\pgfqpoint{9.501262in}{4.779582in}}%
\pgfpathlineto{\pgfqpoint{9.815894in}{4.779481in}}%
\pgfpathlineto{\pgfqpoint{10.130525in}{4.779400in}}%
\pgfpathlineto{\pgfqpoint{10.445157in}{4.779342in}}%
\pgfpathlineto{\pgfqpoint{10.759789in}{4.779309in}}%
\pgfpathlineto{\pgfqpoint{11.074420in}{4.779300in}}%
\pgfpathlineto{\pgfqpoint{11.389052in}{4.779318in}}%
\pgfpathlineto{\pgfqpoint{11.703683in}{4.779361in}}%
\pgfpathlineto{\pgfqpoint{12.018315in}{4.779428in}}%
\pgfpathlineto{\pgfqpoint{12.332947in}{4.779518in}}%
\pgfpathlineto{\pgfqpoint{12.647578in}{4.779629in}}%
\pgfpathlineto{\pgfqpoint{12.962210in}{4.779758in}}%
\pgfpathlineto{\pgfqpoint{13.276842in}{4.779902in}}%
\pgfpathlineto{\pgfqpoint{13.591473in}{4.780057in}}%
\pgfpathlineto{\pgfqpoint{13.906105in}{4.780221in}}%
\pgfpathlineto{\pgfqpoint{14.220737in}{4.780388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006207in}{0.679134in}}{\pgfqpoint{13.843793in}{9.170866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635471in}{4.780388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950102in}{4.780542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264734in}{4.780692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579366in}{4.780834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893997in}{4.780965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208629in}{4.781081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523261in}{4.781180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837892in}{4.781258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152524in}{4.781314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467156in}{4.781346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781787in}{4.781354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096419in}{4.781337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.411050in}{4.781295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725682in}{4.781229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.040314in}{4.781142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.354945in}{4.781034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669577in}{4.780910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.984209in}{4.780770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.298840in}{4.780620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.613472in}{4.780463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928104in}{4.780302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242735in}{4.780142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.557367in}{4.779986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.871999in}{4.779838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.186630in}{4.779703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.501262in}{4.779582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.815894in}{4.779481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.130525in}{4.779400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.445157in}{4.779342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.759789in}{4.779309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.074420in}{4.779300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.389052in}{4.779318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.703683in}{4.779361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.018315in}{4.779428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.332947in}{4.779518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.647578in}{4.779629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.962210in}{4.779758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.276842in}{4.779902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.591473in}{4.780057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.906105in}{4.780221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.220737in}{4.780388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006207in}{0.679134in}}{\pgfqpoint{13.843793in}{9.170866in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635471in}{4.780388in}}%
\pgfpathlineto{\pgfqpoint{1.950102in}{5.215888in}}%
\pgfpathlineto{\pgfqpoint{2.264734in}{5.627431in}}%
\pgfpathlineto{\pgfqpoint{2.579366in}{5.992375in}}%
\pgfpathlineto{\pgfqpoint{2.893997in}{6.290632in}}%
\pgfpathlineto{\pgfqpoint{3.208629in}{6.505772in}}%
\pgfpathlineto{\pgfqpoint{3.523261in}{6.625928in}}%
\pgfpathlineto{\pgfqpoint{3.837892in}{6.644445in}}%
\pgfpathlineto{\pgfqpoint{4.152524in}{6.560255in}}%
\pgfpathlineto{\pgfqpoint{4.467156in}{6.377937in}}%
\pgfpathlineto{\pgfqpoint{4.781787in}{6.107474in}}%
\pgfpathlineto{\pgfqpoint{5.096419in}{5.763706in}}%
\pgfpathlineto{\pgfqpoint{5.411050in}{5.365525in}}%
\pgfpathlineto{\pgfqpoint{5.725682in}{4.934840in}}%
\pgfpathlineto{\pgfqpoint{6.040314in}{4.495371in}}%
\pgfpathlineto{\pgfqpoint{6.354945in}{4.071352in}}%
\pgfpathlineto{\pgfqpoint{6.669577in}{3.686193in}}%
\pgfpathlineto{\pgfqpoint{6.984209in}{3.361190in}}%
\pgfpathlineto{\pgfqpoint{7.298840in}{3.114344in}}%
\pgfpathlineto{\pgfqpoint{7.613472in}{2.959365in}}%
\pgfpathlineto{\pgfqpoint{7.928104in}{2.904906in}}%
\pgfpathlineto{\pgfqpoint{8.242735in}{2.954075in}}%
\pgfpathlineto{\pgfqpoint{8.557367in}{3.104256in}}%
\pgfpathlineto{\pgfqpoint{8.871999in}{3.347242in}}%
\pgfpathlineto{\pgfqpoint{9.186630in}{3.669678in}}%
\pgfpathlineto{\pgfqpoint{9.501262in}{4.053794in}}%
\pgfpathlineto{\pgfqpoint{9.815894in}{4.478380in}}%
\pgfpathlineto{\pgfqpoint{10.130525in}{4.919957in}}%
\pgfpathlineto{\pgfqpoint{10.445157in}{5.354074in}}%
\pgfpathlineto{\pgfqpoint{10.759789in}{5.756666in}}%
\pgfpathlineto{\pgfqpoint{11.074420in}{6.105389in}}%
\pgfpathlineto{\pgfqpoint{11.389052in}{6.380866in}}%
\pgfpathlineto{\pgfqpoint{11.703683in}{6.567765in}}%
\pgfpathlineto{\pgfqpoint{12.018315in}{6.655661in}}%
\pgfpathlineto{\pgfqpoint{12.332947in}{6.639618in}}%
\pgfpathlineto{\pgfqpoint{12.647578in}{6.520474in}}%
\pgfpathlineto{\pgfqpoint{12.962210in}{6.304797in}}%
\pgfpathlineto{\pgfqpoint{13.276842in}{6.004525in}}%
\pgfpathlineto{\pgfqpoint{13.591473in}{5.636304in}}%
\pgfpathlineto{\pgfqpoint{13.906105in}{5.220566in}}%
\pgfpathlineto{\pgfqpoint{14.220737in}{4.780388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006207in}{0.679134in}}{\pgfqpoint{13.843793in}{9.170866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635471in}{4.780388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950102in}{5.215888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264734in}{5.627431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579366in}{5.992375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893997in}{6.290632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208629in}{6.505772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523261in}{6.625928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837892in}{6.644445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152524in}{6.560255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467156in}{6.377937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781787in}{6.107474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096419in}{5.763706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.411050in}{5.365525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725682in}{4.934840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.040314in}{4.495371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.354945in}{4.071352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669577in}{3.686193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.984209in}{3.361190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.298840in}{3.114344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.613472in}{2.959365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928104in}{2.904906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242735in}{2.954075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.557367in}{3.104256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.871999in}{3.347242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.186630in}{3.669678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.501262in}{4.053794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.815894in}{4.478380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.130525in}{4.919957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.445157in}{5.354074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.759789in}{5.756666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.074420in}{6.105389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.389052in}{6.380866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.703683in}{6.567765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.018315in}{6.655661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.332947in}{6.639618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.647578in}{6.520474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.962210in}{6.304797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.276842in}{6.004525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.591473in}{5.636304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.906105in}{5.220566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.220737in}{4.780388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006207in}{0.679134in}}{\pgfqpoint{13.843793in}{9.170866in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635471in}{4.780388in}}%
\pgfpathlineto{\pgfqpoint{1.950102in}{5.352989in}}%
\pgfpathlineto{\pgfqpoint{2.264734in}{5.894964in}}%
\pgfpathlineto{\pgfqpoint{2.579366in}{6.377281in}}%
\pgfpathlineto{\pgfqpoint{2.893997in}{6.774015in}}%
\pgfpathlineto{\pgfqpoint{3.208629in}{7.063714in}}%
\pgfpathlineto{\pgfqpoint{3.523261in}{7.230533in}}%
\pgfpathlineto{\pgfqpoint{3.837892in}{7.265098in}}%
\pgfpathlineto{\pgfqpoint{4.152524in}{7.165040in}}%
\pgfpathlineto{\pgfqpoint{4.467156in}{6.935172in}}%
\pgfpathlineto{\pgfqpoint{4.781787in}{6.587287in}}%
\pgfpathlineto{\pgfqpoint{5.096419in}{6.139604in}}%
\pgfpathlineto{\pgfqpoint{5.411050in}{5.615850in}}%
\pgfpathlineto{\pgfqpoint{5.725682in}{5.044055in}}%
\pgfpathlineto{\pgfqpoint{6.040314in}{4.455085in}}%
\pgfpathlineto{\pgfqpoint{6.354945in}{3.881009in}}%
\pgfpathlineto{\pgfqpoint{6.669577in}{3.353374in}}%
\pgfpathlineto{\pgfqpoint{6.984209in}{2.901477in}}%
\pgfpathlineto{\pgfqpoint{7.298840in}{2.550733in}}%
\pgfpathlineto{\pgfqpoint{7.613472in}{2.321230in}}%
\pgfpathlineto{\pgfqpoint{7.928104in}{2.226546in}}%
\pgfpathlineto{\pgfqpoint{8.242735in}{2.272917in}}%
\pgfpathlineto{\pgfqpoint{8.557367in}{2.458795in}}%
\pgfpathlineto{\pgfqpoint{8.871999in}{2.774834in}}%
\pgfpathlineto{\pgfqpoint{9.186630in}{3.204316in}}%
\pgfpathlineto{\pgfqpoint{9.501262in}{3.724001in}}%
\pgfpathlineto{\pgfqpoint{9.815894in}{4.305362in}}%
\pgfpathlineto{\pgfqpoint{10.130525in}{4.916140in}}%
\pgfpathlineto{\pgfqpoint{10.445157in}{5.522136in}}%
\pgfpathlineto{\pgfqpoint{10.759789in}{6.089144in}}%
\pgfpathlineto{\pgfqpoint{11.074420in}{6.584908in}}%
\pgfpathlineto{\pgfqpoint{11.389052in}{6.980994in}}%
\pgfpathlineto{\pgfqpoint{11.703683in}{7.254465in}}%
\pgfpathlineto{\pgfqpoint{12.018315in}{7.389251in}}%
\pgfpathlineto{\pgfqpoint{12.332947in}{7.377134in}}%
\pgfpathlineto{\pgfqpoint{12.647578in}{7.218280in}}%
\pgfpathlineto{\pgfqpoint{12.962210in}{6.921281in}}%
\pgfpathlineto{\pgfqpoint{13.276842in}{6.502706in}}%
\pgfpathlineto{\pgfqpoint{13.591473in}{5.986163in}}%
\pgfpathlineto{\pgfqpoint{13.906105in}{5.400957in}}%
\pgfpathlineto{\pgfqpoint{14.220737in}{4.780388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006207in}{0.679134in}}{\pgfqpoint{13.843793in}{9.170866in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635471in}{4.780388in}}%
\pgfpathlineto{\pgfqpoint{1.950102in}{5.221796in}}%
\pgfpathlineto{\pgfqpoint{2.264734in}{5.646322in}}%
\pgfpathlineto{\pgfqpoint{2.579366in}{6.037278in}}%
\pgfpathlineto{\pgfqpoint{2.893997in}{6.378445in}}%
\pgfpathlineto{\pgfqpoint{3.208629in}{6.654427in}}%
\pgfpathlineto{\pgfqpoint{3.523261in}{6.851181in}}%
\pgfpathlineto{\pgfqpoint{3.837892in}{6.956664in}}%
\pgfpathlineto{\pgfqpoint{4.152524in}{6.961640in}}%
\pgfpathlineto{\pgfqpoint{4.467156in}{6.860519in}}%
\pgfpathlineto{\pgfqpoint{4.781787in}{6.652152in}}%
\pgfpathlineto{\pgfqpoint{5.096419in}{6.340609in}}%
\pgfpathlineto{\pgfqpoint{5.411050in}{5.935611in}}%
\pgfpathlineto{\pgfqpoint{5.725682in}{5.452768in}}%
\pgfpathlineto{\pgfqpoint{6.040314in}{4.913342in}}%
\pgfpathlineto{\pgfqpoint{6.354945in}{4.343595in}}%
\pgfpathlineto{\pgfqpoint{6.669577in}{3.773686in}}%
\pgfpathlineto{\pgfqpoint{6.984209in}{3.236131in}}%
\pgfpathlineto{\pgfqpoint{7.298840in}{2.763906in}}%
\pgfpathlineto{\pgfqpoint{7.613472in}{2.388321in}}%
\pgfpathlineto{\pgfqpoint{7.928104in}{2.136780in}}%
\pgfpathlineto{\pgfqpoint{8.242735in}{2.030669in}}%
\pgfpathlineto{\pgfqpoint{8.557367in}{2.083411in}}%
\pgfpathlineto{\pgfqpoint{8.871999in}{2.299038in}}%
\pgfpathlineto{\pgfqpoint{9.186630in}{2.671259in}}%
\pgfpathlineto{\pgfqpoint{9.501262in}{3.183293in}}%
\pgfpathlineto{\pgfqpoint{9.815894in}{3.808364in}}%
\pgfpathlineto{\pgfqpoint{10.130525in}{4.511034in}}%
\pgfpathlineto{\pgfqpoint{10.445157in}{5.249230in}}%
\pgfpathlineto{\pgfqpoint{10.759789in}{5.976856in}}%
\pgfpathlineto{\pgfqpoint{11.074420in}{6.646839in}}%
\pgfpathlineto{\pgfqpoint{11.389052in}{7.214401in}}%
\pgfpathlineto{\pgfqpoint{11.703683in}{7.640282in}}%
\pgfpathlineto{\pgfqpoint{12.018315in}{7.893708in}}%
\pgfpathlineto{\pgfqpoint{12.332947in}{7.954842in}}%
\pgfpathlineto{\pgfqpoint{12.647578in}{7.816433in}}%
\pgfpathlineto{\pgfqpoint{12.962210in}{7.484667in}}%
\pgfpathlineto{\pgfqpoint{13.276842in}{6.978972in}}%
\pgfpathlineto{\pgfqpoint{13.591473in}{6.330845in}}%
\pgfpathlineto{\pgfqpoint{13.906105in}{5.581777in}}%
\pgfpathlineto{\pgfqpoint{14.220737in}{4.780388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006207in}{0.679134in}}{\pgfqpoint{13.843793in}{9.170866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635471in}{4.780388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950102in}{5.221796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264734in}{5.646322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579366in}{6.037278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893997in}{6.378445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208629in}{6.654427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523261in}{6.851181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837892in}{6.956664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152524in}{6.961640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467156in}{6.860519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781787in}{6.652152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096419in}{6.340609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.411050in}{5.935611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725682in}{5.452768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.040314in}{4.913342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.354945in}{4.343595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669577in}{3.773686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.984209in}{3.236131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.298840in}{2.763906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.613472in}{2.388321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928104in}{2.136780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242735in}{2.030669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.557367in}{2.083411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.871999in}{2.299038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.186630in}{2.671259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.501262in}{3.183293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.815894in}{3.808364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.130525in}{4.511034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.445157in}{5.249230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.759789in}{5.976856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.074420in}{6.646839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.389052in}{7.214401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.703683in}{7.640282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.018315in}{7.893708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.332947in}{7.954842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.647578in}{7.816433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.962210in}{7.484667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.276842in}{6.978972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.591473in}{6.330845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.906105in}{5.581777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.220737in}{4.780388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006207in}{0.679134in}}{\pgfqpoint{13.843793in}{9.170866in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635471in}{4.780388in}}%
\pgfpathlineto{\pgfqpoint{1.950102in}{5.300029in}}%
\pgfpathlineto{\pgfqpoint{2.264734in}{5.791283in}}%
\pgfpathlineto{\pgfqpoint{2.579366in}{6.227298in}}%
\pgfpathlineto{\pgfqpoint{2.893997in}{6.584218in}}%
\pgfpathlineto{\pgfqpoint{3.208629in}{6.842470in}}%
\pgfpathlineto{\pgfqpoint{3.523261in}{6.987839in}}%
\pgfpathlineto{\pgfqpoint{3.837892in}{7.012242in}}%
\pgfpathlineto{\pgfqpoint{4.152524in}{6.914186in}}%
\pgfpathlineto{\pgfqpoint{4.467156in}{6.698863in}}%
\pgfpathlineto{\pgfqpoint{4.781787in}{6.377879in}}%
\pgfpathlineto{\pgfqpoint{5.096419in}{5.968655in}}%
\pgfpathlineto{\pgfqpoint{5.411050in}{5.493478in}}%
\pgfpathlineto{\pgfqpoint{5.725682in}{4.978317in}}%
\pgfpathlineto{\pgfqpoint{6.040314in}{4.451405in}}%
\pgfpathlineto{\pgfqpoint{6.354945in}{3.941706in}}%
\pgfpathlineto{\pgfqpoint{6.669577in}{3.477325in}}%
\pgfpathlineto{\pgfqpoint{6.984209in}{3.083968in}}%
\pgfpathlineto{\pgfqpoint{7.298840in}{2.783508in}}%
\pgfpathlineto{\pgfqpoint{7.613472in}{2.592770in}}%
\pgfpathlineto{\pgfqpoint{7.928104in}{2.522573in}}%
\pgfpathlineto{\pgfqpoint{8.242735in}{2.577115in}}%
\pgfpathlineto{\pgfqpoint{8.557367in}{2.753699in}}%
\pgfpathlineto{\pgfqpoint{8.871999in}{3.042861in}}%
\pgfpathlineto{\pgfqpoint{9.186630in}{3.428858in}}%
\pgfpathlineto{\pgfqpoint{9.501262in}{3.890517in}}%
\pgfpathlineto{\pgfqpoint{9.815894in}{4.402387in}}%
\pgfpathlineto{\pgfqpoint{10.130525in}{4.936140in}}%
\pgfpathlineto{\pgfqpoint{10.445157in}{5.462140in}}%
\pgfpathlineto{\pgfqpoint{10.759789in}{5.951090in}}%
\pgfpathlineto{\pgfqpoint{11.074420in}{6.375676in}}%
\pgfpathlineto{\pgfqpoint{11.389052in}{6.712104in}}%
\pgfpathlineto{\pgfqpoint{11.703683in}{6.941444in}}%
\pgfpathlineto{\pgfqpoint{12.018315in}{7.050714in}}%
\pgfpathlineto{\pgfqpoint{12.332947in}{7.033629in}}%
\pgfpathlineto{\pgfqpoint{12.647578in}{6.890970in}}%
\pgfpathlineto{\pgfqpoint{12.962210in}{6.630560in}}%
\pgfpathlineto{\pgfqpoint{13.276842in}{6.266841in}}%
\pgfpathlineto{\pgfqpoint{13.591473in}{5.820069in}}%
\pgfpathlineto{\pgfqpoint{13.906105in}{5.315179in}}%
\pgfpathlineto{\pgfqpoint{14.220737in}{4.780388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006207in}{0.679134in}}{\pgfqpoint{13.843793in}{9.170866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635471in}{4.780388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950102in}{5.300029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264734in}{5.791283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579366in}{6.227298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893997in}{6.584218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208629in}{6.842470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523261in}{6.987839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837892in}{7.012242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152524in}{6.914186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467156in}{6.698863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781787in}{6.377879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096419in}{5.968655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.411050in}{5.493478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725682in}{4.978317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.040314in}{4.451405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.354945in}{3.941706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669577in}{3.477325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.984209in}{3.083968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.298840in}{2.783508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.613472in}{2.592770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928104in}{2.522573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242735in}{2.577115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.557367in}{2.753699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.871999in}{3.042861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.186630in}{3.428858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.501262in}{3.890517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.815894in}{4.402387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.130525in}{4.936140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.445157in}{5.462140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.759789in}{5.951090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.074420in}{6.375676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.389052in}{6.712104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.703683in}{6.941444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.018315in}{7.050714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.332947in}{7.033629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.647578in}{6.890970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.962210in}{6.630560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.276842in}{6.266841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.591473in}{5.820069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.906105in}{5.315179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.220737in}{4.780388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006207in}{0.679134in}}{\pgfqpoint{13.843793in}{9.170866in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635471in}{4.780388in}}%
\pgfpathlineto{\pgfqpoint{1.950102in}{5.335818in}}%
\pgfpathlineto{\pgfqpoint{2.264734in}{5.861199in}}%
\pgfpathlineto{\pgfqpoint{2.579366in}{6.328079in}}%
\pgfpathlineto{\pgfqpoint{2.893997in}{6.711119in}}%
\pgfpathlineto{\pgfqpoint{3.208629in}{6.989452in}}%
\pgfpathlineto{\pgfqpoint{3.523261in}{7.147799in}}%
\pgfpathlineto{\pgfqpoint{3.837892in}{7.177313in}}%
\pgfpathlineto{\pgfqpoint{4.152524in}{7.076073in}}%
\pgfpathlineto{\pgfqpoint{4.467156in}{6.849223in}}%
\pgfpathlineto{\pgfqpoint{4.781787in}{6.508723in}}%
\pgfpathlineto{\pgfqpoint{5.096419in}{6.072760in}}%
\pgfpathlineto{\pgfqpoint{5.411050in}{5.564784in}}%
\pgfpathlineto{\pgfqpoint{5.725682in}{5.012293in}}%
\pgfpathlineto{\pgfqpoint{6.040314in}{4.445356in}}%
\pgfpathlineto{\pgfqpoint{6.354945in}{3.895001in}}%
\pgfpathlineto{\pgfqpoint{6.669577in}{3.391527in}}%
\pgfpathlineto{\pgfqpoint{6.984209in}{2.962843in}}%
\pgfpathlineto{\pgfqpoint{7.298840in}{2.632912in}}%
\pgfpathlineto{\pgfqpoint{7.613472in}{2.420408in}}%
\pgfpathlineto{\pgfqpoint{7.928104in}{2.337632in}}%
\pgfpathlineto{\pgfqpoint{8.242735in}{2.389789in}}%
\pgfpathlineto{\pgfqpoint{8.557367in}{2.574631in}}%
\pgfpathlineto{\pgfqpoint{8.871999in}{2.882529in}}%
\pgfpathlineto{\pgfqpoint{9.186630in}{3.296936in}}%
\pgfpathlineto{\pgfqpoint{9.501262in}{3.795270in}}%
\pgfpathlineto{\pgfqpoint{9.815894in}{4.350117in}}%
\pgfpathlineto{\pgfqpoint{10.130525in}{4.930735in}}%
\pgfpathlineto{\pgfqpoint{10.445157in}{5.504762in}}%
\pgfpathlineto{\pgfqpoint{10.759789in}{6.040027in}}%
\pgfpathlineto{\pgfqpoint{11.074420in}{6.506369in}}%
\pgfpathlineto{\pgfqpoint{11.389052in}{6.877362in}}%
\pgfpathlineto{\pgfqpoint{11.703683in}{7.131836in}}%
\pgfpathlineto{\pgfqpoint{12.018315in}{7.255117in}}%
\pgfpathlineto{\pgfqpoint{12.332947in}{7.239902in}}%
\pgfpathlineto{\pgfqpoint{12.647578in}{7.086706in}}%
\pgfpathlineto{\pgfqpoint{12.962210in}{6.803872in}}%
\pgfpathlineto{\pgfqpoint{13.276842in}{6.407128in}}%
\pgfpathlineto{\pgfqpoint{13.591473in}{5.918702in}}%
\pgfpathlineto{\pgfqpoint{13.906105in}{5.366070in}}%
\pgfpathlineto{\pgfqpoint{14.220737in}{4.780388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006207in}{0.679134in}}{\pgfqpoint{13.843793in}{9.170866in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635471in}{4.780388in}}%
\pgfpathlineto{\pgfqpoint{1.950102in}{4.883205in}}%
\pgfpathlineto{\pgfqpoint{2.264734in}{5.000824in}}%
\pgfpathlineto{\pgfqpoint{2.579366in}{5.145097in}}%
\pgfpathlineto{\pgfqpoint{2.893997in}{5.322570in}}%
\pgfpathlineto{\pgfqpoint{3.208629in}{5.532730in}}%
\pgfpathlineto{\pgfqpoint{3.523261in}{5.767041in}}%
\pgfpathlineto{\pgfqpoint{3.837892in}{6.009457in}}%
\pgfpathlineto{\pgfqpoint{4.152524in}{6.238006in}}%
\pgfpathlineto{\pgfqpoint{4.467156in}{6.427630in}}%
\pgfpathlineto{\pgfqpoint{4.781787in}{6.550075in}}%
\pgfpathlineto{\pgfqpoint{5.096419in}{6.581902in}}%
\pgfpathlineto{\pgfqpoint{5.411050in}{6.501392in}}%
\pgfpathlineto{\pgfqpoint{5.725682in}{6.296358in}}%
\pgfpathlineto{\pgfqpoint{6.040314in}{5.963549in}}%
\pgfpathlineto{\pgfqpoint{6.354945in}{5.509357in}}%
\pgfpathlineto{\pgfqpoint{6.669577in}{4.951626in}}%
\pgfpathlineto{\pgfqpoint{6.984209in}{4.318678in}}%
\pgfpathlineto{\pgfqpoint{7.298840in}{3.648224in}}%
\pgfpathlineto{\pgfqpoint{7.613472in}{2.985372in}}%
\pgfpathlineto{\pgfqpoint{7.928104in}{2.379080in}}%
\pgfpathlineto{\pgfqpoint{8.242735in}{1.880758in}}%
\pgfpathlineto{\pgfqpoint{8.557367in}{1.539189in}}%
\pgfpathlineto{\pgfqpoint{8.871999in}{1.396962in}}%
\pgfpathlineto{\pgfqpoint{9.186630in}{1.483723in}}%
\pgfpathlineto{\pgfqpoint{9.501262in}{1.819053in}}%
\pgfpathlineto{\pgfqpoint{9.815894in}{2.399013in}}%
\pgfpathlineto{\pgfqpoint{10.130525in}{3.201068in}}%
\pgfpathlineto{\pgfqpoint{10.445157in}{4.180173in}}%
\pgfpathlineto{\pgfqpoint{10.759789in}{5.272318in}}%
\pgfpathlineto{\pgfqpoint{11.074420in}{6.397499in}}%
\pgfpathlineto{\pgfqpoint{11.389052in}{7.464179in}}%
\pgfpathlineto{\pgfqpoint{11.703683in}{8.378981in}}%
\pgfpathlineto{\pgfqpoint{12.018315in}{9.053342in}}%
\pgfpathlineto{\pgfqpoint{12.332947in}{9.420836in}}%
\pgfpathlineto{\pgfqpoint{12.647578in}{9.433142in}}%
\pgfpathlineto{\pgfqpoint{12.962210in}{9.073931in}}%
\pgfpathlineto{\pgfqpoint{13.276842in}{8.364163in}}%
\pgfpathlineto{\pgfqpoint{13.591473in}{7.353288in}}%
\pgfpathlineto{\pgfqpoint{13.906105in}{6.124169in}}%
\pgfpathlineto{\pgfqpoint{14.220737in}{4.780388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.006207in}{0.679134in}}{\pgfqpoint{13.843793in}{9.170866in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635471in}{4.780388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950102in}{4.883205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264734in}{5.000824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579366in}{5.145097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893997in}{5.322570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208629in}{5.532730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523261in}{5.767041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837892in}{6.009457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152524in}{6.238006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467156in}{6.427630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781787in}{6.550075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096419in}{6.581902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.411050in}{6.501392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725682in}{6.296358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.040314in}{5.963549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.354945in}{5.509357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669577in}{4.951626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.984209in}{4.318678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.298840in}{3.648224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.613472in}{2.985372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928104in}{2.379080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.242735in}{1.880758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.557367in}{1.539189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.871999in}{1.396962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.186630in}{1.483723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.501262in}{1.819053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.815894in}{2.399013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.130525in}{3.201068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.445157in}{4.180173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.759789in}{5.272318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.074420in}{6.397499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.389052in}{7.464179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.703683in}{8.378981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.018315in}{9.053342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.332947in}{9.420836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.647578in}{9.433142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.962210in}{9.073931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.276842in}{8.364163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.591473in}{7.353288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.906105in}{6.124169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.220737in}{4.780388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006207in}{0.679134in}}%
\pgfpathlineto{\pgfqpoint{1.006207in}{9.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.850000in}{0.679134in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{9.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006207in}{0.679134in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{0.679134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006207in}{9.850000in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{9.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181207in}{0.804134in}}%
\pgfpathlineto{\pgfqpoint{3.928018in}{0.804134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.978018in}{0.804134in}}{\pgfqpoint{3.978018in}{0.854134in}}%
\pgfpathlineto{\pgfqpoint{3.978018in}{4.567587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.978018in}{4.617587in}}{\pgfqpoint{3.928018in}{4.617587in}}%
\pgfpathlineto{\pgfqpoint{1.181207in}{4.617587in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.131207in}{4.617587in}}{\pgfqpoint{1.131207in}{4.567587in}}%
\pgfpathlineto{\pgfqpoint{1.131207in}{0.854134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.131207in}{0.804134in}}{\pgfqpoint{1.181207in}{0.804134in}}%
\pgfpathlineto{\pgfqpoint{1.181207in}{0.804134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231207in}{4.415145in}}%
\pgfpathlineto{\pgfqpoint{1.481207in}{4.415145in}}%
\pgfpathlineto{\pgfqpoint{1.731207in}{4.415145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931207in,y=4.327645in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231207in}{4.047644in}}%
\pgfpathlineto{\pgfqpoint{1.481207in}{4.047644in}}%
\pgfpathlineto{\pgfqpoint{1.731207in}{4.047644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481207in}{4.047644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931207in,y=3.960144in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont SVD \(\displaystyle \varepsilon_\sigma=10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231207in}{3.680143in}}%
\pgfpathlineto{\pgfqpoint{1.481207in}{3.680143in}}%
\pgfpathlineto{\pgfqpoint{1.731207in}{3.680143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931207in,y=3.592643in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont SVD \(\displaystyle \varepsilon_\sigma=10^{-7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231207in}{3.312642in}}%
\pgfpathlineto{\pgfqpoint{1.481207in}{3.312642in}}%
\pgfpathlineto{\pgfqpoint{1.731207in}{3.312642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481207in}{3.312642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931207in,y=3.225142in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont SVD \(\displaystyle \varepsilon_\sigma=10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231207in}{2.934474in}}%
\pgfpathlineto{\pgfqpoint{1.481207in}{2.934474in}}%
\pgfpathlineto{\pgfqpoint{1.731207in}{2.934474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481207in}{2.934474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931207in,y=2.846974in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle R=S_D,\ \lambda=10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231207in}{2.556307in}}%
\pgfpathlineto{\pgfqpoint{1.481207in}{2.556307in}}%
\pgfpathlineto{\pgfqpoint{1.731207in}{2.556307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931207in,y=2.468807in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle R=S_D,\ \lambda=10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231207in}{2.178139in}}%
\pgfpathlineto{\pgfqpoint{1.481207in}{2.178139in}}%
\pgfpathlineto{\pgfqpoint{1.731207in}{2.178139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481207in}{2.178139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931207in,y=2.090639in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle R=S_D,\ \lambda=10^{-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231207in}{1.799971in}}%
\pgfpathlineto{\pgfqpoint{1.481207in}{1.799971in}}%
\pgfpathlineto{\pgfqpoint{1.731207in}{1.799971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481207in}{1.799971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931207in,y=1.712471in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle R=I,\ \lambda=10^{-9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231207in}{1.421803in}}%
\pgfpathlineto{\pgfqpoint{1.481207in}{1.421803in}}%
\pgfpathlineto{\pgfqpoint{1.731207in}{1.421803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931207in,y=1.334303in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle R=I,\ \lambda=5\ 10^{-10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231207in}{1.043636in}}%
\pgfpathlineto{\pgfqpoint{1.481207in}{1.043636in}}%
\pgfpathlineto{\pgfqpoint{1.731207in}{1.043636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481207in}{1.043636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.931207in,y=0.956136in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle R=I,\ \lambda=10^{-11}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> lcurves.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040599in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040599in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098764in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.098764in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156929in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156929in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215094in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215094in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.273259in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.273259in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.691672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=0.638911in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.152385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=1.099624in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.613098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=1.560336in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.073811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=2.021049in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.534523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=2.481762in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.995236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=2.942474in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.455949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=3.403187in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.916661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=3.863900in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=4.265667in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1e8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040599in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.040241in}{3.831542in}}%
\pgfpathlineto{\pgfqpoint{1.039558in}{3.655748in}}%
\pgfpathlineto{\pgfqpoint{1.038400in}{3.412692in}}%
\pgfpathlineto{\pgfqpoint{1.036786in}{3.097453in}}%
\pgfpathlineto{\pgfqpoint{1.035018in}{2.797027in}}%
\pgfpathlineto{\pgfqpoint{1.033291in}{2.601498in}}%
\pgfpathlineto{\pgfqpoint{1.031216in}{2.504110in}}%
\pgfpathlineto{\pgfqpoint{1.028218in}{2.442446in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.361442in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{2.215111in}}%
\pgfpathlineto{\pgfqpoint{1.097053in}{1.960544in}}%
\pgfpathlineto{\pgfqpoint{1.342069in}{1.590665in}}%
\pgfpathlineto{\pgfqpoint{1.950415in}{1.191622in}}%
\pgfpathlineto{\pgfqpoint{2.918779in}{0.900364in}}%
\pgfpathlineto{\pgfqpoint{3.926090in}{0.758854in}}%
\pgfpathlineto{\pgfqpoint{4.673950in}{0.709670in}}%
\pgfpathlineto{\pgfqpoint{5.119105in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040599in}{3.865858in}}%
\pgfpathlineto{\pgfqpoint{1.040613in}{3.791051in}}%
\pgfpathlineto{\pgfqpoint{1.040667in}{3.649341in}}%
\pgfpathlineto{\pgfqpoint{1.040862in}{3.413251in}}%
\pgfpathlineto{\pgfqpoint{1.041410in}{3.098744in}}%
\pgfpathlineto{\pgfqpoint{1.042512in}{2.797802in}}%
\pgfpathlineto{\pgfqpoint{1.044022in}{2.601804in}}%
\pgfpathlineto{\pgfqpoint{1.045634in}{2.504203in}}%
\pgfpathlineto{\pgfqpoint{1.047921in}{2.442470in}}%
\pgfpathlineto{\pgfqpoint{1.054635in}{2.361447in}}%
\pgfpathlineto{\pgfqpoint{1.080885in}{2.215113in}}%
\pgfpathlineto{\pgfqpoint{1.178550in}{1.960544in}}%
\pgfpathlineto{\pgfqpoint{1.479729in}{1.590665in}}%
\pgfpathlineto{\pgfqpoint{2.163978in}{1.191622in}}%
\pgfpathlineto{\pgfqpoint{3.211116in}{0.900364in}}%
\pgfpathlineto{\pgfqpoint{4.280637in}{0.758854in}}%
\pgfpathlineto{\pgfqpoint{5.067860in}{0.709670in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054635in}{2.361447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174450in}{3.595698in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.595698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.595698in}}{\pgfqpoint{5.690556in}{3.623476in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{4.174450in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.146672in}{4.154556in}}{\pgfqpoint{4.146672in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{4.146672in}{3.623476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.146672in}{3.595698in}}{\pgfqpoint{4.174450in}{3.595698in}}%
\pgfpathlineto{\pgfqpoint{4.174450in}{3.595698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202227in}{4.027611in}}%
\pgfpathlineto{\pgfqpoint{4.341116in}{4.027611in}}%
\pgfpathlineto{\pgfqpoint{4.480005in}{4.027611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.591116in,y=3.979000in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda\mapsto\|\mathbf{x}-\mathbf{x}_\lambda\|^2_{\mathbf{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202227in}{3.753104in}}%
\pgfpathlineto{\pgfqpoint{4.341116in}{3.753104in}}%
\pgfpathlineto{\pgfqpoint{4.480005in}{3.753104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.591116in,y=3.704493in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda\mapsto\|\mathbf{x}-\mathbf{\tilde{x}}^{(m)}_{\lambda,m}\|^2_{\mathbf{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200000in,y=0.000480in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Exact vs Ritz' \(\displaystyle \lambda\) L-curves}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> picardstek.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152727in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152727in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407273in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.407273in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Index of Ritz' value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.070959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418022in, y=1.018198in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.667967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418022in, y=1.615206in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.264975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506387in, y=2.212214in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.861984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506387in, y=2.809222in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.458992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506387in, y=3.406230in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506387in, y=4.003238in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.362467in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont log scale}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.017280in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{3.200277in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{2.377710in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.547417in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{4.017280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152727in}{3.200277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{2.377710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407273in}{1.547417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.966471in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.966471in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.966471in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.966471in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.966471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.844190in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{3.392956in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.615505in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{2.766759in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.892424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{3.844190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152727in}{3.392956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280000in}{3.615505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407273in}{2.766759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{2.892424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.996322in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.996322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897222in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{3.958359in}{0.597444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.986137in}{0.597444in}}{\pgfqpoint{3.986137in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{3.986137in}{1.563296in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.986137in}{1.591074in}}{\pgfqpoint{3.958359in}{1.591074in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{1.591074in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{1.591074in}}{\pgfqpoint{0.869444in}{1.563296in}}%
\pgfpathlineto{\pgfqpoint{0.869444in}{0.625222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.869444in}{0.597444in}}{\pgfqpoint{0.897222in}{0.597444in}}%
\pgfpathlineto{\pgfqpoint{0.897222in}{0.597444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{1.439068in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{1.439068in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{1.439068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063889in}{1.439068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=1.390457in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Ritz Values \(\displaystyle j\mapsto \theta^{(m)}_j\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{1.206482in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{1.206482in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{1.206482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=1.157871in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{0.963087in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{0.963087in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{0.963087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063889in}{0.963087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=0.914475in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont RHS spectral decomposition \(\displaystyle j\mapsto |r^{(m)}_j|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{0.730501in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{0.730501in}}%
\pgfpathlineto{\pgfqpoint{1.202778in}{0.730501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313889in,y=0.681890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Regularized spectrum}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> signal.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873625in}{0.679134in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{0.679134in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{9.850000in}}%
\pgfpathlineto{\pgfqpoint{0.873625in}{9.850000in}}%
\pgfpathlineto{\pgfqpoint{0.873625in}{0.679134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508915in}{0.679134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.508915in,y=0.581912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050074in}{0.679134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.050074in,y=0.581912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.591233in}{0.679134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.591233in,y=0.581912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.132392in}{0.679134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.132392in,y=0.581912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.673551in}{0.679134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.673551in,y=0.581912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.214710in}{0.679134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.214710in,y=0.581912in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.861813in,y=0.391943in,,top]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873625in}{1.672342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447499in, y=1.619581in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873625in}{3.488751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447499in, y=3.435989in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873625in}{5.305159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.555524in, y=5.252397in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873625in}{7.121567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.555524in, y=7.068805in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873625in}{8.937975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.555524in, y=8.885213in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391943in,y=5.264567in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle u_L\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873625in}{0.679134in}}{\pgfqpoint{13.976375in}{9.170866in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508915in}{5.305159in}}%
\pgfpathlineto{\pgfqpoint{1.826560in}{6.153223in}}%
\pgfpathlineto{\pgfqpoint{2.144205in}{6.954423in}}%
\pgfpathlineto{\pgfqpoint{2.461850in}{7.664484in}}%
\pgfpathlineto{\pgfqpoint{2.779495in}{8.244169in}}%
\pgfpathlineto{\pgfqpoint{3.097140in}{8.661443in}}%
\pgfpathlineto{\pgfqpoint{3.414784in}{8.893249in}}%
\pgfpathlineto{\pgfqpoint{3.732429in}{8.926776in}}%
\pgfpathlineto{\pgfqpoint{4.050074in}{8.760172in}}%
\pgfpathlineto{\pgfqpoint{4.367719in}{8.402644in}}%
\pgfpathlineto{\pgfqpoint{4.685364in}{7.873948in}}%
\pgfpathlineto{\pgfqpoint{5.003009in}{7.203300in}}%
\pgfpathlineto{\pgfqpoint{5.320654in}{6.427761in}}%
\pgfpathlineto{\pgfqpoint{5.638299in}{5.590186in}}%
\pgfpathlineto{\pgfqpoint{5.955943in}{4.736861in}}%
\pgfpathlineto{\pgfqpoint{6.273588in}{3.914940in}}%
\pgfpathlineto{\pgfqpoint{6.591233in}{3.169843in}}%
\pgfpathlineto{\pgfqpoint{6.908878in}{2.542743in}}%
\pgfpathlineto{\pgfqpoint{7.226523in}{2.068296in}}%
\pgfpathlineto{\pgfqpoint{7.544168in}{1.772717in}}%
\pgfpathlineto{\pgfqpoint{7.861813in}{1.672342in}}%
\pgfpathlineto{\pgfqpoint{8.179458in}{1.772717in}}%
\pgfpathlineto{\pgfqpoint{8.497102in}{2.068296in}}%
\pgfpathlineto{\pgfqpoint{8.814747in}{2.542743in}}%
\pgfpathlineto{\pgfqpoint{9.132392in}{3.169843in}}%
\pgfpathlineto{\pgfqpoint{9.450037in}{3.914940in}}%
\pgfpathlineto{\pgfqpoint{9.767682in}{4.736861in}}%
\pgfpathlineto{\pgfqpoint{10.085327in}{5.590186in}}%
\pgfpathlineto{\pgfqpoint{10.402972in}{6.427761in}}%
\pgfpathlineto{\pgfqpoint{10.720617in}{7.203300in}}%
\pgfpathlineto{\pgfqpoint{11.038261in}{7.873948in}}%
\pgfpathlineto{\pgfqpoint{11.355906in}{8.402644in}}%
\pgfpathlineto{\pgfqpoint{11.673551in}{8.760172in}}%
\pgfpathlineto{\pgfqpoint{11.991196in}{8.926776in}}%
\pgfpathlineto{\pgfqpoint{12.308841in}{8.893249in}}%
\pgfpathlineto{\pgfqpoint{12.626486in}{8.661443in}}%
\pgfpathlineto{\pgfqpoint{12.944131in}{8.244169in}}%
\pgfpathlineto{\pgfqpoint{13.261776in}{7.664484in}}%
\pgfpathlineto{\pgfqpoint{13.579420in}{6.954423in}}%
\pgfpathlineto{\pgfqpoint{13.897065in}{6.153223in}}%
\pgfpathlineto{\pgfqpoint{14.214710in}{5.305159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.873625in}{0.679134in}}{\pgfqpoint{13.976375in}{9.170866in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508915in}{5.305159in}}%
\pgfpathlineto{\pgfqpoint{1.826560in}{6.492133in}}%
\pgfpathlineto{\pgfqpoint{2.144205in}{7.509113in}}%
\pgfpathlineto{\pgfqpoint{2.461850in}{7.623014in}}%
\pgfpathlineto{\pgfqpoint{2.779495in}{7.475796in}}%
\pgfpathlineto{\pgfqpoint{3.097140in}{8.602013in}}%
\pgfpathlineto{\pgfqpoint{3.414784in}{8.259882in}}%
\pgfpathlineto{\pgfqpoint{3.732429in}{9.288728in}}%
\pgfpathlineto{\pgfqpoint{4.050074in}{8.561128in}}%
\pgfpathlineto{\pgfqpoint{4.367719in}{8.386569in}}%
\pgfpathlineto{\pgfqpoint{4.685364in}{8.005196in}}%
\pgfpathlineto{\pgfqpoint{5.003009in}{7.583801in}}%
\pgfpathlineto{\pgfqpoint{5.320654in}{6.699270in}}%
\pgfpathlineto{\pgfqpoint{5.638299in}{4.793202in}}%
\pgfpathlineto{\pgfqpoint{5.955943in}{5.142061in}}%
\pgfpathlineto{\pgfqpoint{6.273588in}{4.347849in}}%
\pgfpathlineto{\pgfqpoint{6.591233in}{2.379369in}}%
\pgfpathlineto{\pgfqpoint{6.908878in}{3.089092in}}%
\pgfpathlineto{\pgfqpoint{7.226523in}{2.359682in}}%
\pgfpathlineto{\pgfqpoint{7.544168in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{7.861813in}{1.429210in}}%
\pgfpathlineto{\pgfqpoint{8.179458in}{1.095991in}}%
\pgfpathlineto{\pgfqpoint{8.497102in}{1.320080in}}%
\pgfpathlineto{\pgfqpoint{8.814747in}{2.815687in}}%
\pgfpathlineto{\pgfqpoint{9.132392in}{3.364416in}}%
\pgfpathlineto{\pgfqpoint{9.450037in}{4.277272in}}%
\pgfpathlineto{\pgfqpoint{9.767682in}{5.492591in}}%
\pgfpathlineto{\pgfqpoint{10.085327in}{4.963207in}}%
\pgfpathlineto{\pgfqpoint{10.402972in}{5.695605in}}%
\pgfpathlineto{\pgfqpoint{10.720617in}{6.690913in}}%
\pgfpathlineto{\pgfqpoint{11.038261in}{8.161280in}}%
\pgfpathlineto{\pgfqpoint{11.355906in}{7.995409in}}%
\pgfpathlineto{\pgfqpoint{11.673551in}{8.065486in}}%
\pgfpathlineto{\pgfqpoint{11.991196in}{9.164243in}}%
\pgfpathlineto{\pgfqpoint{12.308841in}{9.433142in}}%
\pgfpathlineto{\pgfqpoint{12.626486in}{8.025250in}}%
\pgfpathlineto{\pgfqpoint{12.944131in}{8.902345in}}%
\pgfpathlineto{\pgfqpoint{13.261776in}{8.063469in}}%
\pgfpathlineto{\pgfqpoint{13.579420in}{7.213049in}}%
\pgfpathlineto{\pgfqpoint{13.897065in}{6.974490in}}%
\pgfpathlineto{\pgfqpoint{14.214710in}{5.305159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873625in}{0.679134in}}%
\pgfpathlineto{\pgfqpoint{0.873625in}{9.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.850000in}{0.679134in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{9.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873625in}{0.679134in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{0.679134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873625in}{9.850000in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{9.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048625in}{0.804134in}}%
\pgfpathlineto{\pgfqpoint{3.616448in}{0.804134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.666448in}{0.804134in}}{\pgfqpoint{3.666448in}{0.854134in}}%
\pgfpathlineto{\pgfqpoint{3.666448in}{1.563020in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.666448in}{1.613020in}}{\pgfqpoint{3.616448in}{1.613020in}}%
\pgfpathlineto{\pgfqpoint{1.048625in}{1.613020in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.998625in}{1.613020in}}{\pgfqpoint{0.998625in}{1.563020in}}%
\pgfpathlineto{\pgfqpoint{0.998625in}{0.854134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.998625in}{0.804134in}}{\pgfqpoint{1.048625in}{0.804134in}}%
\pgfpathlineto{\pgfqpoint{1.048625in}{0.804134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098625in}{1.410579in}}%
\pgfpathlineto{\pgfqpoint{1.348625in}{1.410579in}}%
\pgfpathlineto{\pgfqpoint{1.598625in}{1.410579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798625in,y=1.323079in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont signal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098625in}{1.043636in}}%
\pgfpathlineto{\pgfqpoint{1.348625in}{1.043636in}}%
\pgfpathlineto{\pgfqpoint{1.598625in}{1.043636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798625in,y=0.956136in,left,base]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont signal w noise}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> stek_ref.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
%\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.750000in}{5.630000in}}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.5000in}{4.70000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.750000in}{5.630000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.630000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438650in}{0.619300in}}%
\pgfpathlineto{\pgfqpoint{5.773750in}{0.619300in}}%
\pgfpathlineto{\pgfqpoint{5.773750in}{4.954400in}}%
\pgfpathlineto{\pgfqpoint{1.438650in}{4.954400in}}%
\pgfpathlineto{\pgfqpoint{1.438650in}{0.619300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950000,0.950000,0.950000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765980in}{1.688197in}}%
\pgfpathlineto{\pgfqpoint{3.197572in}{2.888185in}}%
\pgfpathlineto{\pgfqpoint{3.177671in}{4.618783in}}%
\pgfpathlineto{\pgfqpoint{1.677570in}{3.524078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197572in}{2.888185in}}%
\pgfpathlineto{\pgfqpoint{5.494765in}{2.220482in}}%
\pgfpathlineto{\pgfqpoint{5.576744in}{4.010688in}}%
\pgfpathlineto{\pgfqpoint{3.177671in}{4.618783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925000,0.925000,0.925000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765980in}{1.688197in}}%
\pgfpathlineto{\pgfqpoint{4.201117in}{0.892881in}}%
\pgfpathlineto{\pgfqpoint{5.494765in}{2.220482in}}%
\pgfpathlineto{\pgfqpoint{3.197572in}{2.888185in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765980in}{1.688197in}}%
\pgfpathlineto{\pgfqpoint{4.201117in}{0.892881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913465in}{1.640028in}}%
\pgfpathlineto{\pgfqpoint{3.337280in}{2.847578in}}%
\pgfpathlineto{\pgfqpoint{3.323286in}{4.581874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323005in}{1.506272in}}%
\pgfpathlineto{\pgfqpoint{3.724834in}{2.734931in}}%
\pgfpathlineto{\pgfqpoint{3.727422in}{4.479437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740049in}{1.370066in}}%
\pgfpathlineto{\pgfqpoint{4.118898in}{2.620392in}}%
\pgfpathlineto{\pgfqpoint{4.138641in}{4.375205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164805in}{1.231340in}}%
\pgfpathlineto{\pgfqpoint{4.519636in}{2.503913in}}%
\pgfpathlineto{\pgfqpoint{4.557130in}{4.269130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597488in}{1.090026in}}%
\pgfpathlineto{\pgfqpoint{4.927219in}{2.385445in}}%
\pgfpathlineto{\pgfqpoint{4.983085in}{4.161163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038323in}{0.946049in}}%
\pgfpathlineto{\pgfqpoint{5.341824in}{2.264936in}}%
\pgfpathlineto{\pgfqpoint{5.416705in}{4.051253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925863in}{1.650543in}}%
\pgfpathlineto{\pgfqpoint{1.888614in}{1.618953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.808952in,y=1.421943in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335221in}{1.516979in}}%
\pgfpathlineto{\pgfqpoint{2.298520in}{1.484812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.218850in,y=1.285774in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752074in}{1.380970in}}%
\pgfpathlineto{\pgfqpoint{2.715947in}{1.348210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636282in,y=1.147101in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176629in}{1.242447in}}%
\pgfpathlineto{\pgfqpoint{3.141104in}{1.209079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061458in,y=1.005856in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609103in}{1.101341in}}%
\pgfpathlineto{\pgfqpoint{3.574208in}{1.067346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494595in,y=0.861967in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049718in}{0.957578in}}%
\pgfpathlineto{\pgfqpoint{4.015484in}{0.922940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.935920in,y=0.715357in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.494765in}{2.220482in}}%
\pgfpathlineto{\pgfqpoint{4.201117in}{0.892881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781306in}{3.599780in}}%
\pgfpathlineto{\pgfqpoint{1.864629in}{1.770886in}}%
\pgfpathlineto{\pgfqpoint{4.290628in}{0.984741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059664in}{3.802913in}}%
\pgfpathlineto{\pgfqpoint{2.129593in}{1.992984in}}%
\pgfpathlineto{\pgfqpoint{4.530777in}{1.231193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329309in}{3.999687in}}%
\pgfpathlineto{\pgfqpoint{2.386618in}{2.208428in}}%
\pgfpathlineto{\pgfqpoint{4.763356in}{1.469876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590642in}{4.190396in}}%
\pgfpathlineto{\pgfqpoint{2.636056in}{2.417512in}}%
\pgfpathlineto{\pgfqpoint{4.988717in}{1.701152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844042in}{4.375316in}}%
\pgfpathlineto{\pgfqpoint{2.878239in}{2.620514in}}%
\pgfpathlineto{\pgfqpoint{5.207191in}{1.925360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089866in}{4.554707in}}%
\pgfpathlineto{\pgfqpoint{3.113477in}{2.817695in}}%
\pgfpathlineto{\pgfqpoint{5.419089in}{2.142819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270184in}{0.991365in}}%
\pgfpathlineto{\pgfqpoint{4.331569in}{0.971474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.469510in,y=0.798322in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510559in}{1.237607in}}%
\pgfpathlineto{\pgfqpoint{4.571265in}{1.218347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.706914in,y=1.047885in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743359in}{1.476090in}}%
\pgfpathlineto{\pgfqpoint{4.803400in}{1.457432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.936830in,y=1.289577in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968938in}{1.707174in}}%
\pgfpathlineto{\pgfqpoint{5.028324in}{1.689092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.159607in,y=1.523764in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187625in}{1.931200in}}%
\pgfpathlineto{\pgfqpoint{5.246369in}{1.913666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.375574in,y=1.750792in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399733in}{2.148484in}}%
\pgfpathlineto{\pgfqpoint{5.457846in}{2.131474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.585036in,y=1.970982in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.494765in}{2.220482in}}%
\pgfpathlineto{\pgfqpoint{5.576744in}{4.010688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497260in}{2.274969in}}%
\pgfpathlineto{\pgfqpoint{3.196965in}{2.940967in}}%
\pgfpathlineto{\pgfqpoint{1.763293in}{1.743983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509623in}{2.544945in}}%
\pgfpathlineto{\pgfqpoint{3.193958in}{3.202388in}}%
\pgfpathlineto{\pgfqpoint{1.749978in}{2.020479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.522154in}{2.818589in}}%
\pgfpathlineto{\pgfqpoint{3.190913in}{3.467190in}}%
\pgfpathlineto{\pgfqpoint{1.736476in}{2.300875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534857in}{3.095975in}}%
\pgfpathlineto{\pgfqpoint{3.187829in}{3.735440in}}%
\pgfpathlineto{\pgfqpoint{1.722781in}{2.585254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.547734in}{3.377181in}}%
\pgfpathlineto{\pgfqpoint{3.184704in}{4.007205in}}%
\pgfpathlineto{\pgfqpoint{1.708890in}{2.873700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560790in}{3.662287in}}%
\pgfpathlineto{\pgfqpoint{3.181537in}{4.282555in}}%
\pgfpathlineto{\pgfqpoint{1.694800in}{3.166303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574028in}{3.951374in}}%
\pgfpathlineto{\pgfqpoint{3.178329in}{4.561561in}}%
\pgfpathlineto{\pgfqpoint{1.680504in}{3.463152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477953in}{2.280559in}}%
\pgfpathlineto{\pgfqpoint{5.535920in}{2.263776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.751164in,y=2.311076in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.490181in}{2.550465in}}%
\pgfpathlineto{\pgfqpoint{5.548554in}{2.533892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.765204in,y=2.580598in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502575in}{2.824036in}}%
\pgfpathlineto{\pgfqpoint{5.561360in}{2.807681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.779434in,y=2.853773in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.515138in}{3.101347in}}%
\pgfpathlineto{\pgfqpoint{5.574341in}{3.085217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.793858in,y=3.130674in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.527875in}{3.382476in}}%
\pgfpathlineto{\pgfqpoint{5.587501in}{3.366579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.808480in,y=3.411379in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540788in}{3.667502in}}%
\pgfpathlineto{\pgfqpoint{5.600843in}{3.651845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.823304in,y=3.695966in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.553881in}{3.956506in}}%
\pgfpathlineto{\pgfqpoint{5.614372in}{3.941099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838335in,y=3.984517in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214764in}{3.604720in}}%
\pgfpathlineto{\pgfqpoint{3.265358in}{3.590802in}}%
\pgfpathlineto{\pgfqpoint{3.295548in}{3.614858in}}%
\pgfpathlineto{\pgfqpoint{3.245017in}{3.628725in}}%
\pgfpathlineto{\pgfqpoint{3.214764in}{3.604720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265358in}{3.590802in}}%
\pgfpathlineto{\pgfqpoint{3.316061in}{3.576856in}}%
\pgfpathlineto{\pgfqpoint{3.346189in}{3.600961in}}%
\pgfpathlineto{\pgfqpoint{3.295548in}{3.614858in}}%
\pgfpathlineto{\pgfqpoint{3.265358in}{3.590802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184397in}{3.580623in}}%
\pgfpathlineto{\pgfqpoint{3.235053in}{3.566654in}}%
\pgfpathlineto{\pgfqpoint{3.265358in}{3.590802in}}%
\pgfpathlineto{\pgfqpoint{3.214764in}{3.604720in}}%
\pgfpathlineto{\pgfqpoint{3.184397in}{3.580623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316061in}{3.576856in}}%
\pgfpathlineto{\pgfqpoint{3.366876in}{3.562881in}}%
\pgfpathlineto{\pgfqpoint{3.396940in}{3.587034in}}%
\pgfpathlineto{\pgfqpoint{3.346189in}{3.600961in}}%
\pgfpathlineto{\pgfqpoint{3.316061in}{3.576856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235053in}{3.566654in}}%
\pgfpathlineto{\pgfqpoint{3.285819in}{3.552657in}}%
\pgfpathlineto{\pgfqpoint{3.316061in}{3.576856in}}%
\pgfpathlineto{\pgfqpoint{3.265358in}{3.590802in}}%
\pgfpathlineto{\pgfqpoint{3.235053in}{3.566654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366876in}{3.562881in}}%
\pgfpathlineto{\pgfqpoint{3.417801in}{3.548878in}}%
\pgfpathlineto{\pgfqpoint{3.447802in}{3.573076in}}%
\pgfpathlineto{\pgfqpoint{3.396940in}{3.587034in}}%
\pgfpathlineto{\pgfqpoint{3.366876in}{3.562881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153915in}{3.556431in}}%
\pgfpathlineto{\pgfqpoint{3.204633in}{3.542409in}}%
\pgfpathlineto{\pgfqpoint{3.235053in}{3.566654in}}%
\pgfpathlineto{\pgfqpoint{3.184397in}{3.580623in}}%
\pgfpathlineto{\pgfqpoint{3.153915in}{3.556431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285819in}{3.552657in}}%
\pgfpathlineto{\pgfqpoint{3.336697in}{3.538634in}}%
\pgfpathlineto{\pgfqpoint{3.366876in}{3.562881in}}%
\pgfpathlineto{\pgfqpoint{3.316061in}{3.576856in}}%
\pgfpathlineto{\pgfqpoint{3.285819in}{3.552657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417801in}{3.548878in}}%
\pgfpathlineto{\pgfqpoint{3.468838in}{3.534847in}}%
\pgfpathlineto{\pgfqpoint{3.498776in}{3.559088in}}%
\pgfpathlineto{\pgfqpoint{3.447802in}{3.573076in}}%
\pgfpathlineto{\pgfqpoint{3.417801in}{3.548878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204633in}{3.542409in}}%
\pgfpathlineto{\pgfqpoint{3.255463in}{3.528362in}}%
\pgfpathlineto{\pgfqpoint{3.285819in}{3.552657in}}%
\pgfpathlineto{\pgfqpoint{3.235053in}{3.566654in}}%
\pgfpathlineto{\pgfqpoint{3.204633in}{3.542409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336697in}{3.538634in}}%
\pgfpathlineto{\pgfqpoint{3.387686in}{3.524585in}}%
\pgfpathlineto{\pgfqpoint{3.417801in}{3.548878in}}%
\pgfpathlineto{\pgfqpoint{3.366876in}{3.562881in}}%
\pgfpathlineto{\pgfqpoint{3.336697in}{3.538634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468838in}{3.534847in}}%
\pgfpathlineto{\pgfqpoint{3.519987in}{3.520790in}}%
\pgfpathlineto{\pgfqpoint{3.549860in}{3.545070in}}%
\pgfpathlineto{\pgfqpoint{3.498776in}{3.559088in}}%
\pgfpathlineto{\pgfqpoint{3.468838in}{3.534847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123317in}{3.532142in}}%
\pgfpathlineto{\pgfqpoint{3.174098in}{3.518068in}}%
\pgfpathlineto{\pgfqpoint{3.204633in}{3.542409in}}%
\pgfpathlineto{\pgfqpoint{3.153915in}{3.556431in}}%
\pgfpathlineto{\pgfqpoint{3.123317in}{3.532142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255463in}{3.528362in}}%
\pgfpathlineto{\pgfqpoint{3.306404in}{3.514290in}}%
\pgfpathlineto{\pgfqpoint{3.336697in}{3.538634in}}%
\pgfpathlineto{\pgfqpoint{3.285819in}{3.552657in}}%
\pgfpathlineto{\pgfqpoint{3.255463in}{3.528362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387686in}{3.524585in}}%
\pgfpathlineto{\pgfqpoint{3.438787in}{3.510511in}}%
\pgfpathlineto{\pgfqpoint{3.468838in}{3.534847in}}%
\pgfpathlineto{\pgfqpoint{3.417801in}{3.548878in}}%
\pgfpathlineto{\pgfqpoint{3.387686in}{3.524585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519987in}{3.520790in}}%
\pgfpathlineto{\pgfqpoint{3.571248in}{3.506705in}}%
\pgfpathlineto{\pgfqpoint{3.601057in}{3.531020in}}%
\pgfpathlineto{\pgfqpoint{3.549860in}{3.545070in}}%
\pgfpathlineto{\pgfqpoint{3.519987in}{3.520790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174098in}{3.518068in}}%
\pgfpathlineto{\pgfqpoint{3.224990in}{3.503969in}}%
\pgfpathlineto{\pgfqpoint{3.255463in}{3.528362in}}%
\pgfpathlineto{\pgfqpoint{3.204633in}{3.542409in}}%
\pgfpathlineto{\pgfqpoint{3.174098in}{3.518068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306404in}{3.514290in}}%
\pgfpathlineto{\pgfqpoint{3.357456in}{3.500194in}}%
\pgfpathlineto{\pgfqpoint{3.387686in}{3.524585in}}%
\pgfpathlineto{\pgfqpoint{3.336697in}{3.538634in}}%
\pgfpathlineto{\pgfqpoint{3.306404in}{3.514290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438787in}{3.510511in}}%
\pgfpathlineto{\pgfqpoint{3.490000in}{3.496413in}}%
\pgfpathlineto{\pgfqpoint{3.519987in}{3.520790in}}%
\pgfpathlineto{\pgfqpoint{3.468838in}{3.534847in}}%
\pgfpathlineto{\pgfqpoint{3.438787in}{3.510511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092602in}{3.507755in}}%
\pgfpathlineto{\pgfqpoint{3.143447in}{3.493627in}}%
\pgfpathlineto{\pgfqpoint{3.174098in}{3.518068in}}%
\pgfpathlineto{\pgfqpoint{3.123317in}{3.532142in}}%
\pgfpathlineto{\pgfqpoint{3.092602in}{3.507755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571248in}{3.506705in}}%
\pgfpathlineto{\pgfqpoint{3.622622in}{3.492595in}}%
\pgfpathlineto{\pgfqpoint{3.652366in}{3.516940in}}%
\pgfpathlineto{\pgfqpoint{3.601057in}{3.531020in}}%
\pgfpathlineto{\pgfqpoint{3.571248in}{3.506705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224990in}{3.503969in}}%
\pgfpathlineto{\pgfqpoint{3.275995in}{3.489847in}}%
\pgfpathlineto{\pgfqpoint{3.306404in}{3.514290in}}%
\pgfpathlineto{\pgfqpoint{3.255463in}{3.528362in}}%
\pgfpathlineto{\pgfqpoint{3.224990in}{3.503969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357456in}{3.500194in}}%
\pgfpathlineto{\pgfqpoint{3.408621in}{3.486075in}}%
\pgfpathlineto{\pgfqpoint{3.438787in}{3.510511in}}%
\pgfpathlineto{\pgfqpoint{3.387686in}{3.524585in}}%
\pgfpathlineto{\pgfqpoint{3.357456in}{3.500194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490000in}{3.496413in}}%
\pgfpathlineto{\pgfqpoint{3.541326in}{3.482292in}}%
\pgfpathlineto{\pgfqpoint{3.571248in}{3.506705in}}%
\pgfpathlineto{\pgfqpoint{3.519987in}{3.520790in}}%
\pgfpathlineto{\pgfqpoint{3.490000in}{3.496413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143447in}{3.493627in}}%
\pgfpathlineto{\pgfqpoint{3.194402in}{3.479476in}}%
\pgfpathlineto{\pgfqpoint{3.224990in}{3.503969in}}%
\pgfpathlineto{\pgfqpoint{3.174098in}{3.518068in}}%
\pgfpathlineto{\pgfqpoint{3.143447in}{3.493627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622622in}{3.492595in}}%
\pgfpathlineto{\pgfqpoint{3.674109in}{3.478461in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.502829in}}%
\pgfpathlineto{\pgfqpoint{3.652366in}{3.516940in}}%
\pgfpathlineto{\pgfqpoint{3.622622in}{3.492595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275995in}{3.489847in}}%
\pgfpathlineto{\pgfqpoint{3.327111in}{3.475702in}}%
\pgfpathlineto{\pgfqpoint{3.357456in}{3.500194in}}%
\pgfpathlineto{\pgfqpoint{3.306404in}{3.514290in}}%
\pgfpathlineto{\pgfqpoint{3.275995in}{3.489847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408621in}{3.486075in}}%
\pgfpathlineto{\pgfqpoint{3.459899in}{3.471934in}}%
\pgfpathlineto{\pgfqpoint{3.490000in}{3.496413in}}%
\pgfpathlineto{\pgfqpoint{3.438787in}{3.510511in}}%
\pgfpathlineto{\pgfqpoint{3.408621in}{3.486075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061771in}{3.483266in}}%
\pgfpathlineto{\pgfqpoint{3.112678in}{3.469085in}}%
\pgfpathlineto{\pgfqpoint{3.143447in}{3.493627in}}%
\pgfpathlineto{\pgfqpoint{3.092602in}{3.507755in}}%
\pgfpathlineto{\pgfqpoint{3.061771in}{3.483266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541326in}{3.482292in}}%
\pgfpathlineto{\pgfqpoint{3.592765in}{3.468150in}}%
\pgfpathlineto{\pgfqpoint{3.622622in}{3.492595in}}%
\pgfpathlineto{\pgfqpoint{3.571248in}{3.506705in}}%
\pgfpathlineto{\pgfqpoint{3.541326in}{3.482292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194402in}{3.479476in}}%
\pgfpathlineto{\pgfqpoint{3.245470in}{3.465302in}}%
\pgfpathlineto{\pgfqpoint{3.275995in}{3.489847in}}%
\pgfpathlineto{\pgfqpoint{3.224990in}{3.503969in}}%
\pgfpathlineto{\pgfqpoint{3.194402in}{3.479476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674109in}{3.478461in}}%
\pgfpathlineto{\pgfqpoint{3.725709in}{3.464304in}}%
\pgfpathlineto{\pgfqpoint{3.755322in}{3.488687in}}%
\pgfpathlineto{\pgfqpoint{3.703787in}{3.502829in}}%
\pgfpathlineto{\pgfqpoint{3.674109in}{3.478461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327111in}{3.475702in}}%
\pgfpathlineto{\pgfqpoint{3.378341in}{3.461536in}}%
\pgfpathlineto{\pgfqpoint{3.408621in}{3.486075in}}%
\pgfpathlineto{\pgfqpoint{3.357456in}{3.500194in}}%
\pgfpathlineto{\pgfqpoint{3.327111in}{3.475702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459899in}{3.471934in}}%
\pgfpathlineto{\pgfqpoint{3.511289in}{3.457775in}}%
\pgfpathlineto{\pgfqpoint{3.541326in}{3.482292in}}%
\pgfpathlineto{\pgfqpoint{3.490000in}{3.496413in}}%
\pgfpathlineto{\pgfqpoint{3.459899in}{3.471934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112678in}{3.469085in}}%
\pgfpathlineto{\pgfqpoint{3.163698in}{3.454881in}}%
\pgfpathlineto{\pgfqpoint{3.194402in}{3.479476in}}%
\pgfpathlineto{\pgfqpoint{3.143447in}{3.493627in}}%
\pgfpathlineto{\pgfqpoint{3.112678in}{3.469085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592765in}{3.468150in}}%
\pgfpathlineto{\pgfqpoint{3.644317in}{3.453991in}}%
\pgfpathlineto{\pgfqpoint{3.674109in}{3.478461in}}%
\pgfpathlineto{\pgfqpoint{3.622622in}{3.492595in}}%
\pgfpathlineto{\pgfqpoint{3.592765in}{3.468150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245470in}{3.465302in}}%
\pgfpathlineto{\pgfqpoint{3.296651in}{3.451107in}}%
\pgfpathlineto{\pgfqpoint{3.327111in}{3.475702in}}%
\pgfpathlineto{\pgfqpoint{3.275995in}{3.489847in}}%
\pgfpathlineto{\pgfqpoint{3.245470in}{3.465302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725709in}{3.464304in}}%
\pgfpathlineto{\pgfqpoint{3.777423in}{3.450127in}}%
\pgfpathlineto{\pgfqpoint{3.806970in}{3.474514in}}%
\pgfpathlineto{\pgfqpoint{3.755322in}{3.488687in}}%
\pgfpathlineto{\pgfqpoint{3.725709in}{3.464304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378341in}{3.461536in}}%
\pgfpathlineto{\pgfqpoint{3.429683in}{3.447351in}}%
\pgfpathlineto{\pgfqpoint{3.459899in}{3.471934in}}%
\pgfpathlineto{\pgfqpoint{3.408621in}{3.486075in}}%
\pgfpathlineto{\pgfqpoint{3.378341in}{3.461536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030823in}{3.458677in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{3.444441in}}%
\pgfpathlineto{\pgfqpoint{3.112678in}{3.469085in}}%
\pgfpathlineto{\pgfqpoint{3.061771in}{3.483266in}}%
\pgfpathlineto{\pgfqpoint{3.030823in}{3.458677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511289in}{3.457775in}}%
\pgfpathlineto{\pgfqpoint{3.562793in}{3.443599in}}%
\pgfpathlineto{\pgfqpoint{3.592765in}{3.468150in}}%
\pgfpathlineto{\pgfqpoint{3.541326in}{3.482292in}}%
\pgfpathlineto{\pgfqpoint{3.511289in}{3.457775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163698in}{3.454881in}}%
\pgfpathlineto{\pgfqpoint{3.214829in}{3.440654in}}%
\pgfpathlineto{\pgfqpoint{3.245470in}{3.465302in}}%
\pgfpathlineto{\pgfqpoint{3.194402in}{3.479476in}}%
\pgfpathlineto{\pgfqpoint{3.163698in}{3.454881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644317in}{3.453991in}}%
\pgfpathlineto{\pgfqpoint{3.695983in}{3.439816in}}%
\pgfpathlineto{\pgfqpoint{3.725709in}{3.464304in}}%
\pgfpathlineto{\pgfqpoint{3.674109in}{3.478461in}}%
\pgfpathlineto{\pgfqpoint{3.644317in}{3.453991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296651in}{3.451107in}}%
\pgfpathlineto{\pgfqpoint{3.347944in}{3.436891in}}%
\pgfpathlineto{\pgfqpoint{3.378341in}{3.461536in}}%
\pgfpathlineto{\pgfqpoint{3.327111in}{3.475702in}}%
\pgfpathlineto{\pgfqpoint{3.296651in}{3.451107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777423in}{3.450127in}}%
\pgfpathlineto{\pgfqpoint{3.829252in}{3.435932in}}%
\pgfpathlineto{\pgfqpoint{3.858731in}{3.460310in}}%
\pgfpathlineto{\pgfqpoint{3.806970in}{3.474514in}}%
\pgfpathlineto{\pgfqpoint{3.777423in}{3.450127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429683in}{3.447351in}}%
\pgfpathlineto{\pgfqpoint{3.481138in}{3.433149in}}%
\pgfpathlineto{\pgfqpoint{3.511289in}{3.457775in}}%
\pgfpathlineto{\pgfqpoint{3.459899in}{3.471934in}}%
\pgfpathlineto{\pgfqpoint{3.429683in}{3.447351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081793in}{3.444441in}}%
\pgfpathlineto{\pgfqpoint{3.132876in}{3.430183in}}%
\pgfpathlineto{\pgfqpoint{3.163698in}{3.454881in}}%
\pgfpathlineto{\pgfqpoint{3.112678in}{3.469085in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{3.444441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562793in}{3.443599in}}%
\pgfpathlineto{\pgfqpoint{3.614411in}{3.429410in}}%
\pgfpathlineto{\pgfqpoint{3.644317in}{3.453991in}}%
\pgfpathlineto{\pgfqpoint{3.592765in}{3.468150in}}%
\pgfpathlineto{\pgfqpoint{3.562793in}{3.443599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214829in}{3.440654in}}%
\pgfpathlineto{\pgfqpoint{3.266074in}{3.426406in}}%
\pgfpathlineto{\pgfqpoint{3.296651in}{3.451107in}}%
\pgfpathlineto{\pgfqpoint{3.245470in}{3.465302in}}%
\pgfpathlineto{\pgfqpoint{3.214829in}{3.440654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695983in}{3.439816in}}%
\pgfpathlineto{\pgfqpoint{3.747764in}{3.425632in}}%
\pgfpathlineto{\pgfqpoint{3.777423in}{3.450127in}}%
\pgfpathlineto{\pgfqpoint{3.725709in}{3.464304in}}%
\pgfpathlineto{\pgfqpoint{3.695983in}{3.439816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347944in}{3.436891in}}%
\pgfpathlineto{\pgfqpoint{3.399351in}{3.422658in}}%
\pgfpathlineto{\pgfqpoint{3.429683in}{3.447351in}}%
\pgfpathlineto{\pgfqpoint{3.378341in}{3.461536in}}%
\pgfpathlineto{\pgfqpoint{3.347944in}{3.436891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829252in}{3.435932in}}%
\pgfpathlineto{\pgfqpoint{3.881195in}{3.421723in}}%
\pgfpathlineto{\pgfqpoint{3.910607in}{3.446074in}}%
\pgfpathlineto{\pgfqpoint{3.858731in}{3.460310in}}%
\pgfpathlineto{\pgfqpoint{3.829252in}{3.435932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999756in}{3.433986in}}%
\pgfpathlineto{\pgfqpoint{3.050789in}{3.419695in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{3.444441in}}%
\pgfpathlineto{\pgfqpoint{3.030823in}{3.458677in}}%
\pgfpathlineto{\pgfqpoint{2.999756in}{3.433986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481138in}{3.433149in}}%
\pgfpathlineto{\pgfqpoint{3.532707in}{3.418934in}}%
\pgfpathlineto{\pgfqpoint{3.562793in}{3.443599in}}%
\pgfpathlineto{\pgfqpoint{3.511289in}{3.457775in}}%
\pgfpathlineto{\pgfqpoint{3.481138in}{3.433149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132876in}{3.430183in}}%
\pgfpathlineto{\pgfqpoint{3.184071in}{3.415901in}}%
\pgfpathlineto{\pgfqpoint{3.214829in}{3.440654in}}%
\pgfpathlineto{\pgfqpoint{3.163698in}{3.454881in}}%
\pgfpathlineto{\pgfqpoint{3.132876in}{3.430183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614411in}{3.429410in}}%
\pgfpathlineto{\pgfqpoint{3.666143in}{3.415214in}}%
\pgfpathlineto{\pgfqpoint{3.695983in}{3.439816in}}%
\pgfpathlineto{\pgfqpoint{3.644317in}{3.453991in}}%
\pgfpathlineto{\pgfqpoint{3.614411in}{3.429410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266074in}{3.426406in}}%
\pgfpathlineto{\pgfqpoint{3.317431in}{3.412139in}}%
\pgfpathlineto{\pgfqpoint{3.347944in}{3.436891in}}%
\pgfpathlineto{\pgfqpoint{3.296651in}{3.451107in}}%
\pgfpathlineto{\pgfqpoint{3.266074in}{3.426406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747764in}{3.425632in}}%
\pgfpathlineto{\pgfqpoint{3.799659in}{3.411443in}}%
\pgfpathlineto{\pgfqpoint{3.829252in}{3.435932in}}%
\pgfpathlineto{\pgfqpoint{3.777423in}{3.450127in}}%
\pgfpathlineto{\pgfqpoint{3.747764in}{3.425632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399351in}{3.422658in}}%
\pgfpathlineto{\pgfqpoint{3.450871in}{3.408410in}}%
\pgfpathlineto{\pgfqpoint{3.481138in}{3.433149in}}%
\pgfpathlineto{\pgfqpoint{3.429683in}{3.447351in}}%
\pgfpathlineto{\pgfqpoint{3.399351in}{3.422658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881195in}{3.421723in}}%
\pgfpathlineto{\pgfqpoint{3.933253in}{3.407506in}}%
\pgfpathlineto{\pgfqpoint{3.962597in}{3.431807in}}%
\pgfpathlineto{\pgfqpoint{3.910607in}{3.446074in}}%
\pgfpathlineto{\pgfqpoint{3.881195in}{3.421723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.050789in}{3.419695in}}%
\pgfpathlineto{\pgfqpoint{3.101936in}{3.405381in}}%
\pgfpathlineto{\pgfqpoint{3.132876in}{3.430183in}}%
\pgfpathlineto{\pgfqpoint{3.081793in}{3.444441in}}%
\pgfpathlineto{\pgfqpoint{3.050789in}{3.419695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532707in}{3.418934in}}%
\pgfpathlineto{\pgfqpoint{3.584391in}{3.404712in}}%
\pgfpathlineto{\pgfqpoint{3.614411in}{3.429410in}}%
\pgfpathlineto{\pgfqpoint{3.562793in}{3.443599in}}%
\pgfpathlineto{\pgfqpoint{3.532707in}{3.418934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184071in}{3.415901in}}%
\pgfpathlineto{\pgfqpoint{3.235380in}{3.401599in}}%
\pgfpathlineto{\pgfqpoint{3.266074in}{3.426406in}}%
\pgfpathlineto{\pgfqpoint{3.214829in}{3.440654in}}%
\pgfpathlineto{\pgfqpoint{3.184071in}{3.415901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666143in}{3.415214in}}%
\pgfpathlineto{\pgfqpoint{3.717990in}{3.401017in}}%
\pgfpathlineto{\pgfqpoint{3.747764in}{3.425632in}}%
\pgfpathlineto{\pgfqpoint{3.695983in}{3.439816in}}%
\pgfpathlineto{\pgfqpoint{3.666143in}{3.415214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317431in}{3.412139in}}%
\pgfpathlineto{\pgfqpoint{3.368903in}{3.397854in}}%
\pgfpathlineto{\pgfqpoint{3.399351in}{3.422658in}}%
\pgfpathlineto{\pgfqpoint{3.347944in}{3.436891in}}%
\pgfpathlineto{\pgfqpoint{3.317431in}{3.412139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799659in}{3.411443in}}%
\pgfpathlineto{\pgfqpoint{3.851670in}{3.397257in}}%
\pgfpathlineto{\pgfqpoint{3.881195in}{3.421723in}}%
\pgfpathlineto{\pgfqpoint{3.829252in}{3.435932in}}%
\pgfpathlineto{\pgfqpoint{3.799659in}{3.411443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968570in}{3.409192in}}%
\pgfpathlineto{\pgfqpoint{3.019667in}{3.394847in}}%
\pgfpathlineto{\pgfqpoint{3.050789in}{3.419695in}}%
\pgfpathlineto{\pgfqpoint{2.999756in}{3.433986in}}%
\pgfpathlineto{\pgfqpoint{2.968570in}{3.409192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450871in}{3.408410in}}%
\pgfpathlineto{\pgfqpoint{3.502506in}{3.394152in}}%
\pgfpathlineto{\pgfqpoint{3.532707in}{3.418934in}}%
\pgfpathlineto{\pgfqpoint{3.481138in}{3.433149in}}%
\pgfpathlineto{\pgfqpoint{3.450871in}{3.408410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933253in}{3.407506in}}%
\pgfpathlineto{\pgfqpoint{3.985428in}{3.393285in}}%
\pgfpathlineto{\pgfqpoint{4.014702in}{3.417508in}}%
\pgfpathlineto{\pgfqpoint{3.962597in}{3.431807in}}%
\pgfpathlineto{\pgfqpoint{3.933253in}{3.407506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101936in}{3.405381in}}%
\pgfpathlineto{\pgfqpoint{3.153195in}{3.391044in}}%
\pgfpathlineto{\pgfqpoint{3.184071in}{3.415901in}}%
\pgfpathlineto{\pgfqpoint{3.132876in}{3.430183in}}%
\pgfpathlineto{\pgfqpoint{3.101936in}{3.405381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584391in}{3.404712in}}%
\pgfpathlineto{\pgfqpoint{3.636189in}{3.390487in}}%
\pgfpathlineto{\pgfqpoint{3.666143in}{3.415214in}}%
\pgfpathlineto{\pgfqpoint{3.614411in}{3.429410in}}%
\pgfpathlineto{\pgfqpoint{3.584391in}{3.404712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235380in}{3.401599in}}%
\pgfpathlineto{\pgfqpoint{3.286802in}{3.387276in}}%
\pgfpathlineto{\pgfqpoint{3.317431in}{3.412139in}}%
\pgfpathlineto{\pgfqpoint{3.266074in}{3.426406in}}%
\pgfpathlineto{\pgfqpoint{3.235380in}{3.401599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717990in}{3.401017in}}%
\pgfpathlineto{\pgfqpoint{3.769952in}{3.386826in}}%
\pgfpathlineto{\pgfqpoint{3.799659in}{3.411443in}}%
\pgfpathlineto{\pgfqpoint{3.747764in}{3.425632in}}%
\pgfpathlineto{\pgfqpoint{3.717990in}{3.401017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368903in}{3.397854in}}%
\pgfpathlineto{\pgfqpoint{3.420488in}{3.383556in}}%
\pgfpathlineto{\pgfqpoint{3.450871in}{3.408410in}}%
\pgfpathlineto{\pgfqpoint{3.399351in}{3.422658in}}%
\pgfpathlineto{\pgfqpoint{3.368903in}{3.397854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851670in}{3.397257in}}%
\pgfpathlineto{\pgfqpoint{3.903796in}{3.383083in}}%
\pgfpathlineto{\pgfqpoint{3.933253in}{3.407506in}}%
\pgfpathlineto{\pgfqpoint{3.881195in}{3.421723in}}%
\pgfpathlineto{\pgfqpoint{3.851670in}{3.397257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019667in}{3.394847in}}%
\pgfpathlineto{\pgfqpoint{3.070877in}{3.380476in}}%
\pgfpathlineto{\pgfqpoint{3.101936in}{3.405381in}}%
\pgfpathlineto{\pgfqpoint{3.050789in}{3.419695in}}%
\pgfpathlineto{\pgfqpoint{3.019667in}{3.394847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502506in}{3.394152in}}%
\pgfpathlineto{\pgfqpoint{3.554255in}{3.379889in}}%
\pgfpathlineto{\pgfqpoint{3.584391in}{3.404712in}}%
\pgfpathlineto{\pgfqpoint{3.532707in}{3.418934in}}%
\pgfpathlineto{\pgfqpoint{3.502506in}{3.394152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985428in}{3.393285in}}%
\pgfpathlineto{\pgfqpoint{4.037718in}{3.379069in}}%
\pgfpathlineto{\pgfqpoint{4.066922in}{3.403178in}}%
\pgfpathlineto{\pgfqpoint{4.014702in}{3.417508in}}%
\pgfpathlineto{\pgfqpoint{3.985428in}{3.393285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153195in}{3.391044in}}%
\pgfpathlineto{\pgfqpoint{3.204568in}{3.376684in}}%
\pgfpathlineto{\pgfqpoint{3.235380in}{3.401599in}}%
\pgfpathlineto{\pgfqpoint{3.184071in}{3.415901in}}%
\pgfpathlineto{\pgfqpoint{3.153195in}{3.391044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636189in}{3.390487in}}%
\pgfpathlineto{\pgfqpoint{3.688102in}{3.376269in}}%
\pgfpathlineto{\pgfqpoint{3.717990in}{3.401017in}}%
\pgfpathlineto{\pgfqpoint{3.666143in}{3.415214in}}%
\pgfpathlineto{\pgfqpoint{3.636189in}{3.390487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286802in}{3.387276in}}%
\pgfpathlineto{\pgfqpoint{3.338338in}{3.372937in}}%
\pgfpathlineto{\pgfqpoint{3.368903in}{3.397854in}}%
\pgfpathlineto{\pgfqpoint{3.317431in}{3.412139in}}%
\pgfpathlineto{\pgfqpoint{3.286802in}{3.387276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769952in}{3.386826in}}%
\pgfpathlineto{\pgfqpoint{3.822031in}{3.372653in}}%
\pgfpathlineto{\pgfqpoint{3.851670in}{3.397257in}}%
\pgfpathlineto{\pgfqpoint{3.799659in}{3.411443in}}%
\pgfpathlineto{\pgfqpoint{3.769952in}{3.386826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937265in}{3.384297in}}%
\pgfpathlineto{\pgfqpoint{2.988425in}{3.369896in}}%
\pgfpathlineto{\pgfqpoint{3.019667in}{3.394847in}}%
\pgfpathlineto{\pgfqpoint{2.968570in}{3.409192in}}%
\pgfpathlineto{\pgfqpoint{2.937265in}{3.384297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420488in}{3.383556in}}%
\pgfpathlineto{\pgfqpoint{3.472188in}{3.369249in}}%
\pgfpathlineto{\pgfqpoint{3.502506in}{3.394152in}}%
\pgfpathlineto{\pgfqpoint{3.450871in}{3.408410in}}%
\pgfpathlineto{\pgfqpoint{3.420488in}{3.383556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903796in}{3.383083in}}%
\pgfpathlineto{\pgfqpoint{3.956039in}{3.368932in}}%
\pgfpathlineto{\pgfqpoint{3.985428in}{3.393285in}}%
\pgfpathlineto{\pgfqpoint{3.933253in}{3.407506in}}%
\pgfpathlineto{\pgfqpoint{3.903796in}{3.383083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070877in}{3.380476in}}%
\pgfpathlineto{\pgfqpoint{3.122200in}{3.366081in}}%
\pgfpathlineto{\pgfqpoint{3.153195in}{3.391044in}}%
\pgfpathlineto{\pgfqpoint{3.101936in}{3.405381in}}%
\pgfpathlineto{\pgfqpoint{3.070877in}{3.380476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554255in}{3.379889in}}%
\pgfpathlineto{\pgfqpoint{3.606119in}{3.365628in}}%
\pgfpathlineto{\pgfqpoint{3.636189in}{3.390487in}}%
\pgfpathlineto{\pgfqpoint{3.584391in}{3.404712in}}%
\pgfpathlineto{\pgfqpoint{3.554255in}{3.379889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037718in}{3.379069in}}%
\pgfpathlineto{\pgfqpoint{4.090125in}{3.364868in}}%
\pgfpathlineto{\pgfqpoint{4.119258in}{3.388816in}}%
\pgfpathlineto{\pgfqpoint{4.066922in}{3.403178in}}%
\pgfpathlineto{\pgfqpoint{4.037718in}{3.379069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204568in}{3.376684in}}%
\pgfpathlineto{\pgfqpoint{3.256055in}{3.362304in}}%
\pgfpathlineto{\pgfqpoint{3.286802in}{3.387276in}}%
\pgfpathlineto{\pgfqpoint{3.235380in}{3.401599in}}%
\pgfpathlineto{\pgfqpoint{3.204568in}{3.376684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688102in}{3.376269in}}%
\pgfpathlineto{\pgfqpoint{3.740131in}{3.362066in}}%
\pgfpathlineto{\pgfqpoint{3.769952in}{3.386826in}}%
\pgfpathlineto{\pgfqpoint{3.717990in}{3.401017in}}%
\pgfpathlineto{\pgfqpoint{3.688102in}{3.376269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338338in}{3.372937in}}%
\pgfpathlineto{\pgfqpoint{3.389989in}{3.358584in}}%
\pgfpathlineto{\pgfqpoint{3.420488in}{3.383556in}}%
\pgfpathlineto{\pgfqpoint{3.368903in}{3.397854in}}%
\pgfpathlineto{\pgfqpoint{3.338338in}{3.372937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822031in}{3.372653in}}%
\pgfpathlineto{\pgfqpoint{3.874225in}{3.358510in}}%
\pgfpathlineto{\pgfqpoint{3.903796in}{3.383083in}}%
\pgfpathlineto{\pgfqpoint{3.851670in}{3.397257in}}%
\pgfpathlineto{\pgfqpoint{3.822031in}{3.372653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988425in}{3.369896in}}%
\pgfpathlineto{\pgfqpoint{3.039699in}{3.355468in}}%
\pgfpathlineto{\pgfqpoint{3.070877in}{3.380476in}}%
\pgfpathlineto{\pgfqpoint{3.019667in}{3.394847in}}%
\pgfpathlineto{\pgfqpoint{2.988425in}{3.369896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472188in}{3.369249in}}%
\pgfpathlineto{\pgfqpoint{3.524003in}{3.354938in}}%
\pgfpathlineto{\pgfqpoint{3.554255in}{3.379889in}}%
\pgfpathlineto{\pgfqpoint{3.502506in}{3.394152in}}%
\pgfpathlineto{\pgfqpoint{3.472188in}{3.369249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956039in}{3.368932in}}%
\pgfpathlineto{\pgfqpoint{4.008400in}{3.354821in}}%
\pgfpathlineto{\pgfqpoint{4.037718in}{3.379069in}}%
\pgfpathlineto{\pgfqpoint{3.985428in}{3.393285in}}%
\pgfpathlineto{\pgfqpoint{3.956039in}{3.368932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122200in}{3.366081in}}%
\pgfpathlineto{\pgfqpoint{3.173638in}{3.351663in}}%
\pgfpathlineto{\pgfqpoint{3.204568in}{3.376684in}}%
\pgfpathlineto{\pgfqpoint{3.153195in}{3.391044in}}%
\pgfpathlineto{\pgfqpoint{3.122200in}{3.366081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606119in}{3.365628in}}%
\pgfpathlineto{\pgfqpoint{3.658099in}{3.351378in}}%
\pgfpathlineto{\pgfqpoint{3.688102in}{3.376269in}}%
\pgfpathlineto{\pgfqpoint{3.636189in}{3.390487in}}%
\pgfpathlineto{\pgfqpoint{3.606119in}{3.365628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090125in}{3.364868in}}%
\pgfpathlineto{\pgfqpoint{4.142650in}{3.350693in}}%
\pgfpathlineto{\pgfqpoint{4.171710in}{3.374422in}}%
\pgfpathlineto{\pgfqpoint{4.119258in}{3.388816in}}%
\pgfpathlineto{\pgfqpoint{4.090125in}{3.364868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256055in}{3.362304in}}%
\pgfpathlineto{\pgfqpoint{3.307656in}{3.347906in}}%
\pgfpathlineto{\pgfqpoint{3.338338in}{3.372937in}}%
\pgfpathlineto{\pgfqpoint{3.286802in}{3.387276in}}%
\pgfpathlineto{\pgfqpoint{3.256055in}{3.362304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740131in}{3.362066in}}%
\pgfpathlineto{\pgfqpoint{3.792277in}{3.347892in}}%
\pgfpathlineto{\pgfqpoint{3.822031in}{3.372653in}}%
\pgfpathlineto{\pgfqpoint{3.769952in}{3.386826in}}%
\pgfpathlineto{\pgfqpoint{3.740131in}{3.362066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905840in}{3.359301in}}%
\pgfpathlineto{\pgfqpoint{2.957064in}{3.344843in}}%
\pgfpathlineto{\pgfqpoint{2.988425in}{3.369896in}}%
\pgfpathlineto{\pgfqpoint{2.937265in}{3.384297in}}%
\pgfpathlineto{\pgfqpoint{2.905840in}{3.359301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389989in}{3.358584in}}%
\pgfpathlineto{\pgfqpoint{3.441754in}{3.344221in}}%
\pgfpathlineto{\pgfqpoint{3.472188in}{3.369249in}}%
\pgfpathlineto{\pgfqpoint{3.420488in}{3.383556in}}%
\pgfpathlineto{\pgfqpoint{3.389989in}{3.358584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874225in}{3.358510in}}%
\pgfpathlineto{\pgfqpoint{3.926537in}{3.344415in}}%
\pgfpathlineto{\pgfqpoint{3.956039in}{3.368932in}}%
\pgfpathlineto{\pgfqpoint{3.903796in}{3.383083in}}%
\pgfpathlineto{\pgfqpoint{3.874225in}{3.358510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039699in}{3.355468in}}%
\pgfpathlineto{\pgfqpoint{3.091086in}{3.341014in}}%
\pgfpathlineto{\pgfqpoint{3.122200in}{3.366081in}}%
\pgfpathlineto{\pgfqpoint{3.070877in}{3.380476in}}%
\pgfpathlineto{\pgfqpoint{3.039699in}{3.355468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524003in}{3.354938in}}%
\pgfpathlineto{\pgfqpoint{3.575933in}{3.340631in}}%
\pgfpathlineto{\pgfqpoint{3.606119in}{3.365628in}}%
\pgfpathlineto{\pgfqpoint{3.554255in}{3.379889in}}%
\pgfpathlineto{\pgfqpoint{3.524003in}{3.354938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008400in}{3.354821in}}%
\pgfpathlineto{\pgfqpoint{4.060878in}{3.340768in}}%
\pgfpathlineto{\pgfqpoint{4.090125in}{3.364868in}}%
\pgfpathlineto{\pgfqpoint{4.037718in}{3.379069in}}%
\pgfpathlineto{\pgfqpoint{4.008400in}{3.354821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173638in}{3.351663in}}%
\pgfpathlineto{\pgfqpoint{3.225189in}{3.337222in}}%
\pgfpathlineto{\pgfqpoint{3.256055in}{3.362304in}}%
\pgfpathlineto{\pgfqpoint{3.204568in}{3.376684in}}%
\pgfpathlineto{\pgfqpoint{3.173638in}{3.351663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658099in}{3.351378in}}%
\pgfpathlineto{\pgfqpoint{3.710195in}{3.337150in}}%
\pgfpathlineto{\pgfqpoint{3.740131in}{3.362066in}}%
\pgfpathlineto{\pgfqpoint{3.688102in}{3.376269in}}%
\pgfpathlineto{\pgfqpoint{3.658099in}{3.351378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142650in}{3.350693in}}%
\pgfpathlineto{\pgfqpoint{4.195294in}{3.336562in}}%
\pgfpathlineto{\pgfqpoint{4.224279in}{3.359996in}}%
\pgfpathlineto{\pgfqpoint{4.171710in}{3.374422in}}%
\pgfpathlineto{\pgfqpoint{4.142650in}{3.350693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307656in}{3.347906in}}%
\pgfpathlineto{\pgfqpoint{3.359372in}{3.333493in}}%
\pgfpathlineto{\pgfqpoint{3.389989in}{3.358584in}}%
\pgfpathlineto{\pgfqpoint{3.338338in}{3.372937in}}%
\pgfpathlineto{\pgfqpoint{3.307656in}{3.347906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792277in}{3.347892in}}%
\pgfpathlineto{\pgfqpoint{3.844539in}{3.333764in}}%
\pgfpathlineto{\pgfqpoint{3.874225in}{3.358510in}}%
\pgfpathlineto{\pgfqpoint{3.822031in}{3.372653in}}%
\pgfpathlineto{\pgfqpoint{3.792277in}{3.347892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957064in}{3.344843in}}%
\pgfpathlineto{\pgfqpoint{3.008401in}{3.330358in}}%
\pgfpathlineto{\pgfqpoint{3.039699in}{3.355468in}}%
\pgfpathlineto{\pgfqpoint{2.988425in}{3.369896in}}%
\pgfpathlineto{\pgfqpoint{2.957064in}{3.344843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441754in}{3.344221in}}%
\pgfpathlineto{\pgfqpoint{3.493635in}{3.329855in}}%
\pgfpathlineto{\pgfqpoint{3.524003in}{3.354938in}}%
\pgfpathlineto{\pgfqpoint{3.472188in}{3.369249in}}%
\pgfpathlineto{\pgfqpoint{3.441754in}{3.344221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926537in}{3.344415in}}%
\pgfpathlineto{\pgfqpoint{3.978967in}{3.330389in}}%
\pgfpathlineto{\pgfqpoint{4.008400in}{3.354821in}}%
\pgfpathlineto{\pgfqpoint{3.956039in}{3.368932in}}%
\pgfpathlineto{\pgfqpoint{3.926537in}{3.344415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091086in}{3.341014in}}%
\pgfpathlineto{\pgfqpoint{3.142588in}{3.326535in}}%
\pgfpathlineto{\pgfqpoint{3.173638in}{3.351663in}}%
\pgfpathlineto{\pgfqpoint{3.122200in}{3.366081in}}%
\pgfpathlineto{\pgfqpoint{3.091086in}{3.341014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575933in}{3.340631in}}%
\pgfpathlineto{\pgfqpoint{3.627980in}{3.326337in}}%
\pgfpathlineto{\pgfqpoint{3.658099in}{3.351378in}}%
\pgfpathlineto{\pgfqpoint{3.606119in}{3.365628in}}%
\pgfpathlineto{\pgfqpoint{3.575933in}{3.340631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060878in}{3.340768in}}%
\pgfpathlineto{\pgfqpoint{4.113476in}{3.326797in}}%
\pgfpathlineto{\pgfqpoint{4.142650in}{3.350693in}}%
\pgfpathlineto{\pgfqpoint{4.090125in}{3.364868in}}%
\pgfpathlineto{\pgfqpoint{4.060878in}{3.340768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225189in}{3.337222in}}%
\pgfpathlineto{\pgfqpoint{3.276855in}{3.322762in}}%
\pgfpathlineto{\pgfqpoint{3.307656in}{3.347906in}}%
\pgfpathlineto{\pgfqpoint{3.256055in}{3.362304in}}%
\pgfpathlineto{\pgfqpoint{3.225189in}{3.337222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710195in}{3.337150in}}%
\pgfpathlineto{\pgfqpoint{3.762407in}{3.322960in}}%
\pgfpathlineto{\pgfqpoint{3.792277in}{3.347892in}}%
\pgfpathlineto{\pgfqpoint{3.740131in}{3.362066in}}%
\pgfpathlineto{\pgfqpoint{3.710195in}{3.337150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195294in}{3.336562in}}%
\pgfpathlineto{\pgfqpoint{4.248057in}{3.322495in}}%
\pgfpathlineto{\pgfqpoint{4.276964in}{3.345538in}}%
\pgfpathlineto{\pgfqpoint{4.224279in}{3.359996in}}%
\pgfpathlineto{\pgfqpoint{4.195294in}{3.336562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874294in}{3.334205in}}%
\pgfpathlineto{\pgfqpoint{2.925581in}{3.319691in}}%
\pgfpathlineto{\pgfqpoint{2.957064in}{3.344843in}}%
\pgfpathlineto{\pgfqpoint{2.905840in}{3.359301in}}%
\pgfpathlineto{\pgfqpoint{2.874294in}{3.334205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359372in}{3.333493in}}%
\pgfpathlineto{\pgfqpoint{3.411203in}{3.319069in}}%
\pgfpathlineto{\pgfqpoint{3.441754in}{3.344221in}}%
\pgfpathlineto{\pgfqpoint{3.389989in}{3.358584in}}%
\pgfpathlineto{\pgfqpoint{3.359372in}{3.333493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844539in}{3.333764in}}%
\pgfpathlineto{\pgfqpoint{3.896919in}{3.319703in}}%
\pgfpathlineto{\pgfqpoint{3.926537in}{3.344415in}}%
\pgfpathlineto{\pgfqpoint{3.874225in}{3.358510in}}%
\pgfpathlineto{\pgfqpoint{3.844539in}{3.333764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008401in}{3.330358in}}%
\pgfpathlineto{\pgfqpoint{3.059853in}{3.315844in}}%
\pgfpathlineto{\pgfqpoint{3.091086in}{3.341014in}}%
\pgfpathlineto{\pgfqpoint{3.039699in}{3.355468in}}%
\pgfpathlineto{\pgfqpoint{3.008401in}{3.330358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493635in}{3.329855in}}%
\pgfpathlineto{\pgfqpoint{3.545631in}{3.315492in}}%
\pgfpathlineto{\pgfqpoint{3.575933in}{3.340631in}}%
\pgfpathlineto{\pgfqpoint{3.524003in}{3.354938in}}%
\pgfpathlineto{\pgfqpoint{3.493635in}{3.329855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978967in}{3.330389in}}%
\pgfpathlineto{\pgfqpoint{4.031516in}{3.316460in}}%
\pgfpathlineto{\pgfqpoint{4.060878in}{3.340768in}}%
\pgfpathlineto{\pgfqpoint{4.008400in}{3.354821in}}%
\pgfpathlineto{\pgfqpoint{3.978967in}{3.330389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142588in}{3.326535in}}%
\pgfpathlineto{\pgfqpoint{3.194205in}{3.312032in}}%
\pgfpathlineto{\pgfqpoint{3.225189in}{3.337222in}}%
\pgfpathlineto{\pgfqpoint{3.173638in}{3.351663in}}%
\pgfpathlineto{\pgfqpoint{3.142588in}{3.326535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627980in}{3.326337in}}%
\pgfpathlineto{\pgfqpoint{3.680142in}{3.312070in}}%
\pgfpathlineto{\pgfqpoint{3.710195in}{3.337150in}}%
\pgfpathlineto{\pgfqpoint{3.658099in}{3.351378in}}%
\pgfpathlineto{\pgfqpoint{3.627980in}{3.326337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113476in}{3.326797in}}%
\pgfpathlineto{\pgfqpoint{4.166194in}{3.312942in}}%
\pgfpathlineto{\pgfqpoint{4.195294in}{3.336562in}}%
\pgfpathlineto{\pgfqpoint{4.142650in}{3.350693in}}%
\pgfpathlineto{\pgfqpoint{4.113476in}{3.326797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276855in}{3.322762in}}%
\pgfpathlineto{\pgfqpoint{3.328637in}{3.308284in}}%
\pgfpathlineto{\pgfqpoint{3.359372in}{3.333493in}}%
\pgfpathlineto{\pgfqpoint{3.307656in}{3.347906in}}%
\pgfpathlineto{\pgfqpoint{3.276855in}{3.322762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762407in}{3.322960in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{3.308825in}}%
\pgfpathlineto{\pgfqpoint{3.844539in}{3.333764in}}%
\pgfpathlineto{\pgfqpoint{3.792277in}{3.347892in}}%
\pgfpathlineto{\pgfqpoint{3.762407in}{3.322960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248057in}{3.322495in}}%
\pgfpathlineto{\pgfqpoint{4.300940in}{3.308519in}}%
\pgfpathlineto{\pgfqpoint{4.329766in}{3.331048in}}%
\pgfpathlineto{\pgfqpoint{4.276964in}{3.345538in}}%
\pgfpathlineto{\pgfqpoint{4.248057in}{3.322495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925581in}{3.319691in}}%
\pgfpathlineto{\pgfqpoint{2.976983in}{3.305146in}}%
\pgfpathlineto{\pgfqpoint{3.008401in}{3.330358in}}%
\pgfpathlineto{\pgfqpoint{2.957064in}{3.344843in}}%
\pgfpathlineto{\pgfqpoint{2.925581in}{3.319691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411203in}{3.319069in}}%
\pgfpathlineto{\pgfqpoint{3.463150in}{3.304639in}}%
\pgfpathlineto{\pgfqpoint{3.493635in}{3.329855in}}%
\pgfpathlineto{\pgfqpoint{3.441754in}{3.344221in}}%
\pgfpathlineto{\pgfqpoint{3.411203in}{3.319069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896919in}{3.319703in}}%
\pgfpathlineto{\pgfqpoint{3.949418in}{3.305735in}}%
\pgfpathlineto{\pgfqpoint{3.978967in}{3.330389in}}%
\pgfpathlineto{\pgfqpoint{3.926537in}{3.344415in}}%
\pgfpathlineto{\pgfqpoint{3.896919in}{3.319703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059853in}{3.315844in}}%
\pgfpathlineto{\pgfqpoint{3.111419in}{3.301302in}}%
\pgfpathlineto{\pgfqpoint{3.142588in}{3.326535in}}%
\pgfpathlineto{\pgfqpoint{3.091086in}{3.341014in}}%
\pgfpathlineto{\pgfqpoint{3.059853in}{3.315844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545631in}{3.315492in}}%
\pgfpathlineto{\pgfqpoint{3.597744in}{3.301143in}}%
\pgfpathlineto{\pgfqpoint{3.627980in}{3.326337in}}%
\pgfpathlineto{\pgfqpoint{3.575933in}{3.340631in}}%
\pgfpathlineto{\pgfqpoint{3.545631in}{3.315492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031516in}{3.316460in}}%
\pgfpathlineto{\pgfqpoint{4.084185in}{3.302663in}}%
\pgfpathlineto{\pgfqpoint{4.113476in}{3.326797in}}%
\pgfpathlineto{\pgfqpoint{4.060878in}{3.340768in}}%
\pgfpathlineto{\pgfqpoint{4.031516in}{3.316460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194205in}{3.312032in}}%
\pgfpathlineto{\pgfqpoint{3.245936in}{3.297506in}}%
\pgfpathlineto{\pgfqpoint{3.276855in}{3.322762in}}%
\pgfpathlineto{\pgfqpoint{3.225189in}{3.337222in}}%
\pgfpathlineto{\pgfqpoint{3.194205in}{3.312032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680142in}{3.312070in}}%
\pgfpathlineto{\pgfqpoint{3.732422in}{3.297843in}}%
\pgfpathlineto{\pgfqpoint{3.762407in}{3.322960in}}%
\pgfpathlineto{\pgfqpoint{3.710195in}{3.337150in}}%
\pgfpathlineto{\pgfqpoint{3.680142in}{3.312070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842626in}{3.309010in}}%
\pgfpathlineto{\pgfqpoint{2.893977in}{3.294439in}}%
\pgfpathlineto{\pgfqpoint{2.925581in}{3.319691in}}%
\pgfpathlineto{\pgfqpoint{2.874294in}{3.334205in}}%
\pgfpathlineto{\pgfqpoint{2.842626in}{3.309010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166194in}{3.312942in}}%
\pgfpathlineto{\pgfqpoint{4.219033in}{3.299240in}}%
\pgfpathlineto{\pgfqpoint{4.248057in}{3.322495in}}%
\pgfpathlineto{\pgfqpoint{4.195294in}{3.336562in}}%
\pgfpathlineto{\pgfqpoint{4.166194in}{3.312942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328637in}{3.308284in}}%
\pgfpathlineto{\pgfqpoint{3.380534in}{3.293793in}}%
\pgfpathlineto{\pgfqpoint{3.411203in}{3.319069in}}%
\pgfpathlineto{\pgfqpoint{3.359372in}{3.333493in}}%
\pgfpathlineto{\pgfqpoint{3.328637in}{3.308284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814737in}{3.308825in}}%
\pgfpathlineto{\pgfqpoint{3.867186in}{3.294771in}}%
\pgfpathlineto{\pgfqpoint{3.896919in}{3.319703in}}%
\pgfpathlineto{\pgfqpoint{3.844539in}{3.333764in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{3.308825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300940in}{3.308519in}}%
\pgfpathlineto{\pgfqpoint{4.353946in}{3.294666in}}%
\pgfpathlineto{\pgfqpoint{4.382686in}{3.316526in}}%
\pgfpathlineto{\pgfqpoint{4.329766in}{3.331048in}}%
\pgfpathlineto{\pgfqpoint{4.300940in}{3.308519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976983in}{3.305146in}}%
\pgfpathlineto{\pgfqpoint{3.028499in}{3.290571in}}%
\pgfpathlineto{\pgfqpoint{3.059853in}{3.315844in}}%
\pgfpathlineto{\pgfqpoint{3.008401in}{3.330358in}}%
\pgfpathlineto{\pgfqpoint{2.976983in}{3.305146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463150in}{3.304639in}}%
\pgfpathlineto{\pgfqpoint{3.515212in}{3.290211in}}%
\pgfpathlineto{\pgfqpoint{3.545631in}{3.315492in}}%
\pgfpathlineto{\pgfqpoint{3.493635in}{3.329855in}}%
\pgfpathlineto{\pgfqpoint{3.463150in}{3.304639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949418in}{3.305735in}}%
\pgfpathlineto{\pgfqpoint{4.002037in}{3.291895in}}%
\pgfpathlineto{\pgfqpoint{4.031516in}{3.316460in}}%
\pgfpathlineto{\pgfqpoint{3.978967in}{3.330389in}}%
\pgfpathlineto{\pgfqpoint{3.949418in}{3.305735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111419in}{3.301302in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{3.286734in}}%
\pgfpathlineto{\pgfqpoint{3.194205in}{3.312032in}}%
\pgfpathlineto{\pgfqpoint{3.142588in}{3.326535in}}%
\pgfpathlineto{\pgfqpoint{3.111419in}{3.301302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597744in}{3.301143in}}%
\pgfpathlineto{\pgfqpoint{3.649974in}{3.286819in}}%
\pgfpathlineto{\pgfqpoint{3.680142in}{3.312070in}}%
\pgfpathlineto{\pgfqpoint{3.627980in}{3.326337in}}%
\pgfpathlineto{\pgfqpoint{3.597744in}{3.301143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084185in}{3.302663in}}%
\pgfpathlineto{\pgfqpoint{4.136976in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{4.166194in}{3.312942in}}%
\pgfpathlineto{\pgfqpoint{4.113476in}{3.326797in}}%
\pgfpathlineto{\pgfqpoint{4.084185in}{3.302663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245936in}{3.297506in}}%
\pgfpathlineto{\pgfqpoint{3.297783in}{3.282959in}}%
\pgfpathlineto{\pgfqpoint{3.328637in}{3.308284in}}%
\pgfpathlineto{\pgfqpoint{3.276855in}{3.322762in}}%
\pgfpathlineto{\pgfqpoint{3.245936in}{3.297506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732422in}{3.297843in}}%
\pgfpathlineto{\pgfqpoint{3.784820in}{3.283678in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{3.308825in}}%
\pgfpathlineto{\pgfqpoint{3.762407in}{3.322960in}}%
\pgfpathlineto{\pgfqpoint{3.732422in}{3.297843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893977in}{3.294439in}}%
\pgfpathlineto{\pgfqpoint{2.945443in}{3.279835in}}%
\pgfpathlineto{\pgfqpoint{2.976983in}{3.305146in}}%
\pgfpathlineto{\pgfqpoint{2.925581in}{3.319691in}}%
\pgfpathlineto{\pgfqpoint{2.893977in}{3.294439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219033in}{3.299240in}}%
\pgfpathlineto{\pgfqpoint{4.271997in}{3.285745in}}%
\pgfpathlineto{\pgfqpoint{4.300940in}{3.308519in}}%
\pgfpathlineto{\pgfqpoint{4.248057in}{3.322495in}}%
\pgfpathlineto{\pgfqpoint{4.219033in}{3.299240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380534in}{3.293793in}}%
\pgfpathlineto{\pgfqpoint{3.432547in}{3.279293in}}%
\pgfpathlineto{\pgfqpoint{3.463150in}{3.304639in}}%
\pgfpathlineto{\pgfqpoint{3.411203in}{3.319069in}}%
\pgfpathlineto{\pgfqpoint{3.380534in}{3.293793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867186in}{3.294771in}}%
\pgfpathlineto{\pgfqpoint{3.919754in}{3.280827in}}%
\pgfpathlineto{\pgfqpoint{3.949418in}{3.305735in}}%
\pgfpathlineto{\pgfqpoint{3.896919in}{3.319703in}}%
\pgfpathlineto{\pgfqpoint{3.867186in}{3.294771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353946in}{3.294666in}}%
\pgfpathlineto{\pgfqpoint{4.407075in}{3.280979in}}%
\pgfpathlineto{\pgfqpoint{4.435724in}{3.301971in}}%
\pgfpathlineto{\pgfqpoint{4.382686in}{3.316526in}}%
\pgfpathlineto{\pgfqpoint{4.353946in}{3.294666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028499in}{3.290571in}}%
\pgfpathlineto{\pgfqpoint{3.080130in}{3.275966in}}%
\pgfpathlineto{\pgfqpoint{3.111419in}{3.301302in}}%
\pgfpathlineto{\pgfqpoint{3.059853in}{3.315844in}}%
\pgfpathlineto{\pgfqpoint{3.028499in}{3.290571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515212in}{3.290211in}}%
\pgfpathlineto{\pgfqpoint{3.567392in}{3.275794in}}%
\pgfpathlineto{\pgfqpoint{3.597744in}{3.301143in}}%
\pgfpathlineto{\pgfqpoint{3.545631in}{3.315492in}}%
\pgfpathlineto{\pgfqpoint{3.515212in}{3.290211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002037in}{3.291895in}}%
\pgfpathlineto{\pgfqpoint{4.054778in}{3.278227in}}%
\pgfpathlineto{\pgfqpoint{4.084185in}{3.302663in}}%
\pgfpathlineto{\pgfqpoint{4.031516in}{3.316460in}}%
\pgfpathlineto{\pgfqpoint{4.002037in}{3.291895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163101in}{3.286734in}}%
\pgfpathlineto{\pgfqpoint{3.214898in}{3.272140in}}%
\pgfpathlineto{\pgfqpoint{3.245936in}{3.297506in}}%
\pgfpathlineto{\pgfqpoint{3.194205in}{3.312032in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{3.286734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649974in}{3.286819in}}%
\pgfpathlineto{\pgfqpoint{3.702321in}{3.272537in}}%
\pgfpathlineto{\pgfqpoint{3.732422in}{3.297843in}}%
\pgfpathlineto{\pgfqpoint{3.680142in}{3.312070in}}%
\pgfpathlineto{\pgfqpoint{3.649974in}{3.286819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810836in}{3.283718in}}%
\pgfpathlineto{\pgfqpoint{2.862250in}{3.269089in}}%
\pgfpathlineto{\pgfqpoint{2.893977in}{3.294439in}}%
\pgfpathlineto{\pgfqpoint{2.842626in}{3.309010in}}%
\pgfpathlineto{\pgfqpoint{2.810836in}{3.283718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136976in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{4.189892in}{3.275658in}}%
\pgfpathlineto{\pgfqpoint{4.219033in}{3.299240in}}%
\pgfpathlineto{\pgfqpoint{4.166194in}{3.312942in}}%
\pgfpathlineto{\pgfqpoint{4.136976in}{3.289043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297783in}{3.282959in}}%
\pgfpathlineto{\pgfqpoint{3.349746in}{3.268396in}}%
\pgfpathlineto{\pgfqpoint{3.380534in}{3.293793in}}%
\pgfpathlineto{\pgfqpoint{3.328637in}{3.308284in}}%
\pgfpathlineto{\pgfqpoint{3.297783in}{3.282959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784820in}{3.283678in}}%
\pgfpathlineto{\pgfqpoint{3.837336in}{3.269600in}}%
\pgfpathlineto{\pgfqpoint{3.867186in}{3.294771in}}%
\pgfpathlineto{\pgfqpoint{3.814737in}{3.308825in}}%
\pgfpathlineto{\pgfqpoint{3.784820in}{3.283678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945443in}{3.279835in}}%
\pgfpathlineto{\pgfqpoint{2.997023in}{3.265198in}}%
\pgfpathlineto{\pgfqpoint{3.028499in}{3.290571in}}%
\pgfpathlineto{\pgfqpoint{2.976983in}{3.305146in}}%
\pgfpathlineto{\pgfqpoint{2.945443in}{3.279835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271997in}{3.285745in}}%
\pgfpathlineto{\pgfqpoint{4.325086in}{3.272521in}}%
\pgfpathlineto{\pgfqpoint{4.353946in}{3.294666in}}%
\pgfpathlineto{\pgfqpoint{4.300940in}{3.308519in}}%
\pgfpathlineto{\pgfqpoint{4.271997in}{3.285745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432547in}{3.279293in}}%
\pgfpathlineto{\pgfqpoint{3.484676in}{3.264790in}}%
\pgfpathlineto{\pgfqpoint{3.515212in}{3.290211in}}%
\pgfpathlineto{\pgfqpoint{3.463150in}{3.304639in}}%
\pgfpathlineto{\pgfqpoint{3.432547in}{3.279293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919754in}{3.280827in}}%
\pgfpathlineto{\pgfqpoint{3.972442in}{3.267033in}}%
\pgfpathlineto{\pgfqpoint{4.002037in}{3.291895in}}%
\pgfpathlineto{\pgfqpoint{3.949418in}{3.305735in}}%
\pgfpathlineto{\pgfqpoint{3.919754in}{3.280827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407075in}{3.280979in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{3.267514in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{3.287384in}}%
\pgfpathlineto{\pgfqpoint{4.435724in}{3.301971in}}%
\pgfpathlineto{\pgfqpoint{4.407075in}{3.280979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080130in}{3.275966in}}%
\pgfpathlineto{\pgfqpoint{3.131876in}{3.261331in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{3.286734in}}%
\pgfpathlineto{\pgfqpoint{3.111419in}{3.301302in}}%
\pgfpathlineto{\pgfqpoint{3.080130in}{3.275966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567392in}{3.275794in}}%
\pgfpathlineto{\pgfqpoint{3.619688in}{3.261398in}}%
\pgfpathlineto{\pgfqpoint{3.649974in}{3.286819in}}%
\pgfpathlineto{\pgfqpoint{3.597744in}{3.301143in}}%
\pgfpathlineto{\pgfqpoint{3.567392in}{3.275794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054778in}{3.278227in}}%
\pgfpathlineto{\pgfqpoint{4.107641in}{3.264788in}}%
\pgfpathlineto{\pgfqpoint{4.136976in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{4.084185in}{3.302663in}}%
\pgfpathlineto{\pgfqpoint{4.054778in}{3.278227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214898in}{3.272140in}}%
\pgfpathlineto{\pgfqpoint{3.266810in}{3.257522in}}%
\pgfpathlineto{\pgfqpoint{3.297783in}{3.282959in}}%
\pgfpathlineto{\pgfqpoint{3.245936in}{3.297506in}}%
\pgfpathlineto{\pgfqpoint{3.214898in}{3.272140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702321in}{3.272537in}}%
\pgfpathlineto{\pgfqpoint{3.754786in}{3.258316in}}%
\pgfpathlineto{\pgfqpoint{3.784820in}{3.283678in}}%
\pgfpathlineto{\pgfqpoint{3.732422in}{3.297843in}}%
\pgfpathlineto{\pgfqpoint{3.702321in}{3.272537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862250in}{3.269089in}}%
\pgfpathlineto{\pgfqpoint{2.913780in}{3.254426in}}%
\pgfpathlineto{\pgfqpoint{2.945443in}{3.279835in}}%
\pgfpathlineto{\pgfqpoint{2.893977in}{3.294439in}}%
\pgfpathlineto{\pgfqpoint{2.862250in}{3.269089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189892in}{3.275658in}}%
\pgfpathlineto{\pgfqpoint{4.242933in}{3.262581in}}%
\pgfpathlineto{\pgfqpoint{4.271997in}{3.285745in}}%
\pgfpathlineto{\pgfqpoint{4.219033in}{3.299240in}}%
\pgfpathlineto{\pgfqpoint{4.189892in}{3.275658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349746in}{3.268396in}}%
\pgfpathlineto{\pgfqpoint{3.401825in}{3.253818in}}%
\pgfpathlineto{\pgfqpoint{3.432547in}{3.279293in}}%
\pgfpathlineto{\pgfqpoint{3.380534in}{3.293793in}}%
\pgfpathlineto{\pgfqpoint{3.349746in}{3.268396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837336in}{3.269600in}}%
\pgfpathlineto{\pgfqpoint{3.889973in}{3.255642in}}%
\pgfpathlineto{\pgfqpoint{3.919754in}{3.280827in}}%
\pgfpathlineto{\pgfqpoint{3.867186in}{3.294771in}}%
\pgfpathlineto{\pgfqpoint{3.837336in}{3.269600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997023in}{3.265198in}}%
\pgfpathlineto{\pgfqpoint{3.048719in}{3.250529in}}%
\pgfpathlineto{\pgfqpoint{3.080130in}{3.275966in}}%
\pgfpathlineto{\pgfqpoint{3.028499in}{3.290571in}}%
\pgfpathlineto{\pgfqpoint{2.997023in}{3.265198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325086in}{3.272521in}}%
\pgfpathlineto{\pgfqpoint{4.378305in}{3.259651in}}%
\pgfpathlineto{\pgfqpoint{4.407075in}{3.280979in}}%
\pgfpathlineto{\pgfqpoint{4.353946in}{3.294666in}}%
\pgfpathlineto{\pgfqpoint{4.325086in}{3.272521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484676in}{3.264790in}}%
\pgfpathlineto{\pgfqpoint{3.536922in}{3.250292in}}%
\pgfpathlineto{\pgfqpoint{3.567392in}{3.275794in}}%
\pgfpathlineto{\pgfqpoint{3.515212in}{3.290211in}}%
\pgfpathlineto{\pgfqpoint{3.484676in}{3.264790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972442in}{3.267033in}}%
\pgfpathlineto{\pgfqpoint{4.025253in}{3.253439in}}%
\pgfpathlineto{\pgfqpoint{4.054778in}{3.278227in}}%
\pgfpathlineto{\pgfqpoint{4.002037in}{3.291895in}}%
\pgfpathlineto{\pgfqpoint{3.972442in}{3.267033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131876in}{3.261331in}}%
\pgfpathlineto{\pgfqpoint{3.183739in}{3.246667in}}%
\pgfpathlineto{\pgfqpoint{3.214898in}{3.272140in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{3.286734in}}%
\pgfpathlineto{\pgfqpoint{3.131876in}{3.261331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460331in}{3.267514in}}%
\pgfpathlineto{\pgfqpoint{4.513715in}{3.254339in}}%
\pgfpathlineto{\pgfqpoint{4.542156in}{3.272764in}}%
\pgfpathlineto{\pgfqpoint{4.488881in}{3.287384in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{3.267514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619688in}{3.261398in}}%
\pgfpathlineto{\pgfqpoint{3.672103in}{3.247040in}}%
\pgfpathlineto{\pgfqpoint{3.702321in}{3.272537in}}%
\pgfpathlineto{\pgfqpoint{3.649974in}{3.286819in}}%
\pgfpathlineto{\pgfqpoint{3.619688in}{3.261398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778922in}{3.258330in}}%
\pgfpathlineto{\pgfqpoint{2.830401in}{3.243643in}}%
\pgfpathlineto{\pgfqpoint{2.862250in}{3.269089in}}%
\pgfpathlineto{\pgfqpoint{2.810836in}{3.283718in}}%
\pgfpathlineto{\pgfqpoint{2.778922in}{3.258330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107641in}{3.264788in}}%
\pgfpathlineto{\pgfqpoint{4.160630in}{3.251647in}}%
\pgfpathlineto{\pgfqpoint{4.189892in}{3.275658in}}%
\pgfpathlineto{\pgfqpoint{4.136976in}{3.289043in}}%
\pgfpathlineto{\pgfqpoint{4.107641in}{3.264788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266810in}{3.257522in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{3.242881in}}%
\pgfpathlineto{\pgfqpoint{3.349746in}{3.268396in}}%
\pgfpathlineto{\pgfqpoint{3.297783in}{3.282959in}}%
\pgfpathlineto{\pgfqpoint{3.266810in}{3.257522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754786in}{3.258316in}}%
\pgfpathlineto{\pgfqpoint{3.807370in}{3.244182in}}%
\pgfpathlineto{\pgfqpoint{3.837336in}{3.269600in}}%
\pgfpathlineto{\pgfqpoint{3.784820in}{3.283678in}}%
\pgfpathlineto{\pgfqpoint{3.754786in}{3.258316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913780in}{3.254426in}}%
\pgfpathlineto{\pgfqpoint{2.965426in}{3.239727in}}%
\pgfpathlineto{\pgfqpoint{2.997023in}{3.265198in}}%
\pgfpathlineto{\pgfqpoint{2.945443in}{3.279835in}}%
\pgfpathlineto{\pgfqpoint{2.913780in}{3.254426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401825in}{3.253818in}}%
\pgfpathlineto{\pgfqpoint{3.454021in}{3.239232in}}%
\pgfpathlineto{\pgfqpoint{3.484676in}{3.264790in}}%
\pgfpathlineto{\pgfqpoint{3.432547in}{3.279293in}}%
\pgfpathlineto{\pgfqpoint{3.401825in}{3.253818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242933in}{3.262581in}}%
\pgfpathlineto{\pgfqpoint{4.296104in}{3.249905in}}%
\pgfpathlineto{\pgfqpoint{4.325086in}{3.272521in}}%
\pgfpathlineto{\pgfqpoint{4.271997in}{3.285745in}}%
\pgfpathlineto{\pgfqpoint{4.242933in}{3.262581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889973in}{3.255642in}}%
\pgfpathlineto{\pgfqpoint{3.942730in}{3.241845in}}%
\pgfpathlineto{\pgfqpoint{3.972442in}{3.267033in}}%
\pgfpathlineto{\pgfqpoint{3.919754in}{3.280827in}}%
\pgfpathlineto{\pgfqpoint{3.889973in}{3.255642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048719in}{3.250529in}}%
\pgfpathlineto{\pgfqpoint{3.100531in}{3.235827in}}%
\pgfpathlineto{\pgfqpoint{3.131876in}{3.261331in}}%
\pgfpathlineto{\pgfqpoint{3.080130in}{3.275966in}}%
\pgfpathlineto{\pgfqpoint{3.048719in}{3.250529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536922in}{3.250292in}}%
\pgfpathlineto{\pgfqpoint{3.589286in}{3.235810in}}%
\pgfpathlineto{\pgfqpoint{3.619688in}{3.261398in}}%
\pgfpathlineto{\pgfqpoint{3.567392in}{3.275794in}}%
\pgfpathlineto{\pgfqpoint{3.536922in}{3.250292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378305in}{3.259651in}}%
\pgfpathlineto{\pgfqpoint{4.431657in}{3.247242in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{3.267514in}}%
\pgfpathlineto{\pgfqpoint{4.407075in}{3.280979in}}%
\pgfpathlineto{\pgfqpoint{4.378305in}{3.259651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025253in}{3.253439in}}%
\pgfpathlineto{\pgfqpoint{4.078188in}{3.240109in}}%
\pgfpathlineto{\pgfqpoint{4.107641in}{3.264788in}}%
\pgfpathlineto{\pgfqpoint{4.054778in}{3.278227in}}%
\pgfpathlineto{\pgfqpoint{4.025253in}{3.253439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183739in}{3.246667in}}%
\pgfpathlineto{\pgfqpoint{3.235718in}{3.231975in}}%
\pgfpathlineto{\pgfqpoint{3.266810in}{3.257522in}}%
\pgfpathlineto{\pgfqpoint{3.214898in}{3.272140in}}%
\pgfpathlineto{\pgfqpoint{3.183739in}{3.246667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513715in}{3.254339in}}%
\pgfpathlineto{\pgfqpoint{4.567233in}{3.241543in}}%
\pgfpathlineto{\pgfqpoint{4.595550in}{3.258112in}}%
\pgfpathlineto{\pgfqpoint{4.542156in}{3.272764in}}%
\pgfpathlineto{\pgfqpoint{4.513715in}{3.254339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672103in}{3.247040in}}%
\pgfpathlineto{\pgfqpoint{3.724636in}{3.232737in}}%
\pgfpathlineto{\pgfqpoint{3.754786in}{3.258316in}}%
\pgfpathlineto{\pgfqpoint{3.702321in}{3.272537in}}%
\pgfpathlineto{\pgfqpoint{3.672103in}{3.247040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830401in}{3.243643in}}%
\pgfpathlineto{\pgfqpoint{2.881995in}{3.228920in}}%
\pgfpathlineto{\pgfqpoint{2.913780in}{3.254426in}}%
\pgfpathlineto{\pgfqpoint{2.862250in}{3.269089in}}%
\pgfpathlineto{\pgfqpoint{2.830401in}{3.243643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318839in}{3.242881in}}%
\pgfpathlineto{\pgfqpoint{3.370985in}{3.228222in}}%
\pgfpathlineto{\pgfqpoint{3.401825in}{3.253818in}}%
\pgfpathlineto{\pgfqpoint{3.349746in}{3.268396in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{3.242881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160630in}{3.251647in}}%
\pgfpathlineto{\pgfqpoint{4.213748in}{3.238897in}}%
\pgfpathlineto{\pgfqpoint{4.242933in}{3.262581in}}%
\pgfpathlineto{\pgfqpoint{4.189892in}{3.275658in}}%
\pgfpathlineto{\pgfqpoint{4.160630in}{3.251647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807370in}{3.244182in}}%
\pgfpathlineto{\pgfqpoint{3.860075in}{3.230167in}}%
\pgfpathlineto{\pgfqpoint{3.889973in}{3.255642in}}%
\pgfpathlineto{\pgfqpoint{3.837336in}{3.269600in}}%
\pgfpathlineto{\pgfqpoint{3.807370in}{3.244182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965426in}{3.239727in}}%
\pgfpathlineto{\pgfqpoint{3.017187in}{3.224993in}}%
\pgfpathlineto{\pgfqpoint{3.048719in}{3.250529in}}%
\pgfpathlineto{\pgfqpoint{2.997023in}{3.265198in}}%
\pgfpathlineto{\pgfqpoint{2.965426in}{3.239727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454021in}{3.239232in}}%
\pgfpathlineto{\pgfqpoint{3.506334in}{3.224644in}}%
\pgfpathlineto{\pgfqpoint{3.536922in}{3.250292in}}%
\pgfpathlineto{\pgfqpoint{3.484676in}{3.264790in}}%
\pgfpathlineto{\pgfqpoint{3.454021in}{3.239232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296104in}{3.249905in}}%
\pgfpathlineto{\pgfqpoint{4.349409in}{3.237750in}}%
\pgfpathlineto{\pgfqpoint{4.378305in}{3.259651in}}%
\pgfpathlineto{\pgfqpoint{4.325086in}{3.272521in}}%
\pgfpathlineto{\pgfqpoint{4.296104in}{3.249905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942730in}{3.241845in}}%
\pgfpathlineto{\pgfqpoint{3.995610in}{3.228262in}}%
\pgfpathlineto{\pgfqpoint{4.025253in}{3.253439in}}%
\pgfpathlineto{\pgfqpoint{3.972442in}{3.267033in}}%
\pgfpathlineto{\pgfqpoint{3.942730in}{3.241845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100531in}{3.235827in}}%
\pgfpathlineto{\pgfqpoint{3.152459in}{3.221091in}}%
\pgfpathlineto{\pgfqpoint{3.183739in}{3.246667in}}%
\pgfpathlineto{\pgfqpoint{3.131876in}{3.261331in}}%
\pgfpathlineto{\pgfqpoint{3.100531in}{3.235827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589286in}{3.235810in}}%
\pgfpathlineto{\pgfqpoint{3.641767in}{3.221356in}}%
\pgfpathlineto{\pgfqpoint{3.672103in}{3.247040in}}%
\pgfpathlineto{\pgfqpoint{3.619688in}{3.261398in}}%
\pgfpathlineto{\pgfqpoint{3.589286in}{3.235810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431657in}{3.247242in}}%
\pgfpathlineto{\pgfqpoint{4.485147in}{3.235429in}}%
\pgfpathlineto{\pgfqpoint{4.513715in}{3.254339in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{3.267514in}}%
\pgfpathlineto{\pgfqpoint{4.431657in}{3.247242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746885in}{3.232847in}}%
\pgfpathlineto{\pgfqpoint{2.798428in}{3.218103in}}%
\pgfpathlineto{\pgfqpoint{2.830401in}{3.243643in}}%
\pgfpathlineto{\pgfqpoint{2.778922in}{3.258330in}}%
\pgfpathlineto{\pgfqpoint{2.746885in}{3.232847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235718in}{3.231975in}}%
\pgfpathlineto{\pgfqpoint{3.287813in}{3.217255in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{3.242881in}}%
\pgfpathlineto{\pgfqpoint{3.266810in}{3.257522in}}%
\pgfpathlineto{\pgfqpoint{3.235718in}{3.231975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078188in}{3.240109in}}%
\pgfpathlineto{\pgfqpoint{4.131249in}{3.227124in}}%
\pgfpathlineto{\pgfqpoint{4.160630in}{3.251647in}}%
\pgfpathlineto{\pgfqpoint{4.107641in}{3.264788in}}%
\pgfpathlineto{\pgfqpoint{4.078188in}{3.240109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567233in}{3.241543in}}%
\pgfpathlineto{\pgfqpoint{4.620887in}{3.229239in}}%
\pgfpathlineto{\pgfqpoint{4.649064in}{3.243427in}}%
\pgfpathlineto{\pgfqpoint{4.595550in}{3.258112in}}%
\pgfpathlineto{\pgfqpoint{4.567233in}{3.241543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724636in}{3.232737in}}%
\pgfpathlineto{\pgfqpoint{3.777288in}{3.218514in}}%
\pgfpathlineto{\pgfqpoint{3.807370in}{3.244182in}}%
\pgfpathlineto{\pgfqpoint{3.754786in}{3.258316in}}%
\pgfpathlineto{\pgfqpoint{3.724636in}{3.232737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881995in}{3.228920in}}%
\pgfpathlineto{\pgfqpoint{2.933705in}{3.214159in}}%
\pgfpathlineto{\pgfqpoint{2.965426in}{3.239727in}}%
\pgfpathlineto{\pgfqpoint{2.913780in}{3.254426in}}%
\pgfpathlineto{\pgfqpoint{2.881995in}{3.228920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370985in}{3.228222in}}%
\pgfpathlineto{\pgfqpoint{3.423248in}{3.213546in}}%
\pgfpathlineto{\pgfqpoint{3.454021in}{3.239232in}}%
\pgfpathlineto{\pgfqpoint{3.401825in}{3.253818in}}%
\pgfpathlineto{\pgfqpoint{3.370985in}{3.228222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213748in}{3.238897in}}%
\pgfpathlineto{\pgfqpoint{4.266998in}{3.226654in}}%
\pgfpathlineto{\pgfqpoint{4.296104in}{3.249905in}}%
\pgfpathlineto{\pgfqpoint{4.242933in}{3.262581in}}%
\pgfpathlineto{\pgfqpoint{4.213748in}{3.238897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860075in}{3.230167in}}%
\pgfpathlineto{\pgfqpoint{3.912900in}{3.216314in}}%
\pgfpathlineto{\pgfqpoint{3.942730in}{3.241845in}}%
\pgfpathlineto{\pgfqpoint{3.889973in}{3.255642in}}%
\pgfpathlineto{\pgfqpoint{3.860075in}{3.230167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017187in}{3.224993in}}%
\pgfpathlineto{\pgfqpoint{3.069064in}{3.210223in}}%
\pgfpathlineto{\pgfqpoint{3.100531in}{3.235827in}}%
\pgfpathlineto{\pgfqpoint{3.048719in}{3.250529in}}%
\pgfpathlineto{\pgfqpoint{3.017187in}{3.224993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506334in}{3.224644in}}%
\pgfpathlineto{\pgfqpoint{3.558765in}{3.210062in}}%
\pgfpathlineto{\pgfqpoint{3.589286in}{3.235810in}}%
\pgfpathlineto{\pgfqpoint{3.536922in}{3.250292in}}%
\pgfpathlineto{\pgfqpoint{3.506334in}{3.224644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349409in}{3.237750in}}%
\pgfpathlineto{\pgfqpoint{4.402853in}{3.226267in}}%
\pgfpathlineto{\pgfqpoint{4.431657in}{3.247242in}}%
\pgfpathlineto{\pgfqpoint{4.378305in}{3.259651in}}%
\pgfpathlineto{\pgfqpoint{4.349409in}{3.237750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152459in}{3.221091in}}%
\pgfpathlineto{\pgfqpoint{3.204504in}{3.206323in}}%
\pgfpathlineto{\pgfqpoint{3.235718in}{3.231975in}}%
\pgfpathlineto{\pgfqpoint{3.183739in}{3.246667in}}%
\pgfpathlineto{\pgfqpoint{3.152459in}{3.221091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995610in}{3.228262in}}%
\pgfpathlineto{\pgfqpoint{4.048615in}{3.214962in}}%
\pgfpathlineto{\pgfqpoint{4.078188in}{3.240109in}}%
\pgfpathlineto{\pgfqpoint{4.025253in}{3.253439in}}%
\pgfpathlineto{\pgfqpoint{3.995610in}{3.228262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641767in}{3.221356in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{3.206947in}}%
\pgfpathlineto{\pgfqpoint{3.724636in}{3.232737in}}%
\pgfpathlineto{\pgfqpoint{3.672103in}{3.247040in}}%
\pgfpathlineto{\pgfqpoint{3.641767in}{3.221356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798428in}{3.218103in}}%
\pgfpathlineto{\pgfqpoint{2.850086in}{3.203319in}}%
\pgfpathlineto{\pgfqpoint{2.881995in}{3.228920in}}%
\pgfpathlineto{\pgfqpoint{2.830401in}{3.243643in}}%
\pgfpathlineto{\pgfqpoint{2.798428in}{3.218103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485147in}{3.235429in}}%
\pgfpathlineto{\pgfqpoint{4.538782in}{3.224384in}}%
\pgfpathlineto{\pgfqpoint{4.567233in}{3.241543in}}%
\pgfpathlineto{\pgfqpoint{4.513715in}{3.254339in}}%
\pgfpathlineto{\pgfqpoint{4.485147in}{3.235429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287813in}{3.217255in}}%
\pgfpathlineto{\pgfqpoint{3.340025in}{3.202509in}}%
\pgfpathlineto{\pgfqpoint{3.370985in}{3.228222in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{3.242881in}}%
\pgfpathlineto{\pgfqpoint{3.287813in}{3.217255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131249in}{3.227124in}}%
\pgfpathlineto{\pgfqpoint{4.184440in}{3.214587in}}%
\pgfpathlineto{\pgfqpoint{4.213748in}{3.238897in}}%
\pgfpathlineto{\pgfqpoint{4.160630in}{3.251647in}}%
\pgfpathlineto{\pgfqpoint{4.131249in}{3.227124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620887in}{3.229239in}}%
\pgfpathlineto{\pgfqpoint{4.674685in}{3.217572in}}%
\pgfpathlineto{\pgfqpoint{4.702697in}{3.228709in}}%
\pgfpathlineto{\pgfqpoint{4.649064in}{3.243427in}}%
\pgfpathlineto{\pgfqpoint{4.620887in}{3.229239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777288in}{3.218514in}}%
\pgfpathlineto{\pgfqpoint{3.830060in}{3.204402in}}%
\pgfpathlineto{\pgfqpoint{3.860075in}{3.230167in}}%
\pgfpathlineto{\pgfqpoint{3.807370in}{3.244182in}}%
\pgfpathlineto{\pgfqpoint{3.777288in}{3.218514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933705in}{3.214159in}}%
\pgfpathlineto{\pgfqpoint{2.985532in}{3.199361in}}%
\pgfpathlineto{\pgfqpoint{3.017187in}{3.224993in}}%
\pgfpathlineto{\pgfqpoint{2.965426in}{3.239727in}}%
\pgfpathlineto{\pgfqpoint{2.933705in}{3.214159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423248in}{3.213546in}}%
\pgfpathlineto{\pgfqpoint{3.475628in}{3.198858in}}%
\pgfpathlineto{\pgfqpoint{3.506334in}{3.224644in}}%
\pgfpathlineto{\pgfqpoint{3.454021in}{3.239232in}}%
\pgfpathlineto{\pgfqpoint{3.423248in}{3.213546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266998in}{3.226654in}}%
\pgfpathlineto{\pgfqpoint{4.320385in}{3.215065in}}%
\pgfpathlineto{\pgfqpoint{4.349409in}{3.237750in}}%
\pgfpathlineto{\pgfqpoint{4.296104in}{3.249905in}}%
\pgfpathlineto{\pgfqpoint{4.266998in}{3.226654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912900in}{3.216314in}}%
\pgfpathlineto{\pgfqpoint{3.965849in}{3.202676in}}%
\pgfpathlineto{\pgfqpoint{3.995610in}{3.228262in}}%
\pgfpathlineto{\pgfqpoint{3.942730in}{3.241845in}}%
\pgfpathlineto{\pgfqpoint{3.912900in}{3.216314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069064in}{3.210223in}}%
\pgfpathlineto{\pgfqpoint{3.121058in}{3.195416in}}%
\pgfpathlineto{\pgfqpoint{3.152459in}{3.221091in}}%
\pgfpathlineto{\pgfqpoint{3.100531in}{3.235827in}}%
\pgfpathlineto{\pgfqpoint{3.069064in}{3.210223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558765in}{3.210062in}}%
\pgfpathlineto{\pgfqpoint{3.611314in}{3.195496in}}%
\pgfpathlineto{\pgfqpoint{3.641767in}{3.221356in}}%
\pgfpathlineto{\pgfqpoint{3.589286in}{3.235810in}}%
\pgfpathlineto{\pgfqpoint{3.558765in}{3.210062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714723in}{3.207270in}}%
\pgfpathlineto{\pgfqpoint{2.766330in}{3.192468in}}%
\pgfpathlineto{\pgfqpoint{2.798428in}{3.218103in}}%
\pgfpathlineto{\pgfqpoint{2.746885in}{3.232847in}}%
\pgfpathlineto{\pgfqpoint{2.714723in}{3.207270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402853in}{3.226267in}}%
\pgfpathlineto{\pgfqpoint{4.456443in}{3.215650in}}%
\pgfpathlineto{\pgfqpoint{4.485147in}{3.235429in}}%
\pgfpathlineto{\pgfqpoint{4.431657in}{3.247242in}}%
\pgfpathlineto{\pgfqpoint{4.402853in}{3.226267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204504in}{3.206323in}}%
\pgfpathlineto{\pgfqpoint{3.256666in}{3.191522in}}%
\pgfpathlineto{\pgfqpoint{3.287813in}{3.217255in}}%
\pgfpathlineto{\pgfqpoint{3.235718in}{3.231975in}}%
\pgfpathlineto{\pgfqpoint{3.204504in}{3.206323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048615in}{3.214962in}}%
\pgfpathlineto{\pgfqpoint{4.101746in}{3.202030in}}%
\pgfpathlineto{\pgfqpoint{4.131249in}{3.227124in}}%
\pgfpathlineto{\pgfqpoint{4.078188in}{3.240109in}}%
\pgfpathlineto{\pgfqpoint{4.048615in}{3.214962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694368in}{3.206947in}}%
\pgfpathlineto{\pgfqpoint{3.747088in}{3.192605in}}%
\pgfpathlineto{\pgfqpoint{3.777288in}{3.218514in}}%
\pgfpathlineto{\pgfqpoint{3.724636in}{3.232737in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{3.206947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850086in}{3.203319in}}%
\pgfpathlineto{\pgfqpoint{2.901861in}{3.188497in}}%
\pgfpathlineto{\pgfqpoint{2.933705in}{3.214159in}}%
\pgfpathlineto{\pgfqpoint{2.881995in}{3.228920in}}%
\pgfpathlineto{\pgfqpoint{2.850086in}{3.203319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538782in}{3.224384in}}%
\pgfpathlineto{\pgfqpoint{4.592570in}{3.214329in}}%
\pgfpathlineto{\pgfqpoint{4.620887in}{3.229239in}}%
\pgfpathlineto{\pgfqpoint{4.567233in}{3.241543in}}%
\pgfpathlineto{\pgfqpoint{4.538782in}{3.224384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340025in}{3.202509in}}%
\pgfpathlineto{\pgfqpoint{3.392355in}{3.187738in}}%
\pgfpathlineto{\pgfqpoint{3.423248in}{3.213546in}}%
\pgfpathlineto{\pgfqpoint{3.370985in}{3.228222in}}%
\pgfpathlineto{\pgfqpoint{3.340025in}{3.202509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184440in}{3.214587in}}%
\pgfpathlineto{\pgfqpoint{4.237765in}{3.202632in}}%
\pgfpathlineto{\pgfqpoint{4.266998in}{3.226654in}}%
\pgfpathlineto{\pgfqpoint{4.213748in}{3.238897in}}%
\pgfpathlineto{\pgfqpoint{4.184440in}{3.214587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674685in}{3.217572in}}%
\pgfpathlineto{\pgfqpoint{4.728634in}{3.206725in}}%
\pgfpathlineto{\pgfqpoint{4.756451in}{3.213957in}}%
\pgfpathlineto{\pgfqpoint{4.702697in}{3.228709in}}%
\pgfpathlineto{\pgfqpoint{4.674685in}{3.217572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830060in}{3.204402in}}%
\pgfpathlineto{\pgfqpoint{3.882953in}{3.190440in}}%
\pgfpathlineto{\pgfqpoint{3.912900in}{3.216314in}}%
\pgfpathlineto{\pgfqpoint{3.860075in}{3.230167in}}%
\pgfpathlineto{\pgfqpoint{3.830060in}{3.204402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985532in}{3.199361in}}%
\pgfpathlineto{\pgfqpoint{3.037474in}{3.184523in}}%
\pgfpathlineto{\pgfqpoint{3.069064in}{3.210223in}}%
\pgfpathlineto{\pgfqpoint{3.017187in}{3.224993in}}%
\pgfpathlineto{\pgfqpoint{2.985532in}{3.199361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475628in}{3.198858in}}%
\pgfpathlineto{\pgfqpoint{3.528126in}{3.184165in}}%
\pgfpathlineto{\pgfqpoint{3.558765in}{3.210062in}}%
\pgfpathlineto{\pgfqpoint{3.506334in}{3.224644in}}%
\pgfpathlineto{\pgfqpoint{3.475628in}{3.198858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121058in}{3.195416in}}%
\pgfpathlineto{\pgfqpoint{3.173169in}{3.180572in}}%
\pgfpathlineto{\pgfqpoint{3.204504in}{3.206323in}}%
\pgfpathlineto{\pgfqpoint{3.152459in}{3.221091in}}%
\pgfpathlineto{\pgfqpoint{3.121058in}{3.195416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965849in}{3.202676in}}%
\pgfpathlineto{\pgfqpoint{4.018922in}{3.189320in}}%
\pgfpathlineto{\pgfqpoint{4.048615in}{3.214962in}}%
\pgfpathlineto{\pgfqpoint{3.995610in}{3.228262in}}%
\pgfpathlineto{\pgfqpoint{3.965849in}{3.202676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320385in}{3.215065in}}%
\pgfpathlineto{\pgfqpoint{4.373915in}{3.204320in}}%
\pgfpathlineto{\pgfqpoint{4.402853in}{3.226267in}}%
\pgfpathlineto{\pgfqpoint{4.349409in}{3.237750in}}%
\pgfpathlineto{\pgfqpoint{4.320385in}{3.215065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611314in}{3.195496in}}%
\pgfpathlineto{\pgfqpoint{3.663982in}{3.180959in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{3.206947in}}%
\pgfpathlineto{\pgfqpoint{3.641767in}{3.221356in}}%
\pgfpathlineto{\pgfqpoint{3.611314in}{3.195496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766330in}{3.192468in}}%
\pgfpathlineto{\pgfqpoint{2.818053in}{3.177625in}}%
\pgfpathlineto{\pgfqpoint{2.850086in}{3.203319in}}%
\pgfpathlineto{\pgfqpoint{2.798428in}{3.218103in}}%
\pgfpathlineto{\pgfqpoint{2.766330in}{3.192468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256666in}{3.191522in}}%
\pgfpathlineto{\pgfqpoint{3.308945in}{3.176687in}}%
\pgfpathlineto{\pgfqpoint{3.340025in}{3.202509in}}%
\pgfpathlineto{\pgfqpoint{3.287813in}{3.217255in}}%
\pgfpathlineto{\pgfqpoint{3.256666in}{3.191522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101746in}{3.202030in}}%
\pgfpathlineto{\pgfqpoint{4.155009in}{3.189577in}}%
\pgfpathlineto{\pgfqpoint{4.184440in}{3.214587in}}%
\pgfpathlineto{\pgfqpoint{4.131249in}{3.227124in}}%
\pgfpathlineto{\pgfqpoint{4.101746in}{3.202030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456443in}{3.215650in}}%
\pgfpathlineto{\pgfqpoint{4.510188in}{3.206145in}}%
\pgfpathlineto{\pgfqpoint{4.538782in}{3.224384in}}%
\pgfpathlineto{\pgfqpoint{4.485147in}{3.235429in}}%
\pgfpathlineto{\pgfqpoint{4.456443in}{3.215650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747088in}{3.192605in}}%
\pgfpathlineto{\pgfqpoint{3.799927in}{3.178356in}}%
\pgfpathlineto{\pgfqpoint{3.830060in}{3.204402in}}%
\pgfpathlineto{\pgfqpoint{3.777288in}{3.218514in}}%
\pgfpathlineto{\pgfqpoint{3.747088in}{3.192605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901861in}{3.188497in}}%
\pgfpathlineto{\pgfqpoint{2.953753in}{3.173634in}}%
\pgfpathlineto{\pgfqpoint{2.985532in}{3.199361in}}%
\pgfpathlineto{\pgfqpoint{2.933705in}{3.214159in}}%
\pgfpathlineto{\pgfqpoint{2.901861in}{3.188497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392355in}{3.187738in}}%
\pgfpathlineto{\pgfqpoint{3.444802in}{3.172945in}}%
\pgfpathlineto{\pgfqpoint{3.475628in}{3.198858in}}%
\pgfpathlineto{\pgfqpoint{3.423248in}{3.213546in}}%
\pgfpathlineto{\pgfqpoint{3.392355in}{3.187738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592570in}{3.214329in}}%
\pgfpathlineto{\pgfqpoint{4.646523in}{3.205543in}}%
\pgfpathlineto{\pgfqpoint{4.674685in}{3.217572in}}%
\pgfpathlineto{\pgfqpoint{4.620887in}{3.229239in}}%
\pgfpathlineto{\pgfqpoint{4.592570in}{3.214329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882953in}{3.190440in}}%
\pgfpathlineto{\pgfqpoint{3.935970in}{3.176679in}}%
\pgfpathlineto{\pgfqpoint{3.965849in}{3.202676in}}%
\pgfpathlineto{\pgfqpoint{3.912900in}{3.216314in}}%
\pgfpathlineto{\pgfqpoint{3.882953in}{3.190440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728634in}{3.206725in}}%
\pgfpathlineto{\pgfqpoint{4.782744in}{3.196932in}}%
\pgfpathlineto{\pgfqpoint{4.810326in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{4.756451in}{3.213957in}}%
\pgfpathlineto{\pgfqpoint{4.728634in}{3.206725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237765in}{3.202632in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{3.191425in}}%
\pgfpathlineto{\pgfqpoint{4.320385in}{3.215065in}}%
\pgfpathlineto{\pgfqpoint{4.266998in}{3.226654in}}%
\pgfpathlineto{\pgfqpoint{4.237765in}{3.202632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037474in}{3.184523in}}%
\pgfpathlineto{\pgfqpoint{3.089534in}{3.169645in}}%
\pgfpathlineto{\pgfqpoint{3.121058in}{3.195416in}}%
\pgfpathlineto{\pgfqpoint{3.069064in}{3.210223in}}%
\pgfpathlineto{\pgfqpoint{3.037474in}{3.184523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528126in}{3.184165in}}%
\pgfpathlineto{\pgfqpoint{3.580743in}{3.169473in}}%
\pgfpathlineto{\pgfqpoint{3.611314in}{3.195496in}}%
\pgfpathlineto{\pgfqpoint{3.558765in}{3.210062in}}%
\pgfpathlineto{\pgfqpoint{3.528126in}{3.184165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682436in}{3.181601in}}%
\pgfpathlineto{\pgfqpoint{2.734107in}{3.166740in}}%
\pgfpathlineto{\pgfqpoint{2.766330in}{3.192468in}}%
\pgfpathlineto{\pgfqpoint{2.714723in}{3.207270in}}%
\pgfpathlineto{\pgfqpoint{2.682436in}{3.181601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173169in}{3.180572in}}%
\pgfpathlineto{\pgfqpoint{3.225397in}{3.165688in}}%
\pgfpathlineto{\pgfqpoint{3.256666in}{3.191522in}}%
\pgfpathlineto{\pgfqpoint{3.204504in}{3.206323in}}%
\pgfpathlineto{\pgfqpoint{3.173169in}{3.180572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018922in}{3.189320in}}%
\pgfpathlineto{\pgfqpoint{4.072123in}{3.176333in}}%
\pgfpathlineto{\pgfqpoint{4.101746in}{3.202030in}}%
\pgfpathlineto{\pgfqpoint{4.048615in}{3.214962in}}%
\pgfpathlineto{\pgfqpoint{4.018922in}{3.189320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373915in}{3.204320in}}%
\pgfpathlineto{\pgfqpoint{4.427597in}{3.194659in}}%
\pgfpathlineto{\pgfqpoint{4.456443in}{3.215650in}}%
\pgfpathlineto{\pgfqpoint{4.402853in}{3.226267in}}%
\pgfpathlineto{\pgfqpoint{4.373915in}{3.204320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663982in}{3.180959in}}%
\pgfpathlineto{\pgfqpoint{3.716770in}{3.166470in}}%
\pgfpathlineto{\pgfqpoint{3.747088in}{3.192605in}}%
\pgfpathlineto{\pgfqpoint{3.694368in}{3.206947in}}%
\pgfpathlineto{\pgfqpoint{3.663982in}{3.180959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818053in}{3.177625in}}%
\pgfpathlineto{\pgfqpoint{2.869893in}{3.162741in}}%
\pgfpathlineto{\pgfqpoint{2.901861in}{3.188497in}}%
\pgfpathlineto{\pgfqpoint{2.850086in}{3.203319in}}%
\pgfpathlineto{\pgfqpoint{2.818053in}{3.177625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308945in}{3.176687in}}%
\pgfpathlineto{\pgfqpoint{3.361342in}{3.161819in}}%
\pgfpathlineto{\pgfqpoint{3.392355in}{3.187738in}}%
\pgfpathlineto{\pgfqpoint{3.340025in}{3.202509in}}%
\pgfpathlineto{\pgfqpoint{3.308945in}{3.176687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155009in}{3.189577in}}%
\pgfpathlineto{\pgfqpoint{4.208406in}{3.177743in}}%
\pgfpathlineto{\pgfqpoint{4.237765in}{3.202632in}}%
\pgfpathlineto{\pgfqpoint{4.184440in}{3.214587in}}%
\pgfpathlineto{\pgfqpoint{4.155009in}{3.189577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799927in}{3.178356in}}%
\pgfpathlineto{\pgfqpoint{3.852889in}{3.164235in}}%
\pgfpathlineto{\pgfqpoint{3.882953in}{3.190440in}}%
\pgfpathlineto{\pgfqpoint{3.830060in}{3.204402in}}%
\pgfpathlineto{\pgfqpoint{3.799927in}{3.178356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953753in}{3.173634in}}%
\pgfpathlineto{\pgfqpoint{3.005761in}{3.158730in}}%
\pgfpathlineto{\pgfqpoint{3.037474in}{3.184523in}}%
\pgfpathlineto{\pgfqpoint{2.985532in}{3.199361in}}%
\pgfpathlineto{\pgfqpoint{2.953753in}{3.173634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510188in}{3.206145in}}%
\pgfpathlineto{\pgfqpoint{4.564099in}{3.198069in}}%
\pgfpathlineto{\pgfqpoint{4.592570in}{3.214329in}}%
\pgfpathlineto{\pgfqpoint{4.538782in}{3.224384in}}%
\pgfpathlineto{\pgfqpoint{4.510188in}{3.206145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444802in}{3.172945in}}%
\pgfpathlineto{\pgfqpoint{3.497368in}{3.158133in}}%
\pgfpathlineto{\pgfqpoint{3.528126in}{3.184165in}}%
\pgfpathlineto{\pgfqpoint{3.475628in}{3.198858in}}%
\pgfpathlineto{\pgfqpoint{3.444802in}{3.172945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089534in}{3.169645in}}%
\pgfpathlineto{\pgfqpoint{3.141712in}{3.154725in}}%
\pgfpathlineto{\pgfqpoint{3.173169in}{3.180572in}}%
\pgfpathlineto{\pgfqpoint{3.121058in}{3.195416in}}%
\pgfpathlineto{\pgfqpoint{3.089534in}{3.169645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935970in}{3.176679in}}%
\pgfpathlineto{\pgfqpoint{3.989111in}{3.163181in}}%
\pgfpathlineto{\pgfqpoint{4.018922in}{3.189320in}}%
\pgfpathlineto{\pgfqpoint{3.965849in}{3.202676in}}%
\pgfpathlineto{\pgfqpoint{3.935970in}{3.176679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646523in}{3.205543in}}%
\pgfpathlineto{\pgfqpoint{4.700655in}{3.198385in}}%
\pgfpathlineto{\pgfqpoint{4.728634in}{3.206725in}}%
\pgfpathlineto{\pgfqpoint{4.674685in}{3.217572in}}%
\pgfpathlineto{\pgfqpoint{4.646523in}{3.205543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782744in}{3.196932in}}%
\pgfpathlineto{\pgfqpoint{4.837029in}{3.188493in}}%
\pgfpathlineto{\pgfqpoint{4.864322in}{3.184356in}}%
\pgfpathlineto{\pgfqpoint{4.810326in}{3.199173in}}%
\pgfpathlineto{\pgfqpoint{4.782744in}{3.196932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291230in}{3.191425in}}%
\pgfpathlineto{\pgfqpoint{4.344841in}{3.181183in}}%
\pgfpathlineto{\pgfqpoint{4.373915in}{3.204320in}}%
\pgfpathlineto{\pgfqpoint{4.320385in}{3.215065in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{3.191425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580743in}{3.169473in}}%
\pgfpathlineto{\pgfqpoint{3.633479in}{3.154791in}}%
\pgfpathlineto{\pgfqpoint{3.663982in}{3.180959in}}%
\pgfpathlineto{\pgfqpoint{3.611314in}{3.195496in}}%
\pgfpathlineto{\pgfqpoint{3.580743in}{3.169473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734107in}{3.166740in}}%
\pgfpathlineto{\pgfqpoint{2.785895in}{3.151838in}}%
\pgfpathlineto{\pgfqpoint{2.818053in}{3.177625in}}%
\pgfpathlineto{\pgfqpoint{2.766330in}{3.192468in}}%
\pgfpathlineto{\pgfqpoint{2.734107in}{3.166740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225397in}{3.165688in}}%
\pgfpathlineto{\pgfqpoint{3.277743in}{3.150765in}}%
\pgfpathlineto{\pgfqpoint{3.308945in}{3.176687in}}%
\pgfpathlineto{\pgfqpoint{3.256666in}{3.191522in}}%
\pgfpathlineto{\pgfqpoint{3.225397in}{3.165688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072123in}{3.176333in}}%
\pgfpathlineto{\pgfqpoint{4.125454in}{3.163825in}}%
\pgfpathlineto{\pgfqpoint{4.155009in}{3.189577in}}%
\pgfpathlineto{\pgfqpoint{4.101746in}{3.202030in}}%
\pgfpathlineto{\pgfqpoint{4.072123in}{3.176333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716770in}{3.166470in}}%
\pgfpathlineto{\pgfqpoint{3.769678in}{3.152050in}}%
\pgfpathlineto{\pgfqpoint{3.799927in}{3.178356in}}%
\pgfpathlineto{\pgfqpoint{3.747088in}{3.192605in}}%
\pgfpathlineto{\pgfqpoint{3.716770in}{3.166470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869893in}{3.162741in}}%
\pgfpathlineto{\pgfqpoint{2.921850in}{3.147815in}}%
\pgfpathlineto{\pgfqpoint{2.953753in}{3.173634in}}%
\pgfpathlineto{\pgfqpoint{2.901861in}{3.188497in}}%
\pgfpathlineto{\pgfqpoint{2.869893in}{3.162741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427597in}{3.194659in}}%
\pgfpathlineto{\pgfqpoint{4.481443in}{3.186390in}}%
\pgfpathlineto{\pgfqpoint{4.510188in}{3.206145in}}%
\pgfpathlineto{\pgfqpoint{4.456443in}{3.215650in}}%
\pgfpathlineto{\pgfqpoint{4.427597in}{3.194659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361342in}{3.161819in}}%
\pgfpathlineto{\pgfqpoint{3.413857in}{3.146917in}}%
\pgfpathlineto{\pgfqpoint{3.444802in}{3.172945in}}%
\pgfpathlineto{\pgfqpoint{3.392355in}{3.187738in}}%
\pgfpathlineto{\pgfqpoint{3.361342in}{3.161819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852889in}{3.164235in}}%
\pgfpathlineto{\pgfqpoint{3.905973in}{3.150287in}}%
\pgfpathlineto{\pgfqpoint{3.935970in}{3.176679in}}%
\pgfpathlineto{\pgfqpoint{3.882953in}{3.190440in}}%
\pgfpathlineto{\pgfqpoint{3.852889in}{3.164235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005761in}{3.158730in}}%
\pgfpathlineto{\pgfqpoint{3.057887in}{3.143782in}}%
\pgfpathlineto{\pgfqpoint{3.089534in}{3.169645in}}%
\pgfpathlineto{\pgfqpoint{3.037474in}{3.184523in}}%
\pgfpathlineto{\pgfqpoint{3.005761in}{3.158730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208406in}{3.177743in}}%
\pgfpathlineto{\pgfqpoint{4.261943in}{3.166708in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{3.191425in}}%
\pgfpathlineto{\pgfqpoint{4.237765in}{3.202632in}}%
\pgfpathlineto{\pgfqpoint{4.208406in}{3.177743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497368in}{3.158133in}}%
\pgfpathlineto{\pgfqpoint{3.550053in}{3.143305in}}%
\pgfpathlineto{\pgfqpoint{3.580743in}{3.169473in}}%
\pgfpathlineto{\pgfqpoint{3.528126in}{3.184165in}}%
\pgfpathlineto{\pgfqpoint{3.497368in}{3.158133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564099in}{3.198069in}}%
\pgfpathlineto{\pgfqpoint{4.618194in}{3.191823in}}%
\pgfpathlineto{\pgfqpoint{4.646523in}{3.205543in}}%
\pgfpathlineto{\pgfqpoint{4.592570in}{3.214329in}}%
\pgfpathlineto{\pgfqpoint{4.564099in}{3.198069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650022in}{3.155838in}}%
\pgfpathlineto{\pgfqpoint{2.701758in}{3.140919in}}%
\pgfpathlineto{\pgfqpoint{2.734107in}{3.166740in}}%
\pgfpathlineto{\pgfqpoint{2.682436in}{3.181601in}}%
\pgfpathlineto{\pgfqpoint{2.650022in}{3.155838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141712in}{3.154725in}}%
\pgfpathlineto{\pgfqpoint{3.194007in}{3.139761in}}%
\pgfpathlineto{\pgfqpoint{3.225397in}{3.165688in}}%
\pgfpathlineto{\pgfqpoint{3.173169in}{3.180572in}}%
\pgfpathlineto{\pgfqpoint{3.141712in}{3.154725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989111in}{3.163181in}}%
\pgfpathlineto{\pgfqpoint{4.042379in}{3.150030in}}%
\pgfpathlineto{\pgfqpoint{4.072123in}{3.176333in}}%
\pgfpathlineto{\pgfqpoint{4.018922in}{3.189320in}}%
\pgfpathlineto{\pgfqpoint{3.989111in}{3.163181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633479in}{3.154791in}}%
\pgfpathlineto{\pgfqpoint{3.686334in}{3.140133in}}%
\pgfpathlineto{\pgfqpoint{3.716770in}{3.166470in}}%
\pgfpathlineto{\pgfqpoint{3.663982in}{3.180959in}}%
\pgfpathlineto{\pgfqpoint{3.633479in}{3.154791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837029in}{3.188493in}}%
\pgfpathlineto{\pgfqpoint{4.891507in}{3.181789in}}%
\pgfpathlineto{\pgfqpoint{4.918440in}{3.169505in}}%
\pgfpathlineto{\pgfqpoint{4.864322in}{3.184356in}}%
\pgfpathlineto{\pgfqpoint{4.837029in}{3.188493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700655in}{3.198385in}}%
\pgfpathlineto{\pgfqpoint{4.754986in}{3.193313in}}%
\pgfpathlineto{\pgfqpoint{4.782744in}{3.196932in}}%
\pgfpathlineto{\pgfqpoint{4.728634in}{3.206725in}}%
\pgfpathlineto{\pgfqpoint{4.700655in}{3.198385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344841in}{3.181183in}}%
\pgfpathlineto{\pgfqpoint{4.398607in}{3.172179in}}%
\pgfpathlineto{\pgfqpoint{4.427597in}{3.194659in}}%
\pgfpathlineto{\pgfqpoint{4.373915in}{3.204320in}}%
\pgfpathlineto{\pgfqpoint{4.344841in}{3.181183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785895in}{3.151838in}}%
\pgfpathlineto{\pgfqpoint{2.837800in}{3.136893in}}%
\pgfpathlineto{\pgfqpoint{2.869893in}{3.162741in}}%
\pgfpathlineto{\pgfqpoint{2.818053in}{3.177625in}}%
\pgfpathlineto{\pgfqpoint{2.785895in}{3.151838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277743in}{3.150765in}}%
\pgfpathlineto{\pgfqpoint{3.330208in}{3.135798in}}%
\pgfpathlineto{\pgfqpoint{3.361342in}{3.161819in}}%
\pgfpathlineto{\pgfqpoint{3.308945in}{3.176687in}}%
\pgfpathlineto{\pgfqpoint{3.277743in}{3.150765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769678in}{3.152050in}}%
\pgfpathlineto{\pgfqpoint{3.822707in}{3.137726in}}%
\pgfpathlineto{\pgfqpoint{3.852889in}{3.164235in}}%
\pgfpathlineto{\pgfqpoint{3.799927in}{3.178356in}}%
\pgfpathlineto{\pgfqpoint{3.769678in}{3.152050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125454in}{3.163825in}}%
\pgfpathlineto{\pgfqpoint{4.178920in}{3.151937in}}%
\pgfpathlineto{\pgfqpoint{4.208406in}{3.177743in}}%
\pgfpathlineto{\pgfqpoint{4.155009in}{3.189577in}}%
\pgfpathlineto{\pgfqpoint{4.125454in}{3.163825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921850in}{3.147815in}}%
\pgfpathlineto{\pgfqpoint{2.973924in}{3.132846in}}%
\pgfpathlineto{\pgfqpoint{3.005761in}{3.158730in}}%
\pgfpathlineto{\pgfqpoint{2.953753in}{3.173634in}}%
\pgfpathlineto{\pgfqpoint{2.921850in}{3.147815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413857in}{3.146917in}}%
\pgfpathlineto{\pgfqpoint{3.466491in}{3.131981in}}%
\pgfpathlineto{\pgfqpoint{3.497368in}{3.158133in}}%
\pgfpathlineto{\pgfqpoint{3.444802in}{3.172945in}}%
\pgfpathlineto{\pgfqpoint{3.413857in}{3.146917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481443in}{3.186390in}}%
\pgfpathlineto{\pgfqpoint{4.535465in}{3.179904in}}%
\pgfpathlineto{\pgfqpoint{4.564099in}{3.198069in}}%
\pgfpathlineto{\pgfqpoint{4.510188in}{3.206145in}}%
\pgfpathlineto{\pgfqpoint{4.481443in}{3.186390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905973in}{3.150287in}}%
\pgfpathlineto{\pgfqpoint{3.959181in}{3.136568in}}%
\pgfpathlineto{\pgfqpoint{3.989111in}{3.163181in}}%
\pgfpathlineto{\pgfqpoint{3.935970in}{3.176679in}}%
\pgfpathlineto{\pgfqpoint{3.905973in}{3.150287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057887in}{3.143782in}}%
\pgfpathlineto{\pgfqpoint{3.110131in}{3.128788in}}%
\pgfpathlineto{\pgfqpoint{3.141712in}{3.154725in}}%
\pgfpathlineto{\pgfqpoint{3.089534in}{3.169645in}}%
\pgfpathlineto{\pgfqpoint{3.057887in}{3.143782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550053in}{3.143305in}}%
\pgfpathlineto{\pgfqpoint{3.602857in}{3.128466in}}%
\pgfpathlineto{\pgfqpoint{3.633479in}{3.154791in}}%
\pgfpathlineto{\pgfqpoint{3.580743in}{3.169473in}}%
\pgfpathlineto{\pgfqpoint{3.550053in}{3.143305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261943in}{3.166708in}}%
\pgfpathlineto{\pgfqpoint{4.315629in}{3.156700in}}%
\pgfpathlineto{\pgfqpoint{4.344841in}{3.181183in}}%
\pgfpathlineto{\pgfqpoint{4.291230in}{3.191425in}}%
\pgfpathlineto{\pgfqpoint{4.261943in}{3.166708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701758in}{3.140919in}}%
\pgfpathlineto{\pgfqpoint{2.753610in}{3.125958in}}%
\pgfpathlineto{\pgfqpoint{2.785895in}{3.151838in}}%
\pgfpathlineto{\pgfqpoint{2.734107in}{3.166740in}}%
\pgfpathlineto{\pgfqpoint{2.701758in}{3.140919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194007in}{3.139761in}}%
\pgfpathlineto{\pgfqpoint{3.246420in}{3.124750in}}%
\pgfpathlineto{\pgfqpoint{3.277743in}{3.150765in}}%
\pgfpathlineto{\pgfqpoint{3.225397in}{3.165688in}}%
\pgfpathlineto{\pgfqpoint{3.194007in}{3.139761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618194in}{3.191823in}}%
\pgfpathlineto{\pgfqpoint{4.672492in}{3.187920in}}%
\pgfpathlineto{\pgfqpoint{4.700655in}{3.198385in}}%
\pgfpathlineto{\pgfqpoint{4.646523in}{3.205543in}}%
\pgfpathlineto{\pgfqpoint{4.618194in}{3.191823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042379in}{3.150030in}}%
\pgfpathlineto{\pgfqpoint{4.095777in}{3.137328in}}%
\pgfpathlineto{\pgfqpoint{4.125454in}{3.163825in}}%
\pgfpathlineto{\pgfqpoint{4.072123in}{3.176333in}}%
\pgfpathlineto{\pgfqpoint{4.042379in}{3.150030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686334in}{3.140133in}}%
\pgfpathlineto{\pgfqpoint{3.739310in}{3.125513in}}%
\pgfpathlineto{\pgfqpoint{3.769678in}{3.152050in}}%
\pgfpathlineto{\pgfqpoint{3.716770in}{3.166470in}}%
\pgfpathlineto{\pgfqpoint{3.686334in}{3.140133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837800in}{3.136893in}}%
\pgfpathlineto{\pgfqpoint{2.889822in}{3.121906in}}%
\pgfpathlineto{\pgfqpoint{2.921850in}{3.147815in}}%
\pgfpathlineto{\pgfqpoint{2.869893in}{3.162741in}}%
\pgfpathlineto{\pgfqpoint{2.837800in}{3.136893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891507in}{3.181789in}}%
\pgfpathlineto{\pgfqpoint{4.946199in}{3.177307in}}%
\pgfpathlineto{\pgfqpoint{4.972680in}{3.154620in}}%
\pgfpathlineto{\pgfqpoint{4.918440in}{3.169505in}}%
\pgfpathlineto{\pgfqpoint{4.891507in}{3.181789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330208in}{3.135798in}}%
\pgfpathlineto{\pgfqpoint{3.382790in}{3.120787in}}%
\pgfpathlineto{\pgfqpoint{3.413857in}{3.146917in}}%
\pgfpathlineto{\pgfqpoint{3.361342in}{3.161819in}}%
\pgfpathlineto{\pgfqpoint{3.330208in}{3.135798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398607in}{3.172179in}}%
\pgfpathlineto{\pgfqpoint{4.452542in}{3.164763in}}%
\pgfpathlineto{\pgfqpoint{4.481443in}{3.186390in}}%
\pgfpathlineto{\pgfqpoint{4.427597in}{3.194659in}}%
\pgfpathlineto{\pgfqpoint{4.398607in}{3.172179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754986in}{3.193313in}}%
\pgfpathlineto{\pgfqpoint{4.809540in}{3.190910in}}%
\pgfpathlineto{\pgfqpoint{4.837029in}{3.188493in}}%
\pgfpathlineto{\pgfqpoint{4.782744in}{3.196932in}}%
\pgfpathlineto{\pgfqpoint{4.754986in}{3.193313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822707in}{3.137726in}}%
\pgfpathlineto{\pgfqpoint{3.875858in}{3.123535in}}%
\pgfpathlineto{\pgfqpoint{3.905973in}{3.150287in}}%
\pgfpathlineto{\pgfqpoint{3.852889in}{3.164235in}}%
\pgfpathlineto{\pgfqpoint{3.822707in}{3.137726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973924in}{3.132846in}}%
\pgfpathlineto{\pgfqpoint{3.026116in}{3.117830in}}%
\pgfpathlineto{\pgfqpoint{3.057887in}{3.143782in}}%
\pgfpathlineto{\pgfqpoint{3.005761in}{3.158730in}}%
\pgfpathlineto{\pgfqpoint{2.973924in}{3.132846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178920in}{3.151937in}}%
\pgfpathlineto{\pgfqpoint{4.232527in}{3.140849in}}%
\pgfpathlineto{\pgfqpoint{4.261943in}{3.166708in}}%
\pgfpathlineto{\pgfqpoint{4.208406in}{3.177743in}}%
\pgfpathlineto{\pgfqpoint{4.178920in}{3.151937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466491in}{3.131981in}}%
\pgfpathlineto{\pgfqpoint{3.519243in}{3.117012in}}%
\pgfpathlineto{\pgfqpoint{3.550053in}{3.143305in}}%
\pgfpathlineto{\pgfqpoint{3.497368in}{3.158133in}}%
\pgfpathlineto{\pgfqpoint{3.466491in}{3.131981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617481in}{3.129983in}}%
\pgfpathlineto{\pgfqpoint{2.669281in}{3.115006in}}%
\pgfpathlineto{\pgfqpoint{2.701758in}{3.140919in}}%
\pgfpathlineto{\pgfqpoint{2.650022in}{3.155838in}}%
\pgfpathlineto{\pgfqpoint{2.617481in}{3.129983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110131in}{3.128788in}}%
\pgfpathlineto{\pgfqpoint{3.162493in}{3.113746in}}%
\pgfpathlineto{\pgfqpoint{3.194007in}{3.139761in}}%
\pgfpathlineto{\pgfqpoint{3.141712in}{3.154725in}}%
\pgfpathlineto{\pgfqpoint{3.110131in}{3.128788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959181in}{3.136568in}}%
\pgfpathlineto{\pgfqpoint{4.012515in}{3.123149in}}%
\pgfpathlineto{\pgfqpoint{4.042379in}{3.150030in}}%
\pgfpathlineto{\pgfqpoint{3.989111in}{3.163181in}}%
\pgfpathlineto{\pgfqpoint{3.959181in}{3.136568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535465in}{3.179904in}}%
\pgfpathlineto{\pgfqpoint{4.589684in}{3.175702in}}%
\pgfpathlineto{\pgfqpoint{4.618194in}{3.191823in}}%
\pgfpathlineto{\pgfqpoint{4.564099in}{3.198069in}}%
\pgfpathlineto{\pgfqpoint{4.535465in}{3.179904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602857in}{3.128466in}}%
\pgfpathlineto{\pgfqpoint{3.655780in}{3.113622in}}%
\pgfpathlineto{\pgfqpoint{3.686334in}{3.140133in}}%
\pgfpathlineto{\pgfqpoint{3.633479in}{3.154791in}}%
\pgfpathlineto{\pgfqpoint{3.602857in}{3.128466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753610in}{3.125958in}}%
\pgfpathlineto{\pgfqpoint{2.805580in}{3.110954in}}%
\pgfpathlineto{\pgfqpoint{2.837800in}{3.136893in}}%
\pgfpathlineto{\pgfqpoint{2.785895in}{3.151838in}}%
\pgfpathlineto{\pgfqpoint{2.753610in}{3.125958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315629in}{3.156700in}}%
\pgfpathlineto{\pgfqpoint{4.369472in}{3.148011in}}%
\pgfpathlineto{\pgfqpoint{4.398607in}{3.172179in}}%
\pgfpathlineto{\pgfqpoint{4.344841in}{3.181183in}}%
\pgfpathlineto{\pgfqpoint{4.315629in}{3.156700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246420in}{3.124750in}}%
\pgfpathlineto{\pgfqpoint{3.298952in}{3.109687in}}%
\pgfpathlineto{\pgfqpoint{3.330208in}{3.135798in}}%
\pgfpathlineto{\pgfqpoint{3.277743in}{3.150765in}}%
\pgfpathlineto{\pgfqpoint{3.246420in}{3.124750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739310in}{3.125513in}}%
\pgfpathlineto{\pgfqpoint{3.792406in}{3.110950in}}%
\pgfpathlineto{\pgfqpoint{3.822707in}{3.137726in}}%
\pgfpathlineto{\pgfqpoint{3.769678in}{3.152050in}}%
\pgfpathlineto{\pgfqpoint{3.739310in}{3.125513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095777in}{3.137328in}}%
\pgfpathlineto{\pgfqpoint{4.149309in}{3.125210in}}%
\pgfpathlineto{\pgfqpoint{4.178920in}{3.151937in}}%
\pgfpathlineto{\pgfqpoint{4.125454in}{3.163825in}}%
\pgfpathlineto{\pgfqpoint{4.095777in}{3.137328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889822in}{3.121906in}}%
\pgfpathlineto{\pgfqpoint{2.941962in}{3.106872in}}%
\pgfpathlineto{\pgfqpoint{2.973924in}{3.132846in}}%
\pgfpathlineto{\pgfqpoint{2.921850in}{3.147815in}}%
\pgfpathlineto{\pgfqpoint{2.889822in}{3.121906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382790in}{3.120787in}}%
\pgfpathlineto{\pgfqpoint{3.435492in}{3.105728in}}%
\pgfpathlineto{\pgfqpoint{3.466491in}{3.131981in}}%
\pgfpathlineto{\pgfqpoint{3.413857in}{3.146917in}}%
\pgfpathlineto{\pgfqpoint{3.382790in}{3.120787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672492in}{3.187920in}}%
\pgfpathlineto{\pgfqpoint{4.727019in}{3.187016in}}%
\pgfpathlineto{\pgfqpoint{4.754986in}{3.193313in}}%
\pgfpathlineto{\pgfqpoint{4.700655in}{3.198385in}}%
\pgfpathlineto{\pgfqpoint{4.672492in}{3.187920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946199in}{3.177307in}}%
\pgfpathlineto{\pgfqpoint{5.001137in}{3.175669in}}%
\pgfpathlineto{\pgfqpoint{5.027042in}{3.139702in}}%
\pgfpathlineto{\pgfqpoint{4.972680in}{3.154620in}}%
\pgfpathlineto{\pgfqpoint{4.946199in}{3.177307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875858in}{3.123535in}}%
\pgfpathlineto{\pgfqpoint{3.929133in}{3.109521in}}%
\pgfpathlineto{\pgfqpoint{3.959181in}{3.136568in}}%
\pgfpathlineto{\pgfqpoint{3.905973in}{3.150287in}}%
\pgfpathlineto{\pgfqpoint{3.875858in}{3.123535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026116in}{3.117830in}}%
\pgfpathlineto{\pgfqpoint{3.078427in}{3.102765in}}%
\pgfpathlineto{\pgfqpoint{3.110131in}{3.128788in}}%
\pgfpathlineto{\pgfqpoint{3.057887in}{3.143782in}}%
\pgfpathlineto{\pgfqpoint{3.026116in}{3.117830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452542in}{3.164763in}}%
\pgfpathlineto{\pgfqpoint{4.506661in}{3.159381in}}%
\pgfpathlineto{\pgfqpoint{4.535465in}{3.179904in}}%
\pgfpathlineto{\pgfqpoint{4.481443in}{3.186390in}}%
\pgfpathlineto{\pgfqpoint{4.452542in}{3.164763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519243in}{3.117012in}}%
\pgfpathlineto{\pgfqpoint{3.572115in}{3.102009in}}%
\pgfpathlineto{\pgfqpoint{3.602857in}{3.128466in}}%
\pgfpathlineto{\pgfqpoint{3.550053in}{3.143305in}}%
\pgfpathlineto{\pgfqpoint{3.519243in}{3.117012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809540in}{3.190910in}}%
\pgfpathlineto{\pgfqpoint{4.864352in}{3.191922in}}%
\pgfpathlineto{\pgfqpoint{4.891507in}{3.181789in}}%
\pgfpathlineto{\pgfqpoint{4.837029in}{3.188493in}}%
\pgfpathlineto{\pgfqpoint{4.809540in}{3.190910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232527in}{3.140849in}}%
\pgfpathlineto{\pgfqpoint{4.286280in}{3.130789in}}%
\pgfpathlineto{\pgfqpoint{4.315629in}{3.156700in}}%
\pgfpathlineto{\pgfqpoint{4.261943in}{3.166708in}}%
\pgfpathlineto{\pgfqpoint{4.232527in}{3.140849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669281in}{3.115006in}}%
\pgfpathlineto{\pgfqpoint{2.721199in}{3.099986in}}%
\pgfpathlineto{\pgfqpoint{2.753610in}{3.125958in}}%
\pgfpathlineto{\pgfqpoint{2.701758in}{3.140919in}}%
\pgfpathlineto{\pgfqpoint{2.669281in}{3.115006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162493in}{3.113746in}}%
\pgfpathlineto{\pgfqpoint{3.214974in}{3.098650in}}%
\pgfpathlineto{\pgfqpoint{3.246420in}{3.124750in}}%
\pgfpathlineto{\pgfqpoint{3.194007in}{3.139761in}}%
\pgfpathlineto{\pgfqpoint{3.162493in}{3.113746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012515in}{3.123149in}}%
\pgfpathlineto{\pgfqpoint{4.065979in}{3.110122in}}%
\pgfpathlineto{\pgfqpoint{4.095777in}{3.137328in}}%
\pgfpathlineto{\pgfqpoint{4.042379in}{3.150030in}}%
\pgfpathlineto{\pgfqpoint{4.012515in}{3.123149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655780in}{3.113622in}}%
\pgfpathlineto{\pgfqpoint{3.708824in}{3.098782in}}%
\pgfpathlineto{\pgfqpoint{3.739310in}{3.125513in}}%
\pgfpathlineto{\pgfqpoint{3.686334in}{3.140133in}}%
\pgfpathlineto{\pgfqpoint{3.655780in}{3.113622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805580in}{3.110954in}}%
\pgfpathlineto{\pgfqpoint{2.857668in}{3.095906in}}%
\pgfpathlineto{\pgfqpoint{2.889822in}{3.121906in}}%
\pgfpathlineto{\pgfqpoint{2.837800in}{3.136893in}}%
\pgfpathlineto{\pgfqpoint{2.805580in}{3.110954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298952in}{3.109687in}}%
\pgfpathlineto{\pgfqpoint{3.351602in}{3.094569in}}%
\pgfpathlineto{\pgfqpoint{3.382790in}{3.120787in}}%
\pgfpathlineto{\pgfqpoint{3.330208in}{3.135798in}}%
\pgfpathlineto{\pgfqpoint{3.298952in}{3.109687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589684in}{3.175702in}}%
\pgfpathlineto{\pgfqpoint{4.644125in}{3.174424in}}%
\pgfpathlineto{\pgfqpoint{4.672492in}{3.187920in}}%
\pgfpathlineto{\pgfqpoint{4.618194in}{3.191823in}}%
\pgfpathlineto{\pgfqpoint{4.589684in}{3.175702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369472in}{3.148011in}}%
\pgfpathlineto{\pgfqpoint{4.423485in}{3.141012in}}%
\pgfpathlineto{\pgfqpoint{4.452542in}{3.164763in}}%
\pgfpathlineto{\pgfqpoint{4.398607in}{3.172179in}}%
\pgfpathlineto{\pgfqpoint{4.369472in}{3.148011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792406in}{3.110950in}}%
\pgfpathlineto{\pgfqpoint{3.845625in}{3.096470in}}%
\pgfpathlineto{\pgfqpoint{3.875858in}{3.123535in}}%
\pgfpathlineto{\pgfqpoint{3.822707in}{3.137726in}}%
\pgfpathlineto{\pgfqpoint{3.792406in}{3.110950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941962in}{3.106872in}}%
\pgfpathlineto{\pgfqpoint{2.994221in}{3.091791in}}%
\pgfpathlineto{\pgfqpoint{3.026116in}{3.117830in}}%
\pgfpathlineto{\pgfqpoint{2.973924in}{3.132846in}}%
\pgfpathlineto{\pgfqpoint{2.941962in}{3.106872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149309in}{3.125210in}}%
\pgfpathlineto{\pgfqpoint{4.202980in}{3.113842in}}%
\pgfpathlineto{\pgfqpoint{4.232527in}{3.140849in}}%
\pgfpathlineto{\pgfqpoint{4.178920in}{3.151937in}}%
\pgfpathlineto{\pgfqpoint{4.149309in}{3.125210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435492in}{3.105728in}}%
\pgfpathlineto{\pgfqpoint{3.488313in}{3.090617in}}%
\pgfpathlineto{\pgfqpoint{3.519243in}{3.117012in}}%
\pgfpathlineto{\pgfqpoint{3.466491in}{3.131981in}}%
\pgfpathlineto{\pgfqpoint{3.435492in}{3.105728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584813in}{3.104035in}}%
\pgfpathlineto{\pgfqpoint{2.636678in}{3.088999in}}%
\pgfpathlineto{\pgfqpoint{2.669281in}{3.115006in}}%
\pgfpathlineto{\pgfqpoint{2.617481in}{3.129983in}}%
\pgfpathlineto{\pgfqpoint{2.584813in}{3.104035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078427in}{3.102765in}}%
\pgfpathlineto{\pgfqpoint{3.130856in}{3.087647in}}%
\pgfpathlineto{\pgfqpoint{3.162493in}{3.113746in}}%
\pgfpathlineto{\pgfqpoint{3.110131in}{3.128788in}}%
\pgfpathlineto{\pgfqpoint{3.078427in}{3.102765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929133in}{3.109521in}}%
\pgfpathlineto{\pgfqpoint{3.982533in}{3.095743in}}%
\pgfpathlineto{\pgfqpoint{4.012515in}{3.123149in}}%
\pgfpathlineto{\pgfqpoint{3.959181in}{3.136568in}}%
\pgfpathlineto{\pgfqpoint{3.929133in}{3.109521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001137in}{3.175669in}}%
\pgfpathlineto{\pgfqpoint{5.056359in}{3.177669in}}%
\pgfpathlineto{\pgfqpoint{5.081527in}{3.124750in}}%
\pgfpathlineto{\pgfqpoint{5.027042in}{3.139702in}}%
\pgfpathlineto{\pgfqpoint{5.001137in}{3.175669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572115in}{3.102009in}}%
\pgfpathlineto{\pgfqpoint{3.625107in}{3.086972in}}%
\pgfpathlineto{\pgfqpoint{3.655780in}{3.113622in}}%
\pgfpathlineto{\pgfqpoint{3.602857in}{3.128466in}}%
\pgfpathlineto{\pgfqpoint{3.572115in}{3.102009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727019in}{3.187016in}}%
\pgfpathlineto{\pgfqpoint{4.781813in}{3.189947in}}%
\pgfpathlineto{\pgfqpoint{4.809540in}{3.190910in}}%
\pgfpathlineto{\pgfqpoint{4.754986in}{3.193313in}}%
\pgfpathlineto{\pgfqpoint{4.727019in}{3.187016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721199in}{3.099986in}}%
\pgfpathlineto{\pgfqpoint{2.773234in}{3.084923in}}%
\pgfpathlineto{\pgfqpoint{2.805580in}{3.110954in}}%
\pgfpathlineto{\pgfqpoint{2.753610in}{3.125958in}}%
\pgfpathlineto{\pgfqpoint{2.721199in}{3.099986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286280in}{3.130789in}}%
\pgfpathlineto{\pgfqpoint{4.340191in}{3.122049in}}%
\pgfpathlineto{\pgfqpoint{4.369472in}{3.148011in}}%
\pgfpathlineto{\pgfqpoint{4.315629in}{3.156700in}}%
\pgfpathlineto{\pgfqpoint{4.286280in}{3.130789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506661in}{3.159381in}}%
\pgfpathlineto{\pgfqpoint{4.560986in}{3.156604in}}%
\pgfpathlineto{\pgfqpoint{4.589684in}{3.175702in}}%
\pgfpathlineto{\pgfqpoint{4.535465in}{3.179904in}}%
\pgfpathlineto{\pgfqpoint{4.506661in}{3.159381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214974in}{3.098650in}}%
\pgfpathlineto{\pgfqpoint{3.267573in}{3.083495in}}%
\pgfpathlineto{\pgfqpoint{3.298952in}{3.109687in}}%
\pgfpathlineto{\pgfqpoint{3.246420in}{3.124750in}}%
\pgfpathlineto{\pgfqpoint{3.214974in}{3.098650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708824in}{3.098782in}}%
\pgfpathlineto{\pgfqpoint{3.761988in}{3.083955in}}%
\pgfpathlineto{\pgfqpoint{3.792406in}{3.110950in}}%
\pgfpathlineto{\pgfqpoint{3.739310in}{3.125513in}}%
\pgfpathlineto{\pgfqpoint{3.708824in}{3.098782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065979in}{3.110122in}}%
\pgfpathlineto{\pgfqpoint{4.119575in}{3.097605in}}%
\pgfpathlineto{\pgfqpoint{4.149309in}{3.125210in}}%
\pgfpathlineto{\pgfqpoint{4.095777in}{3.137328in}}%
\pgfpathlineto{\pgfqpoint{4.065979in}{3.110122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864352in}{3.191922in}}%
\pgfpathlineto{\pgfqpoint{4.919465in}{3.197302in}}%
\pgfpathlineto{\pgfqpoint{4.946199in}{3.177307in}}%
\pgfpathlineto{\pgfqpoint{4.891507in}{3.181789in}}%
\pgfpathlineto{\pgfqpoint{4.864352in}{3.191922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857668in}{3.095906in}}%
\pgfpathlineto{\pgfqpoint{2.909875in}{3.080811in}}%
\pgfpathlineto{\pgfqpoint{2.941962in}{3.106872in}}%
\pgfpathlineto{\pgfqpoint{2.889822in}{3.121906in}}%
\pgfpathlineto{\pgfqpoint{2.857668in}{3.095906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351602in}{3.094569in}}%
\pgfpathlineto{\pgfqpoint{3.404372in}{3.079390in}}%
\pgfpathlineto{\pgfqpoint{3.435492in}{3.105728in}}%
\pgfpathlineto{\pgfqpoint{3.382790in}{3.120787in}}%
\pgfpathlineto{\pgfqpoint{3.351602in}{3.094569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845625in}{3.096470in}}%
\pgfpathlineto{\pgfqpoint{3.898966in}{3.082104in}}%
\pgfpathlineto{\pgfqpoint{3.929133in}{3.109521in}}%
\pgfpathlineto{\pgfqpoint{3.875858in}{3.123535in}}%
\pgfpathlineto{\pgfqpoint{3.845625in}{3.096470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994221in}{3.091791in}}%
\pgfpathlineto{\pgfqpoint{3.046598in}{3.076658in}}%
\pgfpathlineto{\pgfqpoint{3.078427in}{3.102765in}}%
\pgfpathlineto{\pgfqpoint{3.026116in}{3.117830in}}%
\pgfpathlineto{\pgfqpoint{2.994221in}{3.091791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488313in}{3.090617in}}%
\pgfpathlineto{\pgfqpoint{3.541254in}{3.075449in}}%
\pgfpathlineto{\pgfqpoint{3.572115in}{3.102009in}}%
\pgfpathlineto{\pgfqpoint{3.519243in}{3.117012in}}%
\pgfpathlineto{\pgfqpoint{3.488313in}{3.090617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423485in}{3.141012in}}%
\pgfpathlineto{\pgfqpoint{4.477685in}{3.136178in}}%
\pgfpathlineto{\pgfqpoint{4.506661in}{3.159381in}}%
\pgfpathlineto{\pgfqpoint{4.452542in}{3.164763in}}%
\pgfpathlineto{\pgfqpoint{4.423485in}{3.141012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202980in}{3.113842in}}%
\pgfpathlineto{\pgfqpoint{4.256797in}{3.103443in}}%
\pgfpathlineto{\pgfqpoint{4.286280in}{3.130789in}}%
\pgfpathlineto{\pgfqpoint{4.232527in}{3.140849in}}%
\pgfpathlineto{\pgfqpoint{4.202980in}{3.113842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644125in}{3.174424in}}%
\pgfpathlineto{\pgfqpoint{4.698820in}{3.176884in}}%
\pgfpathlineto{\pgfqpoint{4.727019in}{3.187016in}}%
\pgfpathlineto{\pgfqpoint{4.672492in}{3.187920in}}%
\pgfpathlineto{\pgfqpoint{4.644125in}{3.174424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636678in}{3.088999in}}%
\pgfpathlineto{\pgfqpoint{2.688660in}{3.073921in}}%
\pgfpathlineto{\pgfqpoint{2.721199in}{3.099986in}}%
\pgfpathlineto{\pgfqpoint{2.669281in}{3.115006in}}%
\pgfpathlineto{\pgfqpoint{2.636678in}{3.088999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130856in}{3.087647in}}%
\pgfpathlineto{\pgfqpoint{3.183404in}{3.072471in}}%
\pgfpathlineto{\pgfqpoint{3.214974in}{3.098650in}}%
\pgfpathlineto{\pgfqpoint{3.162493in}{3.113746in}}%
\pgfpathlineto{\pgfqpoint{3.130856in}{3.087647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982533in}{3.095743in}}%
\pgfpathlineto{\pgfqpoint{4.036060in}{3.082275in}}%
\pgfpathlineto{\pgfqpoint{4.065979in}{3.110122in}}%
\pgfpathlineto{\pgfqpoint{4.012515in}{3.123149in}}%
\pgfpathlineto{\pgfqpoint{3.982533in}{3.095743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625107in}{3.086972in}}%
\pgfpathlineto{\pgfqpoint{3.678219in}{3.071901in}}%
\pgfpathlineto{\pgfqpoint{3.708824in}{3.098782in}}%
\pgfpathlineto{\pgfqpoint{3.655780in}{3.113622in}}%
\pgfpathlineto{\pgfqpoint{3.625107in}{3.086972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773234in}{3.084923in}}%
\pgfpathlineto{\pgfqpoint{2.825388in}{3.069816in}}%
\pgfpathlineto{\pgfqpoint{2.857668in}{3.095906in}}%
\pgfpathlineto{\pgfqpoint{2.805580in}{3.110954in}}%
\pgfpathlineto{\pgfqpoint{2.773234in}{3.084923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267573in}{3.083495in}}%
\pgfpathlineto{\pgfqpoint{3.320292in}{3.068276in}}%
\pgfpathlineto{\pgfqpoint{3.351602in}{3.094569in}}%
\pgfpathlineto{\pgfqpoint{3.298952in}{3.109687in}}%
\pgfpathlineto{\pgfqpoint{3.267573in}{3.083495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056359in}{3.177669in}}%
\pgfpathlineto{\pgfqpoint{5.111917in}{3.184322in}}%
\pgfpathlineto{\pgfqpoint{5.136135in}{3.109765in}}%
\pgfpathlineto{\pgfqpoint{5.081527in}{3.124750in}}%
\pgfpathlineto{\pgfqpoint{5.056359in}{3.177669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761988in}{3.083955in}}%
\pgfpathlineto{\pgfqpoint{3.815274in}{3.069153in}}%
\pgfpathlineto{\pgfqpoint{3.845625in}{3.096470in}}%
\pgfpathlineto{\pgfqpoint{3.792406in}{3.110950in}}%
\pgfpathlineto{\pgfqpoint{3.761988in}{3.083955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340191in}{3.122049in}}%
\pgfpathlineto{\pgfqpoint{4.394272in}{3.115002in}}%
\pgfpathlineto{\pgfqpoint{4.423485in}{3.141012in}}%
\pgfpathlineto{\pgfqpoint{4.369472in}{3.148011in}}%
\pgfpathlineto{\pgfqpoint{4.340191in}{3.122049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119575in}{3.097605in}}%
\pgfpathlineto{\pgfqpoint{4.173307in}{3.085745in}}%
\pgfpathlineto{\pgfqpoint{4.202980in}{3.113842in}}%
\pgfpathlineto{\pgfqpoint{4.149309in}{3.125210in}}%
\pgfpathlineto{\pgfqpoint{4.119575in}{3.097605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909875in}{3.080811in}}%
\pgfpathlineto{\pgfqpoint{2.962199in}{3.065667in}}%
\pgfpathlineto{\pgfqpoint{2.994221in}{3.091791in}}%
\pgfpathlineto{\pgfqpoint{2.941962in}{3.106872in}}%
\pgfpathlineto{\pgfqpoint{2.909875in}{3.080811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781813in}{3.189947in}}%
\pgfpathlineto{\pgfqpoint{4.836919in}{3.197785in}}%
\pgfpathlineto{\pgfqpoint{4.864352in}{3.191922in}}%
\pgfpathlineto{\pgfqpoint{4.809540in}{3.190910in}}%
\pgfpathlineto{\pgfqpoint{4.781813in}{3.189947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404372in}{3.079390in}}%
\pgfpathlineto{\pgfqpoint{3.457262in}{3.064141in}}%
\pgfpathlineto{\pgfqpoint{3.488313in}{3.090617in}}%
\pgfpathlineto{\pgfqpoint{3.435492in}{3.105728in}}%
\pgfpathlineto{\pgfqpoint{3.404372in}{3.079390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560986in}{3.156604in}}%
\pgfpathlineto{\pgfqpoint{4.615544in}{3.157158in}}%
\pgfpathlineto{\pgfqpoint{4.644125in}{3.174424in}}%
\pgfpathlineto{\pgfqpoint{4.589684in}{3.175702in}}%
\pgfpathlineto{\pgfqpoint{4.560986in}{3.156604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552016in}{3.077993in}}%
\pgfpathlineto{\pgfqpoint{2.603945in}{3.062898in}}%
\pgfpathlineto{\pgfqpoint{2.636678in}{3.088999in}}%
\pgfpathlineto{\pgfqpoint{2.584813in}{3.104035in}}%
\pgfpathlineto{\pgfqpoint{2.552016in}{3.077993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898966in}{3.082104in}}%
\pgfpathlineto{\pgfqpoint{3.952432in}{3.067893in}}%
\pgfpathlineto{\pgfqpoint{3.982533in}{3.095743in}}%
\pgfpathlineto{\pgfqpoint{3.929133in}{3.109521in}}%
\pgfpathlineto{\pgfqpoint{3.898966in}{3.082104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046598in}{3.076658in}}%
\pgfpathlineto{\pgfqpoint{3.099094in}{3.061470in}}%
\pgfpathlineto{\pgfqpoint{3.130856in}{3.087647in}}%
\pgfpathlineto{\pgfqpoint{3.078427in}{3.102765in}}%
\pgfpathlineto{\pgfqpoint{3.046598in}{3.076658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919465in}{3.197302in}}%
\pgfpathlineto{\pgfqpoint{4.974936in}{3.208269in}}%
\pgfpathlineto{\pgfqpoint{5.001137in}{3.175669in}}%
\pgfpathlineto{\pgfqpoint{4.946199in}{3.177307in}}%
\pgfpathlineto{\pgfqpoint{4.919465in}{3.197302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541254in}{3.075449in}}%
\pgfpathlineto{\pgfqpoint{3.594315in}{3.060218in}}%
\pgfpathlineto{\pgfqpoint{3.625107in}{3.086972in}}%
\pgfpathlineto{\pgfqpoint{3.572115in}{3.102009in}}%
\pgfpathlineto{\pgfqpoint{3.541254in}{3.075449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688660in}{3.073921in}}%
\pgfpathlineto{\pgfqpoint{2.740761in}{3.058800in}}%
\pgfpathlineto{\pgfqpoint{2.773234in}{3.084923in}}%
\pgfpathlineto{\pgfqpoint{2.721199in}{3.099986in}}%
\pgfpathlineto{\pgfqpoint{2.688660in}{3.073921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256797in}{3.103443in}}%
\pgfpathlineto{\pgfqpoint{4.310769in}{3.094286in}}%
\pgfpathlineto{\pgfqpoint{4.340191in}{3.122049in}}%
\pgfpathlineto{\pgfqpoint{4.286280in}{3.130789in}}%
\pgfpathlineto{\pgfqpoint{4.256797in}{3.103443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183404in}{3.072471in}}%
\pgfpathlineto{\pgfqpoint{3.236071in}{3.057231in}}%
\pgfpathlineto{\pgfqpoint{3.267573in}{3.083495in}}%
\pgfpathlineto{\pgfqpoint{3.214974in}{3.098650in}}%
\pgfpathlineto{\pgfqpoint{3.183404in}{3.072471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477685in}{3.136178in}}%
\pgfpathlineto{\pgfqpoint{4.532095in}{3.134116in}}%
\pgfpathlineto{\pgfqpoint{4.560986in}{3.156604in}}%
\pgfpathlineto{\pgfqpoint{4.506661in}{3.159381in}}%
\pgfpathlineto{\pgfqpoint{4.477685in}{3.136178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036060in}{3.082275in}}%
\pgfpathlineto{\pgfqpoint{4.089718in}{3.069211in}}%
\pgfpathlineto{\pgfqpoint{4.119575in}{3.097605in}}%
\pgfpathlineto{\pgfqpoint{4.065979in}{3.110122in}}%
\pgfpathlineto{\pgfqpoint{4.036060in}{3.082275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678219in}{3.071901in}}%
\pgfpathlineto{\pgfqpoint{3.731452in}{3.056796in}}%
\pgfpathlineto{\pgfqpoint{3.761988in}{3.083955in}}%
\pgfpathlineto{\pgfqpoint{3.708824in}{3.098782in}}%
\pgfpathlineto{\pgfqpoint{3.678219in}{3.071901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825388in}{3.069816in}}%
\pgfpathlineto{\pgfqpoint{2.877660in}{3.054661in}}%
\pgfpathlineto{\pgfqpoint{2.909875in}{3.080811in}}%
\pgfpathlineto{\pgfqpoint{2.857668in}{3.095906in}}%
\pgfpathlineto{\pgfqpoint{2.825388in}{3.069816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320292in}{3.068276in}}%
\pgfpathlineto{\pgfqpoint{3.373130in}{3.052983in}}%
\pgfpathlineto{\pgfqpoint{3.404372in}{3.079390in}}%
\pgfpathlineto{\pgfqpoint{3.351602in}{3.094569in}}%
\pgfpathlineto{\pgfqpoint{3.320292in}{3.068276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698820in}{3.176884in}}%
\pgfpathlineto{\pgfqpoint{4.753813in}{3.184127in}}%
\pgfpathlineto{\pgfqpoint{4.781813in}{3.189947in}}%
\pgfpathlineto{\pgfqpoint{4.727019in}{3.187016in}}%
\pgfpathlineto{\pgfqpoint{4.698820in}{3.176884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815274in}{3.069153in}}%
\pgfpathlineto{\pgfqpoint{3.868682in}{3.054394in}}%
\pgfpathlineto{\pgfqpoint{3.898966in}{3.082104in}}%
\pgfpathlineto{\pgfqpoint{3.845625in}{3.096470in}}%
\pgfpathlineto{\pgfqpoint{3.815274in}{3.069153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962199in}{3.065667in}}%
\pgfpathlineto{\pgfqpoint{3.014643in}{3.050470in}}%
\pgfpathlineto{\pgfqpoint{3.046598in}{3.076658in}}%
\pgfpathlineto{\pgfqpoint{2.994221in}{3.091791in}}%
\pgfpathlineto{\pgfqpoint{2.962199in}{3.065667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457262in}{3.064141in}}%
\pgfpathlineto{\pgfqpoint{3.510272in}{3.048814in}}%
\pgfpathlineto{\pgfqpoint{3.541254in}{3.075449in}}%
\pgfpathlineto{\pgfqpoint{3.488313in}{3.090617in}}%
\pgfpathlineto{\pgfqpoint{3.457262in}{3.064141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902849,0.844796,0.811970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111917in}{3.184322in}}%
\pgfpathlineto{\pgfqpoint{5.167877in}{3.196927in}}%
\pgfpathlineto{\pgfqpoint{5.190867in}{3.094745in}}%
\pgfpathlineto{\pgfqpoint{5.136135in}{3.109765in}}%
\pgfpathlineto{\pgfqpoint{5.111917in}{3.184322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173307in}{3.085745in}}%
\pgfpathlineto{\pgfqpoint{4.227183in}{3.074734in}}%
\pgfpathlineto{\pgfqpoint{4.256797in}{3.103443in}}%
\pgfpathlineto{\pgfqpoint{4.202980in}{3.113842in}}%
\pgfpathlineto{\pgfqpoint{4.173307in}{3.085745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394272in}{3.115002in}}%
\pgfpathlineto{\pgfqpoint{4.448538in}{3.110122in}}%
\pgfpathlineto{\pgfqpoint{4.477685in}{3.136178in}}%
\pgfpathlineto{\pgfqpoint{4.423485in}{3.141012in}}%
\pgfpathlineto{\pgfqpoint{4.394272in}{3.115002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603945in}{3.062898in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{3.047762in}}%
\pgfpathlineto{\pgfqpoint{2.688660in}{3.073921in}}%
\pgfpathlineto{\pgfqpoint{2.636678in}{3.088999in}}%
\pgfpathlineto{\pgfqpoint{2.603945in}{3.062898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099094in}{3.061470in}}%
\pgfpathlineto{\pgfqpoint{3.151709in}{3.046220in}}%
\pgfpathlineto{\pgfqpoint{3.183404in}{3.072471in}}%
\pgfpathlineto{\pgfqpoint{3.130856in}{3.087647in}}%
\pgfpathlineto{\pgfqpoint{3.099094in}{3.061470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952432in}{3.067893in}}%
\pgfpathlineto{\pgfqpoint{4.006023in}{3.053890in}}%
\pgfpathlineto{\pgfqpoint{4.036060in}{3.082275in}}%
\pgfpathlineto{\pgfqpoint{3.982533in}{3.095743in}}%
\pgfpathlineto{\pgfqpoint{3.952432in}{3.067893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594315in}{3.060218in}}%
\pgfpathlineto{\pgfqpoint{3.647495in}{3.044915in}}%
\pgfpathlineto{\pgfqpoint{3.678219in}{3.071901in}}%
\pgfpathlineto{\pgfqpoint{3.625107in}{3.086972in}}%
\pgfpathlineto{\pgfqpoint{3.594315in}{3.060218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615544in}{3.157158in}}%
\pgfpathlineto{\pgfqpoint{4.670372in}{3.161975in}}%
\pgfpathlineto{\pgfqpoint{4.698820in}{3.176884in}}%
\pgfpathlineto{\pgfqpoint{4.644125in}{3.174424in}}%
\pgfpathlineto{\pgfqpoint{4.615544in}{3.157158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740761in}{3.058800in}}%
\pgfpathlineto{\pgfqpoint{2.792980in}{3.043635in}}%
\pgfpathlineto{\pgfqpoint{2.825388in}{3.069816in}}%
\pgfpathlineto{\pgfqpoint{2.773234in}{3.084923in}}%
\pgfpathlineto{\pgfqpoint{2.740761in}{3.058800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836919in}{3.197785in}}%
\pgfpathlineto{\pgfqpoint{4.892400in}{3.211897in}}%
\pgfpathlineto{\pgfqpoint{4.919465in}{3.197302in}}%
\pgfpathlineto{\pgfqpoint{4.864352in}{3.191922in}}%
\pgfpathlineto{\pgfqpoint{4.836919in}{3.197785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236071in}{3.057231in}}%
\pgfpathlineto{\pgfqpoint{3.288858in}{3.041918in}}%
\pgfpathlineto{\pgfqpoint{3.320292in}{3.068276in}}%
\pgfpathlineto{\pgfqpoint{3.267573in}{3.083495in}}%
\pgfpathlineto{\pgfqpoint{3.236071in}{3.057231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731452in}{3.056796in}}%
\pgfpathlineto{\pgfqpoint{3.784806in}{3.041656in}}%
\pgfpathlineto{\pgfqpoint{3.815274in}{3.069153in}}%
\pgfpathlineto{\pgfqpoint{3.761988in}{3.083955in}}%
\pgfpathlineto{\pgfqpoint{3.731452in}{3.056796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310769in}{3.094286in}}%
\pgfpathlineto{\pgfqpoint{4.364906in}{3.086723in}}%
\pgfpathlineto{\pgfqpoint{4.394272in}{3.115002in}}%
\pgfpathlineto{\pgfqpoint{4.340191in}{3.122049in}}%
\pgfpathlineto{\pgfqpoint{4.310769in}{3.094286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089718in}{3.069211in}}%
\pgfpathlineto{\pgfqpoint{4.143510in}{3.056671in}}%
\pgfpathlineto{\pgfqpoint{4.173307in}{3.085745in}}%
\pgfpathlineto{\pgfqpoint{4.119575in}{3.097605in}}%
\pgfpathlineto{\pgfqpoint{4.089718in}{3.069211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877660in}{3.054661in}}%
\pgfpathlineto{\pgfqpoint{2.930052in}{3.039458in}}%
\pgfpathlineto{\pgfqpoint{2.962199in}{3.065667in}}%
\pgfpathlineto{\pgfqpoint{2.909875in}{3.080811in}}%
\pgfpathlineto{\pgfqpoint{2.877660in}{3.054661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373130in}{3.052983in}}%
\pgfpathlineto{\pgfqpoint{3.426089in}{3.037606in}}%
\pgfpathlineto{\pgfqpoint{3.457262in}{3.064141in}}%
\pgfpathlineto{\pgfqpoint{3.404372in}{3.079390in}}%
\pgfpathlineto{\pgfqpoint{3.373130in}{3.052983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974936in}{3.208269in}}%
\pgfpathlineto{\pgfqpoint{5.030841in}{3.226384in}}%
\pgfpathlineto{\pgfqpoint{5.056359in}{3.177669in}}%
\pgfpathlineto{\pgfqpoint{5.001137in}{3.175669in}}%
\pgfpathlineto{\pgfqpoint{4.974936in}{3.208269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909460,0.839386,0.800331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532095in}{3.134116in}}%
\pgfpathlineto{\pgfqpoint{4.586742in}{3.135599in}}%
\pgfpathlineto{\pgfqpoint{4.615544in}{3.157158in}}%
\pgfpathlineto{\pgfqpoint{4.560986in}{3.156604in}}%
\pgfpathlineto{\pgfqpoint{4.532095in}{3.134116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519090in}{3.051854in}}%
\pgfpathlineto{\pgfqpoint{2.571084in}{3.036701in}}%
\pgfpathlineto{\pgfqpoint{2.603945in}{3.062898in}}%
\pgfpathlineto{\pgfqpoint{2.552016in}{3.077993in}}%
\pgfpathlineto{\pgfqpoint{2.519090in}{3.051854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868682in}{3.054394in}}%
\pgfpathlineto{\pgfqpoint{3.922213in}{3.039699in}}%
\pgfpathlineto{\pgfqpoint{3.952432in}{3.067893in}}%
\pgfpathlineto{\pgfqpoint{3.898966in}{3.082104in}}%
\pgfpathlineto{\pgfqpoint{3.868682in}{3.054394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014643in}{3.050470in}}%
\pgfpathlineto{\pgfqpoint{3.067207in}{3.035216in}}%
\pgfpathlineto{\pgfqpoint{3.099094in}{3.061470in}}%
\pgfpathlineto{\pgfqpoint{3.046598in}{3.076658in}}%
\pgfpathlineto{\pgfqpoint{3.014643in}{3.050470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510272in}{3.048814in}}%
\pgfpathlineto{\pgfqpoint{3.563401in}{3.033396in}}%
\pgfpathlineto{\pgfqpoint{3.594315in}{3.060218in}}%
\pgfpathlineto{\pgfqpoint{3.541254in}{3.075449in}}%
\pgfpathlineto{\pgfqpoint{3.510272in}{3.048814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227183in}{3.074734in}}%
\pgfpathlineto{\pgfqpoint{4.281208in}{3.064814in}}%
\pgfpathlineto{\pgfqpoint{4.310769in}{3.094286in}}%
\pgfpathlineto{\pgfqpoint{4.256797in}{3.103443in}}%
\pgfpathlineto{\pgfqpoint{4.227183in}{3.074734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655993in}{3.047762in}}%
\pgfpathlineto{\pgfqpoint{2.708159in}{3.032584in}}%
\pgfpathlineto{\pgfqpoint{2.740761in}{3.058800in}}%
\pgfpathlineto{\pgfqpoint{2.688660in}{3.073921in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{3.047762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151709in}{3.046220in}}%
\pgfpathlineto{\pgfqpoint{3.204445in}{3.030901in}}%
\pgfpathlineto{\pgfqpoint{3.236071in}{3.057231in}}%
\pgfpathlineto{\pgfqpoint{3.183404in}{3.072471in}}%
\pgfpathlineto{\pgfqpoint{3.151709in}{3.046220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006023in}{3.053890in}}%
\pgfpathlineto{\pgfqpoint{4.059743in}{3.040159in}}%
\pgfpathlineto{\pgfqpoint{4.089718in}{3.069211in}}%
\pgfpathlineto{\pgfqpoint{4.036060in}{3.082275in}}%
\pgfpathlineto{\pgfqpoint{4.006023in}{3.053890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753813in}{3.184127in}}%
\pgfpathlineto{\pgfqpoint{4.809162in}{3.197487in}}%
\pgfpathlineto{\pgfqpoint{4.836919in}{3.197785in}}%
\pgfpathlineto{\pgfqpoint{4.781813in}{3.189947in}}%
\pgfpathlineto{\pgfqpoint{4.753813in}{3.184127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647495in}{3.044915in}}%
\pgfpathlineto{\pgfqpoint{3.700797in}{3.029531in}}%
\pgfpathlineto{\pgfqpoint{3.731452in}{3.056796in}}%
\pgfpathlineto{\pgfqpoint{3.678219in}{3.071901in}}%
\pgfpathlineto{\pgfqpoint{3.647495in}{3.044915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448538in}{3.110122in}}%
\pgfpathlineto{\pgfqpoint{4.503012in}{3.108018in}}%
\pgfpathlineto{\pgfqpoint{4.532095in}{3.134116in}}%
\pgfpathlineto{\pgfqpoint{4.477685in}{3.136178in}}%
\pgfpathlineto{\pgfqpoint{4.448538in}{3.110122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167877in}{3.196927in}}%
\pgfpathlineto{\pgfqpoint{5.224330in}{3.217146in}}%
\pgfpathlineto{\pgfqpoint{5.245723in}{3.079692in}}%
\pgfpathlineto{\pgfqpoint{5.190867in}{3.094745in}}%
\pgfpathlineto{\pgfqpoint{5.167877in}{3.196927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792980in}{3.043635in}}%
\pgfpathlineto{\pgfqpoint{2.845319in}{3.028424in}}%
\pgfpathlineto{\pgfqpoint{2.877660in}{3.054661in}}%
\pgfpathlineto{\pgfqpoint{2.825388in}{3.069816in}}%
\pgfpathlineto{\pgfqpoint{2.792980in}{3.043635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.288858in}{3.041918in}}%
\pgfpathlineto{\pgfqpoint{3.341765in}{3.026521in}}%
\pgfpathlineto{\pgfqpoint{3.373130in}{3.052983in}}%
\pgfpathlineto{\pgfqpoint{3.320292in}{3.068276in}}%
\pgfpathlineto{\pgfqpoint{3.288858in}{3.041918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784806in}{3.041656in}}%
\pgfpathlineto{\pgfqpoint{3.838281in}{3.026482in}}%
\pgfpathlineto{\pgfqpoint{3.868682in}{3.054394in}}%
\pgfpathlineto{\pgfqpoint{3.815274in}{3.069153in}}%
\pgfpathlineto{\pgfqpoint{3.784806in}{3.041656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930052in}{3.039458in}}%
\pgfpathlineto{\pgfqpoint{2.982562in}{3.024202in}}%
\pgfpathlineto{\pgfqpoint{3.014643in}{3.050470in}}%
\pgfpathlineto{\pgfqpoint{2.962199in}{3.065667in}}%
\pgfpathlineto{\pgfqpoint{2.930052in}{3.039458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143510in}{3.056671in}}%
\pgfpathlineto{\pgfqpoint{4.197441in}{3.044809in}}%
\pgfpathlineto{\pgfqpoint{4.227183in}{3.074734in}}%
\pgfpathlineto{\pgfqpoint{4.173307in}{3.085745in}}%
\pgfpathlineto{\pgfqpoint{4.143510in}{3.056671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426089in}{3.037606in}}%
\pgfpathlineto{\pgfqpoint{3.479168in}{3.022130in}}%
\pgfpathlineto{\pgfqpoint{3.510272in}{3.048814in}}%
\pgfpathlineto{\pgfqpoint{3.457262in}{3.064141in}}%
\pgfpathlineto{\pgfqpoint{3.426089in}{3.037606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364906in}{3.086723in}}%
\pgfpathlineto{\pgfqpoint{4.419225in}{3.081203in}}%
\pgfpathlineto{\pgfqpoint{4.448538in}{3.110122in}}%
\pgfpathlineto{\pgfqpoint{4.394272in}{3.115002in}}%
\pgfpathlineto{\pgfqpoint{4.364906in}{3.086723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925563,0.825517,0.771136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670372in}{3.161975in}}%
\pgfpathlineto{\pgfqpoint{4.725519in}{3.172243in}}%
\pgfpathlineto{\pgfqpoint{4.753813in}{3.184127in}}%
\pgfpathlineto{\pgfqpoint{4.698820in}{3.176884in}}%
\pgfpathlineto{\pgfqpoint{4.670372in}{3.161975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571084in}{3.036701in}}%
\pgfpathlineto{\pgfqpoint{2.623197in}{3.021507in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{3.047762in}}%
\pgfpathlineto{\pgfqpoint{2.603945in}{3.062898in}}%
\pgfpathlineto{\pgfqpoint{2.571084in}{3.036701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922213in}{3.039699in}}%
\pgfpathlineto{\pgfqpoint{3.975869in}{3.025093in}}%
\pgfpathlineto{\pgfqpoint{4.006023in}{3.053890in}}%
\pgfpathlineto{\pgfqpoint{3.952432in}{3.067893in}}%
\pgfpathlineto{\pgfqpoint{3.922213in}{3.039699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067207in}{3.035216in}}%
\pgfpathlineto{\pgfqpoint{3.119890in}{3.019899in}}%
\pgfpathlineto{\pgfqpoint{3.151709in}{3.046220in}}%
\pgfpathlineto{\pgfqpoint{3.099094in}{3.061470in}}%
\pgfpathlineto{\pgfqpoint{3.067207in}{3.035216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563401in}{3.033396in}}%
\pgfpathlineto{\pgfqpoint{3.616651in}{3.017871in}}%
\pgfpathlineto{\pgfqpoint{3.647495in}{3.044915in}}%
\pgfpathlineto{\pgfqpoint{3.594315in}{3.060218in}}%
\pgfpathlineto{\pgfqpoint{3.563401in}{3.033396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892400in}{3.211897in}}%
\pgfpathlineto{\pgfqpoint{4.948335in}{3.234040in}}%
\pgfpathlineto{\pgfqpoint{4.974936in}{3.208269in}}%
\pgfpathlineto{\pgfqpoint{4.919465in}{3.197302in}}%
\pgfpathlineto{\pgfqpoint{4.892400in}{3.211897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708159in}{3.032584in}}%
\pgfpathlineto{\pgfqpoint{2.760445in}{3.017363in}}%
\pgfpathlineto{\pgfqpoint{2.792980in}{3.043635in}}%
\pgfpathlineto{\pgfqpoint{2.740761in}{3.058800in}}%
\pgfpathlineto{\pgfqpoint{2.708159in}{3.032584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204445in}{3.030901in}}%
\pgfpathlineto{\pgfqpoint{3.257300in}{3.015504in}}%
\pgfpathlineto{\pgfqpoint{3.288858in}{3.041918in}}%
\pgfpathlineto{\pgfqpoint{3.236071in}{3.057231in}}%
\pgfpathlineto{\pgfqpoint{3.204445in}{3.030901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586742in}{3.135599in}}%
\pgfpathlineto{\pgfqpoint{4.641667in}{3.141617in}}%
\pgfpathlineto{\pgfqpoint{4.670372in}{3.161975in}}%
\pgfpathlineto{\pgfqpoint{4.615544in}{3.157158in}}%
\pgfpathlineto{\pgfqpoint{4.586742in}{3.135599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281208in}{3.064814in}}%
\pgfpathlineto{\pgfqpoint{4.335394in}{3.056295in}}%
\pgfpathlineto{\pgfqpoint{4.364906in}{3.086723in}}%
\pgfpathlineto{\pgfqpoint{4.310769in}{3.094286in}}%
\pgfpathlineto{\pgfqpoint{4.281208in}{3.064814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700797in}{3.029531in}}%
\pgfpathlineto{\pgfqpoint{3.754219in}{3.014052in}}%
\pgfpathlineto{\pgfqpoint{3.784806in}{3.041656in}}%
\pgfpathlineto{\pgfqpoint{3.731452in}{3.056796in}}%
\pgfpathlineto{\pgfqpoint{3.700797in}{3.029531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059743in}{3.040159in}}%
\pgfpathlineto{\pgfqpoint{4.113592in}{3.026786in}}%
\pgfpathlineto{\pgfqpoint{4.143510in}{3.056671in}}%
\pgfpathlineto{\pgfqpoint{4.089718in}{3.069211in}}%
\pgfpathlineto{\pgfqpoint{4.059743in}{3.040159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030841in}{3.226384in}}%
\pgfpathlineto{\pgfqpoint{5.087279in}{3.253646in}}%
\pgfpathlineto{\pgfqpoint{5.111917in}{3.184322in}}%
\pgfpathlineto{\pgfqpoint{5.056359in}{3.177669in}}%
\pgfpathlineto{\pgfqpoint{5.030841in}{3.226384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845319in}{3.028424in}}%
\pgfpathlineto{\pgfqpoint{2.897777in}{3.013164in}}%
\pgfpathlineto{\pgfqpoint{2.930052in}{3.039458in}}%
\pgfpathlineto{\pgfqpoint{2.877660in}{3.054661in}}%
\pgfpathlineto{\pgfqpoint{2.845319in}{3.028424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341765in}{3.026521in}}%
\pgfpathlineto{\pgfqpoint{3.394793in}{3.011028in}}%
\pgfpathlineto{\pgfqpoint{3.426089in}{3.037606in}}%
\pgfpathlineto{\pgfqpoint{3.373130in}{3.052983in}}%
\pgfpathlineto{\pgfqpoint{3.341765in}{3.026521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838281in}{3.026482in}}%
\pgfpathlineto{\pgfqpoint{3.891878in}{3.011273in}}%
\pgfpathlineto{\pgfqpoint{3.922213in}{3.039699in}}%
\pgfpathlineto{\pgfqpoint{3.868682in}{3.054394in}}%
\pgfpathlineto{\pgfqpoint{3.838281in}{3.026482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486033in}{3.025618in}}%
\pgfpathlineto{\pgfqpoint{2.538093in}{3.010405in}}%
\pgfpathlineto{\pgfqpoint{2.571084in}{3.036701in}}%
\pgfpathlineto{\pgfqpoint{2.519090in}{3.051854in}}%
\pgfpathlineto{\pgfqpoint{2.486033in}{3.025618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909460,0.839386,0.800331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503012in}{3.108018in}}%
\pgfpathlineto{\pgfqpoint{4.557723in}{3.109464in}}%
\pgfpathlineto{\pgfqpoint{4.586742in}{3.135599in}}%
\pgfpathlineto{\pgfqpoint{4.532095in}{3.134116in}}%
\pgfpathlineto{\pgfqpoint{4.503012in}{3.108018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982562in}{3.024202in}}%
\pgfpathlineto{\pgfqpoint{3.035193in}{3.008888in}}%
\pgfpathlineto{\pgfqpoint{3.067207in}{3.035216in}}%
\pgfpathlineto{\pgfqpoint{3.014643in}{3.050470in}}%
\pgfpathlineto{\pgfqpoint{2.982562in}{3.024202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479168in}{3.022130in}}%
\pgfpathlineto{\pgfqpoint{3.532367in}{3.006539in}}%
\pgfpathlineto{\pgfqpoint{3.563401in}{3.033396in}}%
\pgfpathlineto{\pgfqpoint{3.510272in}{3.048814in}}%
\pgfpathlineto{\pgfqpoint{3.479168in}{3.022130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922681,0.828568,0.777054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224330in}{3.217146in}}%
\pgfpathlineto{\pgfqpoint{5.281389in}{3.247113in}}%
\pgfpathlineto{\pgfqpoint{5.300703in}{3.064604in}}%
\pgfpathlineto{\pgfqpoint{5.245723in}{3.079692in}}%
\pgfpathlineto{\pgfqpoint{5.224330in}{3.217146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197441in}{3.044809in}}%
\pgfpathlineto{\pgfqpoint{4.251516in}{3.033820in}}%
\pgfpathlineto{\pgfqpoint{4.281208in}{3.064814in}}%
\pgfpathlineto{\pgfqpoint{4.227183in}{3.074734in}}%
\pgfpathlineto{\pgfqpoint{4.197441in}{3.044809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623197in}{3.021507in}}%
\pgfpathlineto{\pgfqpoint{2.675429in}{3.006272in}}%
\pgfpathlineto{\pgfqpoint{2.708159in}{3.032584in}}%
\pgfpathlineto{\pgfqpoint{2.655993in}{3.047762in}}%
\pgfpathlineto{\pgfqpoint{2.623197in}{3.021507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809162in}{3.197487in}}%
\pgfpathlineto{\pgfqpoint{4.864942in}{3.218673in}}%
\pgfpathlineto{\pgfqpoint{4.892400in}{3.211897in}}%
\pgfpathlineto{\pgfqpoint{4.836919in}{3.197785in}}%
\pgfpathlineto{\pgfqpoint{4.809162in}{3.197487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975869in}{3.025093in}}%
\pgfpathlineto{\pgfqpoint{4.029649in}{3.010611in}}%
\pgfpathlineto{\pgfqpoint{4.059743in}{3.040159in}}%
\pgfpathlineto{\pgfqpoint{4.006023in}{3.053890in}}%
\pgfpathlineto{\pgfqpoint{3.975869in}{3.025093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119890in}{3.019899in}}%
\pgfpathlineto{\pgfqpoint{3.172693in}{3.004510in}}%
\pgfpathlineto{\pgfqpoint{3.204445in}{3.030901in}}%
\pgfpathlineto{\pgfqpoint{3.151709in}{3.046220in}}%
\pgfpathlineto{\pgfqpoint{3.119890in}{3.019899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616651in}{3.017871in}}%
\pgfpathlineto{\pgfqpoint{3.670022in}{3.002219in}}%
\pgfpathlineto{\pgfqpoint{3.700797in}{3.029531in}}%
\pgfpathlineto{\pgfqpoint{3.647495in}{3.044915in}}%
\pgfpathlineto{\pgfqpoint{3.616651in}{3.017871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419225in}{3.081203in}}%
\pgfpathlineto{\pgfqpoint{4.473745in}{3.078297in}}%
\pgfpathlineto{\pgfqpoint{4.503012in}{3.108018in}}%
\pgfpathlineto{\pgfqpoint{4.448538in}{3.110122in}}%
\pgfpathlineto{\pgfqpoint{4.419225in}{3.081203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760445in}{3.017363in}}%
\pgfpathlineto{\pgfqpoint{2.812849in}{3.002096in}}%
\pgfpathlineto{\pgfqpoint{2.845319in}{3.028424in}}%
\pgfpathlineto{\pgfqpoint{2.792980in}{3.043635in}}%
\pgfpathlineto{\pgfqpoint{2.760445in}{3.017363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257300in}{3.015504in}}%
\pgfpathlineto{\pgfqpoint{3.310276in}{3.000017in}}%
\pgfpathlineto{\pgfqpoint{3.341765in}{3.026521in}}%
\pgfpathlineto{\pgfqpoint{3.288858in}{3.041918in}}%
\pgfpathlineto{\pgfqpoint{3.257300in}{3.015504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754219in}{3.014052in}}%
\pgfpathlineto{\pgfqpoint{3.807762in}{2.998461in}}%
\pgfpathlineto{\pgfqpoint{3.838281in}{3.026482in}}%
\pgfpathlineto{\pgfqpoint{3.784806in}{3.041656in}}%
\pgfpathlineto{\pgfqpoint{3.754219in}{3.014052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113592in}{3.026786in}}%
\pgfpathlineto{\pgfqpoint{4.167576in}{3.013877in}}%
\pgfpathlineto{\pgfqpoint{4.197441in}{3.044809in}}%
\pgfpathlineto{\pgfqpoint{4.143510in}{3.056671in}}%
\pgfpathlineto{\pgfqpoint{4.113592in}{3.026786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897777in}{3.013164in}}%
\pgfpathlineto{\pgfqpoint{2.950354in}{2.997852in}}%
\pgfpathlineto{\pgfqpoint{2.982562in}{3.024202in}}%
\pgfpathlineto{\pgfqpoint{2.930052in}{3.039458in}}%
\pgfpathlineto{\pgfqpoint{2.897777in}{3.013164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725519in}{3.172243in}}%
\pgfpathlineto{\pgfqpoint{4.781050in}{3.189484in}}%
\pgfpathlineto{\pgfqpoint{4.809162in}{3.197487in}}%
\pgfpathlineto{\pgfqpoint{4.753813in}{3.184127in}}%
\pgfpathlineto{\pgfqpoint{4.725519in}{3.172243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335394in}{3.056295in}}%
\pgfpathlineto{\pgfqpoint{4.389754in}{3.049570in}}%
\pgfpathlineto{\pgfqpoint{4.419225in}{3.081203in}}%
\pgfpathlineto{\pgfqpoint{4.364906in}{3.086723in}}%
\pgfpathlineto{\pgfqpoint{4.335394in}{3.056295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394793in}{3.011028in}}%
\pgfpathlineto{\pgfqpoint{3.447941in}{2.995421in}}%
\pgfpathlineto{\pgfqpoint{3.479168in}{3.022130in}}%
\pgfpathlineto{\pgfqpoint{3.426089in}{3.037606in}}%
\pgfpathlineto{\pgfqpoint{3.394793in}{3.011028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891878in}{3.011273in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{2.996029in}}%
\pgfpathlineto{\pgfqpoint{3.975869in}{3.025093in}}%
\pgfpathlineto{\pgfqpoint{3.922213in}{3.039699in}}%
\pgfpathlineto{\pgfqpoint{3.891878in}{3.011273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538093in}{3.010405in}}%
\pgfpathlineto{\pgfqpoint{2.590271in}{2.995154in}}%
\pgfpathlineto{\pgfqpoint{2.623197in}{3.021507in}}%
\pgfpathlineto{\pgfqpoint{2.571084in}{3.036701in}}%
\pgfpathlineto{\pgfqpoint{2.538093in}{3.010405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035193in}{3.008888in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{2.993510in}}%
\pgfpathlineto{\pgfqpoint{3.119890in}{3.019899in}}%
\pgfpathlineto{\pgfqpoint{3.067207in}{3.035216in}}%
\pgfpathlineto{\pgfqpoint{3.035193in}{3.008888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532367in}{3.006539in}}%
\pgfpathlineto{\pgfqpoint{3.585687in}{2.990811in}}%
\pgfpathlineto{\pgfqpoint{3.616651in}{3.017871in}}%
\pgfpathlineto{\pgfqpoint{3.563401in}{3.033396in}}%
\pgfpathlineto{\pgfqpoint{3.532367in}{3.006539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641667in}{3.141617in}}%
\pgfpathlineto{\pgfqpoint{4.696920in}{3.153436in}}%
\pgfpathlineto{\pgfqpoint{4.725519in}{3.172243in}}%
\pgfpathlineto{\pgfqpoint{4.670372in}{3.161975in}}%
\pgfpathlineto{\pgfqpoint{4.641667in}{3.141617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948335in}{3.234040in}}%
\pgfpathlineto{\pgfqpoint{5.004833in}{3.266462in}}%
\pgfpathlineto{\pgfqpoint{5.030841in}{3.226384in}}%
\pgfpathlineto{\pgfqpoint{4.974936in}{3.208269in}}%
\pgfpathlineto{\pgfqpoint{4.948335in}{3.234040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675429in}{3.006272in}}%
\pgfpathlineto{\pgfqpoint{2.727780in}{2.990996in}}%
\pgfpathlineto{\pgfqpoint{2.760445in}{3.017363in}}%
\pgfpathlineto{\pgfqpoint{2.708159in}{3.032584in}}%
\pgfpathlineto{\pgfqpoint{2.675429in}{3.006272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251516in}{3.033820in}}%
\pgfpathlineto{\pgfqpoint{4.305743in}{3.023952in}}%
\pgfpathlineto{\pgfqpoint{4.335394in}{3.056295in}}%
\pgfpathlineto{\pgfqpoint{4.281208in}{3.064814in}}%
\pgfpathlineto{\pgfqpoint{4.251516in}{3.033820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172693in}{3.004510in}}%
\pgfpathlineto{\pgfqpoint{3.225617in}{2.989040in}}%
\pgfpathlineto{\pgfqpoint{3.257300in}{3.015504in}}%
\pgfpathlineto{\pgfqpoint{3.204445in}{3.030901in}}%
\pgfpathlineto{\pgfqpoint{3.172693in}{3.004510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029649in}{3.010611in}}%
\pgfpathlineto{\pgfqpoint{4.083556in}{2.996296in}}%
\pgfpathlineto{\pgfqpoint{4.113592in}{3.026786in}}%
\pgfpathlineto{\pgfqpoint{4.059743in}{3.040159in}}%
\pgfpathlineto{\pgfqpoint{4.029649in}{3.010611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670022in}{3.002219in}}%
\pgfpathlineto{\pgfqpoint{3.723513in}{2.986415in}}%
\pgfpathlineto{\pgfqpoint{3.754219in}{3.014052in}}%
\pgfpathlineto{\pgfqpoint{3.700797in}{3.029531in}}%
\pgfpathlineto{\pgfqpoint{3.670022in}{3.002219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557723in}{3.109464in}}%
\pgfpathlineto{\pgfqpoint{4.612708in}{3.115450in}}%
\pgfpathlineto{\pgfqpoint{4.641667in}{3.141617in}}%
\pgfpathlineto{\pgfqpoint{4.586742in}{3.135599in}}%
\pgfpathlineto{\pgfqpoint{4.557723in}{3.109464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087279in}{3.253646in}}%
\pgfpathlineto{\pgfqpoint{5.144380in}{3.292624in}}%
\pgfpathlineto{\pgfqpoint{5.167877in}{3.196927in}}%
\pgfpathlineto{\pgfqpoint{5.111917in}{3.184322in}}%
\pgfpathlineto{\pgfqpoint{5.087279in}{3.253646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812849in}{3.002096in}}%
\pgfpathlineto{\pgfqpoint{2.865374in}{2.986783in}}%
\pgfpathlineto{\pgfqpoint{2.897777in}{3.013164in}}%
\pgfpathlineto{\pgfqpoint{2.845319in}{3.028424in}}%
\pgfpathlineto{\pgfqpoint{2.812849in}{3.002096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310276in}{3.000017in}}%
\pgfpathlineto{\pgfqpoint{3.363373in}{2.984424in}}%
\pgfpathlineto{\pgfqpoint{3.394793in}{3.011028in}}%
\pgfpathlineto{\pgfqpoint{3.341765in}{3.026521in}}%
\pgfpathlineto{\pgfqpoint{3.310276in}{3.000017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807762in}{2.998461in}}%
\pgfpathlineto{\pgfqpoint{3.861426in}{2.982738in}}%
\pgfpathlineto{\pgfqpoint{3.891878in}{3.011273in}}%
\pgfpathlineto{\pgfqpoint{3.838281in}{3.026482in}}%
\pgfpathlineto{\pgfqpoint{3.807762in}{2.998461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909460,0.839386,0.800331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473745in}{3.078297in}}%
\pgfpathlineto{\pgfqpoint{4.528494in}{3.078735in}}%
\pgfpathlineto{\pgfqpoint{4.557723in}{3.109464in}}%
\pgfpathlineto{\pgfqpoint{4.503012in}{3.108018in}}%
\pgfpathlineto{\pgfqpoint{4.473745in}{3.078297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452846in}{2.999282in}}%
\pgfpathlineto{\pgfqpoint{2.504971in}{2.984010in}}%
\pgfpathlineto{\pgfqpoint{2.538093in}{3.010405in}}%
\pgfpathlineto{\pgfqpoint{2.486033in}{3.025618in}}%
\pgfpathlineto{\pgfqpoint{2.452846in}{2.999282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950354in}{2.997852in}}%
\pgfpathlineto{\pgfqpoint{3.003052in}{2.982484in}}%
\pgfpathlineto{\pgfqpoint{3.035193in}{3.008888in}}%
\pgfpathlineto{\pgfqpoint{2.982562in}{3.024202in}}%
\pgfpathlineto{\pgfqpoint{2.950354in}{2.997852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167576in}{3.013877in}}%
\pgfpathlineto{\pgfqpoint{4.221697in}{3.001571in}}%
\pgfpathlineto{\pgfqpoint{4.251516in}{3.033820in}}%
\pgfpathlineto{\pgfqpoint{4.197441in}{3.044809in}}%
\pgfpathlineto{\pgfqpoint{4.167576in}{3.013877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447941in}{2.995421in}}%
\pgfpathlineto{\pgfqpoint{3.501210in}{2.979679in}}%
\pgfpathlineto{\pgfqpoint{3.532367in}{3.006539in}}%
\pgfpathlineto{\pgfqpoint{3.479168in}{3.022130in}}%
\pgfpathlineto{\pgfqpoint{3.447941in}{2.995421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945597in}{2.996029in}}%
\pgfpathlineto{\pgfqpoint{3.999439in}{2.980751in}}%
\pgfpathlineto{\pgfqpoint{4.029649in}{3.010611in}}%
\pgfpathlineto{\pgfqpoint{3.975869in}{3.025093in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{2.996029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590271in}{2.995154in}}%
\pgfpathlineto{\pgfqpoint{2.642569in}{2.979864in}}%
\pgfpathlineto{\pgfqpoint{2.675429in}{3.006272in}}%
\pgfpathlineto{\pgfqpoint{2.623197in}{3.021507in}}%
\pgfpathlineto{\pgfqpoint{2.590271in}{2.995154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389754in}{3.049570in}}%
\pgfpathlineto{\pgfqpoint{4.444304in}{3.045143in}}%
\pgfpathlineto{\pgfqpoint{4.473745in}{3.078297in}}%
\pgfpathlineto{\pgfqpoint{4.419225in}{3.081203in}}%
\pgfpathlineto{\pgfqpoint{4.389754in}{3.049570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087944in}{2.993510in}}%
\pgfpathlineto{\pgfqpoint{3.140815in}{2.978061in}}%
\pgfpathlineto{\pgfqpoint{3.172693in}{3.004510in}}%
\pgfpathlineto{\pgfqpoint{3.119890in}{3.019899in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{2.993510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864942in}{3.218673in}}%
\pgfpathlineto{\pgfqpoint{4.921252in}{3.249879in}}%
\pgfpathlineto{\pgfqpoint{4.948335in}{3.234040in}}%
\pgfpathlineto{\pgfqpoint{4.892400in}{3.211897in}}%
\pgfpathlineto{\pgfqpoint{4.864942in}{3.218673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585687in}{2.990811in}}%
\pgfpathlineto{\pgfqpoint{3.639127in}{2.974916in}}%
\pgfpathlineto{\pgfqpoint{3.670022in}{3.002219in}}%
\pgfpathlineto{\pgfqpoint{3.616651in}{3.017871in}}%
\pgfpathlineto{\pgfqpoint{3.585687in}{2.990811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727780in}{2.990996in}}%
\pgfpathlineto{\pgfqpoint{2.780251in}{2.975677in}}%
\pgfpathlineto{\pgfqpoint{2.812849in}{3.002096in}}%
\pgfpathlineto{\pgfqpoint{2.760445in}{3.017363in}}%
\pgfpathlineto{\pgfqpoint{2.727780in}{2.990996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225617in}{2.989040in}}%
\pgfpathlineto{\pgfqpoint{3.278662in}{2.973477in}}%
\pgfpathlineto{\pgfqpoint{3.310276in}{3.000017in}}%
\pgfpathlineto{\pgfqpoint{3.257300in}{3.015504in}}%
\pgfpathlineto{\pgfqpoint{3.225617in}{2.989040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723513in}{2.986415in}}%
\pgfpathlineto{\pgfqpoint{3.777125in}{2.970428in}}%
\pgfpathlineto{\pgfqpoint{3.807762in}{2.998461in}}%
\pgfpathlineto{\pgfqpoint{3.754219in}{3.014052in}}%
\pgfpathlineto{\pgfqpoint{3.723513in}{2.986415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083556in}{2.996296in}}%
\pgfpathlineto{\pgfqpoint{4.137592in}{2.982204in}}%
\pgfpathlineto{\pgfqpoint{4.167576in}{3.013877in}}%
\pgfpathlineto{\pgfqpoint{4.113592in}{3.026786in}}%
\pgfpathlineto{\pgfqpoint{4.083556in}{2.996296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305743in}{3.023952in}}%
\pgfpathlineto{\pgfqpoint{4.360134in}{3.015526in}}%
\pgfpathlineto{\pgfqpoint{4.389754in}{3.049570in}}%
\pgfpathlineto{\pgfqpoint{4.335394in}{3.056295in}}%
\pgfpathlineto{\pgfqpoint{4.305743in}{3.023952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865374in}{2.986783in}}%
\pgfpathlineto{\pgfqpoint{2.918018in}{2.971420in}}%
\pgfpathlineto{\pgfqpoint{2.950354in}{2.997852in}}%
\pgfpathlineto{\pgfqpoint{2.897777in}{3.013164in}}%
\pgfpathlineto{\pgfqpoint{2.865374in}{2.986783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781050in}{3.189484in}}%
\pgfpathlineto{\pgfqpoint{4.837049in}{3.215650in}}%
\pgfpathlineto{\pgfqpoint{4.864942in}{3.218673in}}%
\pgfpathlineto{\pgfqpoint{4.809162in}{3.197487in}}%
\pgfpathlineto{\pgfqpoint{4.781050in}{3.189484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363373in}{2.984424in}}%
\pgfpathlineto{\pgfqpoint{3.416591in}{2.968706in}}%
\pgfpathlineto{\pgfqpoint{3.447941in}{2.995421in}}%
\pgfpathlineto{\pgfqpoint{3.394793in}{3.011028in}}%
\pgfpathlineto{\pgfqpoint{3.363373in}{2.984424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861426in}{2.982738in}}%
\pgfpathlineto{\pgfqpoint{3.915210in}{2.966855in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{2.996029in}}%
\pgfpathlineto{\pgfqpoint{3.891878in}{3.011273in}}%
\pgfpathlineto{\pgfqpoint{3.861426in}{2.982738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504971in}{2.984010in}}%
\pgfpathlineto{\pgfqpoint{2.557215in}{2.968701in}}%
\pgfpathlineto{\pgfqpoint{2.590271in}{2.995154in}}%
\pgfpathlineto{\pgfqpoint{2.538093in}{3.010405in}}%
\pgfpathlineto{\pgfqpoint{2.504971in}{2.984010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696920in}{3.153436in}}%
\pgfpathlineto{\pgfqpoint{4.752569in}{3.172676in}}%
\pgfpathlineto{\pgfqpoint{4.781050in}{3.189484in}}%
\pgfpathlineto{\pgfqpoint{4.725519in}{3.172243in}}%
\pgfpathlineto{\pgfqpoint{4.696920in}{3.153436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003052in}{2.982484in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{2.967053in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{2.993510in}}%
\pgfpathlineto{\pgfqpoint{3.035193in}{3.008888in}}%
\pgfpathlineto{\pgfqpoint{3.003052in}{2.982484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501210in}{2.979679in}}%
\pgfpathlineto{\pgfqpoint{3.554600in}{2.963774in}}%
\pgfpathlineto{\pgfqpoint{3.585687in}{2.990811in}}%
\pgfpathlineto{\pgfqpoint{3.532367in}{3.006539in}}%
\pgfpathlineto{\pgfqpoint{3.501210in}{2.979679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221697in}{3.001571in}}%
\pgfpathlineto{\pgfqpoint{4.275962in}{2.990040in}}%
\pgfpathlineto{\pgfqpoint{4.305743in}{3.023952in}}%
\pgfpathlineto{\pgfqpoint{4.251516in}{3.033820in}}%
\pgfpathlineto{\pgfqpoint{4.221697in}{3.001571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612708in}{3.115450in}}%
\pgfpathlineto{\pgfqpoint{4.668019in}{3.127245in}}%
\pgfpathlineto{\pgfqpoint{4.696920in}{3.153436in}}%
\pgfpathlineto{\pgfqpoint{4.641667in}{3.141617in}}%
\pgfpathlineto{\pgfqpoint{4.612708in}{3.115450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999439in}{2.980751in}}%
\pgfpathlineto{\pgfqpoint{4.053405in}{2.965438in}}%
\pgfpathlineto{\pgfqpoint{4.083556in}{2.996296in}}%
\pgfpathlineto{\pgfqpoint{4.029649in}{3.010611in}}%
\pgfpathlineto{\pgfqpoint{3.999439in}{2.980751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642569in}{2.979864in}}%
\pgfpathlineto{\pgfqpoint{2.694986in}{2.964534in}}%
\pgfpathlineto{\pgfqpoint{2.727780in}{2.990996in}}%
\pgfpathlineto{\pgfqpoint{2.675429in}{3.006272in}}%
\pgfpathlineto{\pgfqpoint{2.642569in}{2.979864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140815in}{2.978061in}}%
\pgfpathlineto{\pgfqpoint{3.193808in}{2.962530in}}%
\pgfpathlineto{\pgfqpoint{3.225617in}{2.989040in}}%
\pgfpathlineto{\pgfqpoint{3.172693in}{3.004510in}}%
\pgfpathlineto{\pgfqpoint{3.140815in}{2.978061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639127in}{2.974916in}}%
\pgfpathlineto{\pgfqpoint{3.692688in}{2.958819in}}%
\pgfpathlineto{\pgfqpoint{3.723513in}{2.986415in}}%
\pgfpathlineto{\pgfqpoint{3.670022in}{3.002219in}}%
\pgfpathlineto{\pgfqpoint{3.639127in}{2.974916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528494in}{3.078735in}}%
\pgfpathlineto{\pgfqpoint{4.583506in}{3.083452in}}%
\pgfpathlineto{\pgfqpoint{4.612708in}{3.115450in}}%
\pgfpathlineto{\pgfqpoint{4.557723in}{3.109464in}}%
\pgfpathlineto{\pgfqpoint{4.528494in}{3.078735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004833in}{3.266462in}}%
\pgfpathlineto{\pgfqpoint{5.062035in}{3.312055in}}%
\pgfpathlineto{\pgfqpoint{5.087279in}{3.253646in}}%
\pgfpathlineto{\pgfqpoint{5.030841in}{3.226384in}}%
\pgfpathlineto{\pgfqpoint{5.004833in}{3.266462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780251in}{2.975677in}}%
\pgfpathlineto{\pgfqpoint{2.832842in}{2.960313in}}%
\pgfpathlineto{\pgfqpoint{2.865374in}{2.986783in}}%
\pgfpathlineto{\pgfqpoint{2.812849in}{3.002096in}}%
\pgfpathlineto{\pgfqpoint{2.780251in}{2.975677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278662in}{2.973477in}}%
\pgfpathlineto{\pgfqpoint{3.331828in}{2.957803in}}%
\pgfpathlineto{\pgfqpoint{3.363373in}{2.984424in}}%
\pgfpathlineto{\pgfqpoint{3.310276in}{3.000017in}}%
\pgfpathlineto{\pgfqpoint{3.278662in}{2.973477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444304in}{3.045143in}}%
\pgfpathlineto{\pgfqpoint{4.499069in}{3.043658in}}%
\pgfpathlineto{\pgfqpoint{4.528494in}{3.078735in}}%
\pgfpathlineto{\pgfqpoint{4.473745in}{3.078297in}}%
\pgfpathlineto{\pgfqpoint{4.444304in}{3.045143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777125in}{2.970428in}}%
\pgfpathlineto{\pgfqpoint{3.830857in}{2.954215in}}%
\pgfpathlineto{\pgfqpoint{3.861426in}{2.982738in}}%
\pgfpathlineto{\pgfqpoint{3.807762in}{2.998461in}}%
\pgfpathlineto{\pgfqpoint{3.777125in}{2.970428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137592in}{2.982204in}}%
\pgfpathlineto{\pgfqpoint{4.191759in}{2.968405in}}%
\pgfpathlineto{\pgfqpoint{4.221697in}{3.001571in}}%
\pgfpathlineto{\pgfqpoint{4.167576in}{3.013877in}}%
\pgfpathlineto{\pgfqpoint{4.137592in}{2.982204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419528in}{2.972844in}}%
\pgfpathlineto{\pgfqpoint{2.471718in}{2.957512in}}%
\pgfpathlineto{\pgfqpoint{2.504971in}{2.984010in}}%
\pgfpathlineto{\pgfqpoint{2.452846in}{2.999282in}}%
\pgfpathlineto{\pgfqpoint{2.419528in}{2.972844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144380in}{3.292624in}}%
\pgfpathlineto{\pgfqpoint{5.202319in}{3.346621in}}%
\pgfpathlineto{\pgfqpoint{5.224330in}{3.217146in}}%
\pgfpathlineto{\pgfqpoint{5.167877in}{3.196927in}}%
\pgfpathlineto{\pgfqpoint{5.144380in}{3.292624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918018in}{2.971420in}}%
\pgfpathlineto{\pgfqpoint{2.970784in}{2.956002in}}%
\pgfpathlineto{\pgfqpoint{3.003052in}{2.982484in}}%
\pgfpathlineto{\pgfqpoint{2.950354in}{2.997852in}}%
\pgfpathlineto{\pgfqpoint{2.918018in}{2.971420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416591in}{2.968706in}}%
\pgfpathlineto{\pgfqpoint{3.469930in}{2.952839in}}%
\pgfpathlineto{\pgfqpoint{3.501210in}{2.979679in}}%
\pgfpathlineto{\pgfqpoint{3.447941in}{2.995421in}}%
\pgfpathlineto{\pgfqpoint{3.416591in}{2.968706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360134in}{3.015526in}}%
\pgfpathlineto{\pgfqpoint{4.414702in}{3.008945in}}%
\pgfpathlineto{\pgfqpoint{4.444304in}{3.045143in}}%
\pgfpathlineto{\pgfqpoint{4.389754in}{3.049570in}}%
\pgfpathlineto{\pgfqpoint{4.360134in}{3.015526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915210in}{2.966855in}}%
\pgfpathlineto{\pgfqpoint{3.969115in}{2.950778in}}%
\pgfpathlineto{\pgfqpoint{3.999439in}{2.980751in}}%
\pgfpathlineto{\pgfqpoint{3.945597in}{2.996029in}}%
\pgfpathlineto{\pgfqpoint{3.915210in}{2.966855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557215in}{2.968701in}}%
\pgfpathlineto{\pgfqpoint{2.609578in}{2.953356in}}%
\pgfpathlineto{\pgfqpoint{2.642569in}{2.979864in}}%
\pgfpathlineto{\pgfqpoint{2.590271in}{2.995154in}}%
\pgfpathlineto{\pgfqpoint{2.557215in}{2.968701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055871in}{2.967053in}}%
\pgfpathlineto{\pgfqpoint{3.108810in}{2.951553in}}%
\pgfpathlineto{\pgfqpoint{3.140815in}{2.978061in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{2.993510in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{2.967053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554600in}{2.963774in}}%
\pgfpathlineto{\pgfqpoint{3.608111in}{2.947671in}}%
\pgfpathlineto{\pgfqpoint{3.639127in}{2.974916in}}%
\pgfpathlineto{\pgfqpoint{3.585687in}{2.990811in}}%
\pgfpathlineto{\pgfqpoint{3.554600in}{2.963774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694986in}{2.964534in}}%
\pgfpathlineto{\pgfqpoint{2.747523in}{2.949163in}}%
\pgfpathlineto{\pgfqpoint{2.780251in}{2.975677in}}%
\pgfpathlineto{\pgfqpoint{2.727780in}{2.990996in}}%
\pgfpathlineto{\pgfqpoint{2.694986in}{2.964534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053405in}{2.965438in}}%
\pgfpathlineto{\pgfqpoint{4.107493in}{2.950090in}}%
\pgfpathlineto{\pgfqpoint{4.137592in}{2.982204in}}%
\pgfpathlineto{\pgfqpoint{4.083556in}{2.996296in}}%
\pgfpathlineto{\pgfqpoint{4.053405in}{2.965438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275962in}{2.990040in}}%
\pgfpathlineto{\pgfqpoint{4.330378in}{2.979510in}}%
\pgfpathlineto{\pgfqpoint{4.360134in}{3.015526in}}%
\pgfpathlineto{\pgfqpoint{4.305743in}{3.023952in}}%
\pgfpathlineto{\pgfqpoint{4.275962in}{2.990040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193808in}{2.962530in}}%
\pgfpathlineto{\pgfqpoint{3.246921in}{2.946906in}}%
\pgfpathlineto{\pgfqpoint{3.278662in}{2.973477in}}%
\pgfpathlineto{\pgfqpoint{3.225617in}{2.989040in}}%
\pgfpathlineto{\pgfqpoint{3.193808in}{2.962530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692688in}{2.958819in}}%
\pgfpathlineto{\pgfqpoint{3.746369in}{2.942473in}}%
\pgfpathlineto{\pgfqpoint{3.777125in}{2.970428in}}%
\pgfpathlineto{\pgfqpoint{3.723513in}{2.986415in}}%
\pgfpathlineto{\pgfqpoint{3.692688in}{2.958819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921252in}{3.249879in}}%
\pgfpathlineto{\pgfqpoint{4.978225in}{3.293922in}}%
\pgfpathlineto{\pgfqpoint{5.004833in}{3.266462in}}%
\pgfpathlineto{\pgfqpoint{4.948335in}{3.234040in}}%
\pgfpathlineto{\pgfqpoint{4.921252in}{3.249879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832842in}{2.960313in}}%
\pgfpathlineto{\pgfqpoint{2.885554in}{2.944901in}}%
\pgfpathlineto{\pgfqpoint{2.918018in}{2.971420in}}%
\pgfpathlineto{\pgfqpoint{2.865374in}{2.986783in}}%
\pgfpathlineto{\pgfqpoint{2.832842in}{2.960313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331828in}{2.957803in}}%
\pgfpathlineto{\pgfqpoint{3.385115in}{2.941998in}}%
\pgfpathlineto{\pgfqpoint{3.416591in}{2.968706in}}%
\pgfpathlineto{\pgfqpoint{3.363373in}{2.984424in}}%
\pgfpathlineto{\pgfqpoint{3.331828in}{2.957803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830857in}{2.954215in}}%
\pgfpathlineto{\pgfqpoint{3.884708in}{2.937725in}}%
\pgfpathlineto{\pgfqpoint{3.915210in}{2.966855in}}%
\pgfpathlineto{\pgfqpoint{3.861426in}{2.982738in}}%
\pgfpathlineto{\pgfqpoint{3.830857in}{2.954215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471718in}{2.957512in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{2.942146in}}%
\pgfpathlineto{\pgfqpoint{2.557215in}{2.968701in}}%
\pgfpathlineto{\pgfqpoint{2.504971in}{2.984010in}}%
\pgfpathlineto{\pgfqpoint{2.471718in}{2.957512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191759in}{2.968405in}}%
\pgfpathlineto{\pgfqpoint{4.246059in}{2.954989in}}%
\pgfpathlineto{\pgfqpoint{4.275962in}{2.990040in}}%
\pgfpathlineto{\pgfqpoint{4.221697in}{3.001571in}}%
\pgfpathlineto{\pgfqpoint{4.191759in}{2.968405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837049in}{3.215650in}}%
\pgfpathlineto{\pgfqpoint{4.893629in}{3.253246in}}%
\pgfpathlineto{\pgfqpoint{4.921252in}{3.249879in}}%
\pgfpathlineto{\pgfqpoint{4.864942in}{3.218673in}}%
\pgfpathlineto{\pgfqpoint{4.837049in}{3.215650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970784in}{2.956002in}}%
\pgfpathlineto{\pgfqpoint{3.023670in}{2.940525in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{2.967053in}}%
\pgfpathlineto{\pgfqpoint{3.003052in}{2.982484in}}%
\pgfpathlineto{\pgfqpoint{2.970784in}{2.956002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469930in}{2.952839in}}%
\pgfpathlineto{\pgfqpoint{3.523390in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{3.554600in}{2.963774in}}%
\pgfpathlineto{\pgfqpoint{3.501210in}{2.979679in}}%
\pgfpathlineto{\pgfqpoint{3.469930in}{2.952839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752569in}{3.172676in}}%
\pgfpathlineto{\pgfqpoint{4.808702in}{3.201415in}}%
\pgfpathlineto{\pgfqpoint{4.837049in}{3.215650in}}%
\pgfpathlineto{\pgfqpoint{4.781050in}{3.189484in}}%
\pgfpathlineto{\pgfqpoint{4.752569in}{3.172676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668019in}{3.127245in}}%
\pgfpathlineto{\pgfqpoint{4.723720in}{3.146472in}}%
\pgfpathlineto{\pgfqpoint{4.752569in}{3.172676in}}%
\pgfpathlineto{\pgfqpoint{4.696920in}{3.153436in}}%
\pgfpathlineto{\pgfqpoint{4.668019in}{3.127245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583506in}{3.083452in}}%
\pgfpathlineto{\pgfqpoint{4.638828in}{3.093642in}}%
\pgfpathlineto{\pgfqpoint{4.668019in}{3.127245in}}%
\pgfpathlineto{\pgfqpoint{4.612708in}{3.115450in}}%
\pgfpathlineto{\pgfqpoint{4.583506in}{3.083452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969115in}{2.950778in}}%
\pgfpathlineto{\pgfqpoint{4.023140in}{2.934464in}}%
\pgfpathlineto{\pgfqpoint{4.053405in}{2.965438in}}%
\pgfpathlineto{\pgfqpoint{3.999439in}{2.980751in}}%
\pgfpathlineto{\pgfqpoint{3.969115in}{2.950778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499069in}{3.043658in}}%
\pgfpathlineto{\pgfqpoint{4.554078in}{3.045937in}}%
\pgfpathlineto{\pgfqpoint{4.583506in}{3.083452in}}%
\pgfpathlineto{\pgfqpoint{4.528494in}{3.078735in}}%
\pgfpathlineto{\pgfqpoint{4.499069in}{3.043658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609578in}{2.953356in}}%
\pgfpathlineto{\pgfqpoint{2.662061in}{2.937972in}}%
\pgfpathlineto{\pgfqpoint{2.694986in}{2.964534in}}%
\pgfpathlineto{\pgfqpoint{2.642569in}{2.979864in}}%
\pgfpathlineto{\pgfqpoint{2.609578in}{2.953356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108810in}{2.951553in}}%
\pgfpathlineto{\pgfqpoint{3.161871in}{2.935973in}}%
\pgfpathlineto{\pgfqpoint{3.193808in}{2.962530in}}%
\pgfpathlineto{\pgfqpoint{3.140815in}{2.978061in}}%
\pgfpathlineto{\pgfqpoint{3.108810in}{2.951553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608111in}{2.947671in}}%
\pgfpathlineto{\pgfqpoint{3.661742in}{2.931324in}}%
\pgfpathlineto{\pgfqpoint{3.692688in}{2.958819in}}%
\pgfpathlineto{\pgfqpoint{3.639127in}{2.974916in}}%
\pgfpathlineto{\pgfqpoint{3.608111in}{2.947671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414702in}{3.008945in}}%
\pgfpathlineto{\pgfqpoint{4.469466in}{3.004728in}}%
\pgfpathlineto{\pgfqpoint{4.499069in}{3.043658in}}%
\pgfpathlineto{\pgfqpoint{4.444304in}{3.045143in}}%
\pgfpathlineto{\pgfqpoint{4.414702in}{3.008945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747523in}{2.949163in}}%
\pgfpathlineto{\pgfqpoint{2.800181in}{2.933749in}}%
\pgfpathlineto{\pgfqpoint{2.832842in}{2.960313in}}%
\pgfpathlineto{\pgfqpoint{2.780251in}{2.975677in}}%
\pgfpathlineto{\pgfqpoint{2.747523in}{2.949163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107493in}{2.950090in}}%
\pgfpathlineto{\pgfqpoint{4.161706in}{2.934706in}}%
\pgfpathlineto{\pgfqpoint{4.191759in}{2.968405in}}%
\pgfpathlineto{\pgfqpoint{4.137592in}{2.982204in}}%
\pgfpathlineto{\pgfqpoint{4.107493in}{2.950090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246921in}{2.946906in}}%
\pgfpathlineto{\pgfqpoint{3.300157in}{2.931171in}}%
\pgfpathlineto{\pgfqpoint{3.331828in}{2.957803in}}%
\pgfpathlineto{\pgfqpoint{3.278662in}{2.973477in}}%
\pgfpathlineto{\pgfqpoint{3.246921in}{2.946906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746369in}{2.942473in}}%
\pgfpathlineto{\pgfqpoint{3.800170in}{2.925821in}}%
\pgfpathlineto{\pgfqpoint{3.830857in}{2.954215in}}%
\pgfpathlineto{\pgfqpoint{3.777125in}{2.970428in}}%
\pgfpathlineto{\pgfqpoint{3.746369in}{2.942473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330378in}{2.979510in}}%
\pgfpathlineto{\pgfqpoint{4.384955in}{2.970262in}}%
\pgfpathlineto{\pgfqpoint{4.414702in}{3.008945in}}%
\pgfpathlineto{\pgfqpoint{4.360134in}{3.015526in}}%
\pgfpathlineto{\pgfqpoint{4.330378in}{2.979510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386077in}{2.946300in}}%
\pgfpathlineto{\pgfqpoint{2.438332in}{2.930909in}}%
\pgfpathlineto{\pgfqpoint{2.471718in}{2.957512in}}%
\pgfpathlineto{\pgfqpoint{2.419528in}{2.972844in}}%
\pgfpathlineto{\pgfqpoint{2.386077in}{2.946300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885554in}{2.944901in}}%
\pgfpathlineto{\pgfqpoint{2.938386in}{2.929439in}}%
\pgfpathlineto{\pgfqpoint{2.970784in}{2.956002in}}%
\pgfpathlineto{\pgfqpoint{2.918018in}{2.971420in}}%
\pgfpathlineto{\pgfqpoint{2.885554in}{2.944901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385115in}{2.941998in}}%
\pgfpathlineto{\pgfqpoint{3.438525in}{2.926037in}}%
\pgfpathlineto{\pgfqpoint{3.469930in}{2.952839in}}%
\pgfpathlineto{\pgfqpoint{3.416591in}{2.968706in}}%
\pgfpathlineto{\pgfqpoint{3.385115in}{2.941998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884708in}{2.937725in}}%
\pgfpathlineto{\pgfqpoint{3.938677in}{2.920891in}}%
\pgfpathlineto{\pgfqpoint{3.969115in}{2.950778in}}%
\pgfpathlineto{\pgfqpoint{3.915210in}{2.966855in}}%
\pgfpathlineto{\pgfqpoint{3.884708in}{2.937725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062035in}{3.312055in}}%
\pgfpathlineto{\pgfqpoint{5.120128in}{3.374544in}}%
\pgfpathlineto{\pgfqpoint{5.144380in}{3.292624in}}%
\pgfpathlineto{\pgfqpoint{5.087279in}{3.253646in}}%
\pgfpathlineto{\pgfqpoint{5.062035in}{3.312055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524027in}{2.942146in}}%
\pgfpathlineto{\pgfqpoint{2.576456in}{2.926744in}}%
\pgfpathlineto{\pgfqpoint{2.609578in}{2.953356in}}%
\pgfpathlineto{\pgfqpoint{2.557215in}{2.968701in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{2.942146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023670in}{2.940525in}}%
\pgfpathlineto{\pgfqpoint{3.076678in}{2.924982in}}%
\pgfpathlineto{\pgfqpoint{3.108810in}{2.951553in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{2.967053in}}%
\pgfpathlineto{\pgfqpoint{3.023670in}{2.940525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523390in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{3.576971in}{2.920523in}}%
\pgfpathlineto{\pgfqpoint{3.608111in}{2.947671in}}%
\pgfpathlineto{\pgfqpoint{3.554600in}{2.963774in}}%
\pgfpathlineto{\pgfqpoint{3.523390in}{2.936792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246059in}{2.954989in}}%
\pgfpathlineto{\pgfqpoint{4.300498in}{2.942070in}}%
\pgfpathlineto{\pgfqpoint{4.330378in}{2.979510in}}%
\pgfpathlineto{\pgfqpoint{4.275962in}{2.990040in}}%
\pgfpathlineto{\pgfqpoint{4.246059in}{2.954989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023140in}{2.934464in}}%
\pgfpathlineto{\pgfqpoint{4.077283in}{2.917857in}}%
\pgfpathlineto{\pgfqpoint{4.107493in}{2.950090in}}%
\pgfpathlineto{\pgfqpoint{4.053405in}{2.965438in}}%
\pgfpathlineto{\pgfqpoint{4.023140in}{2.934464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662061in}{2.937972in}}%
\pgfpathlineto{\pgfqpoint{2.714665in}{2.922550in}}%
\pgfpathlineto{\pgfqpoint{2.747523in}{2.949163in}}%
\pgfpathlineto{\pgfqpoint{2.694986in}{2.964534in}}%
\pgfpathlineto{\pgfqpoint{2.662061in}{2.937972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661742in}{2.931324in}}%
\pgfpathlineto{\pgfqpoint{3.715494in}{2.914677in}}%
\pgfpathlineto{\pgfqpoint{3.746369in}{2.942473in}}%
\pgfpathlineto{\pgfqpoint{3.692688in}{2.958819in}}%
\pgfpathlineto{\pgfqpoint{3.661742in}{2.931324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161871in}{2.935973in}}%
\pgfpathlineto{\pgfqpoint{3.215054in}{2.920303in}}%
\pgfpathlineto{\pgfqpoint{3.246921in}{2.946906in}}%
\pgfpathlineto{\pgfqpoint{3.193808in}{2.962530in}}%
\pgfpathlineto{\pgfqpoint{3.161871in}{2.935973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202319in}{3.346621in}}%
\pgfpathlineto{\pgfqpoint{5.261321in}{3.419899in}}%
\pgfpathlineto{\pgfqpoint{5.281389in}{3.247113in}}%
\pgfpathlineto{\pgfqpoint{5.224330in}{3.217146in}}%
\pgfpathlineto{\pgfqpoint{5.202319in}{3.346621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800181in}{2.933749in}}%
\pgfpathlineto{\pgfqpoint{2.852960in}{2.918292in}}%
\pgfpathlineto{\pgfqpoint{2.885554in}{2.944901in}}%
\pgfpathlineto{\pgfqpoint{2.832842in}{2.960313in}}%
\pgfpathlineto{\pgfqpoint{2.800181in}{2.933749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800170in}{2.925821in}}%
\pgfpathlineto{\pgfqpoint{3.854089in}{2.908787in}}%
\pgfpathlineto{\pgfqpoint{3.884708in}{2.937725in}}%
\pgfpathlineto{\pgfqpoint{3.830857in}{2.954215in}}%
\pgfpathlineto{\pgfqpoint{3.800170in}{2.925821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300157in}{2.931171in}}%
\pgfpathlineto{\pgfqpoint{3.353514in}{2.915304in}}%
\pgfpathlineto{\pgfqpoint{3.385115in}{2.941998in}}%
\pgfpathlineto{\pgfqpoint{3.331828in}{2.957803in}}%
\pgfpathlineto{\pgfqpoint{3.300157in}{2.931171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161706in}{2.934706in}}%
\pgfpathlineto{\pgfqpoint{4.216043in}{2.919287in}}%
\pgfpathlineto{\pgfqpoint{4.246059in}{2.954989in}}%
\pgfpathlineto{\pgfqpoint{4.191759in}{2.968405in}}%
\pgfpathlineto{\pgfqpoint{4.161706in}{2.934706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925563,0.825517,0.771136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554078in}{3.045937in}}%
\pgfpathlineto{\pgfqpoint{4.609372in}{3.053029in}}%
\pgfpathlineto{\pgfqpoint{4.638828in}{3.093642in}}%
\pgfpathlineto{\pgfqpoint{4.583506in}{3.083452in}}%
\pgfpathlineto{\pgfqpoint{4.554078in}{3.045937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469466in}{3.004728in}}%
\pgfpathlineto{\pgfqpoint{4.524449in}{3.003538in}}%
\pgfpathlineto{\pgfqpoint{4.554078in}{3.045937in}}%
\pgfpathlineto{\pgfqpoint{4.499069in}{3.043658in}}%
\pgfpathlineto{\pgfqpoint{4.469466in}{3.004728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438332in}{2.930909in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{2.915485in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{2.942146in}}%
\pgfpathlineto{\pgfqpoint{2.471718in}{2.957512in}}%
\pgfpathlineto{\pgfqpoint{2.438332in}{2.930909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638828in}{3.093642in}}%
\pgfpathlineto{\pgfqpoint{4.694521in}{3.110834in}}%
\pgfpathlineto{\pgfqpoint{4.723720in}{3.146472in}}%
\pgfpathlineto{\pgfqpoint{4.668019in}{3.127245in}}%
\pgfpathlineto{\pgfqpoint{4.638828in}{3.093642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938386in}{2.929439in}}%
\pgfpathlineto{\pgfqpoint{2.991341in}{2.913921in}}%
\pgfpathlineto{\pgfqpoint{3.023670in}{2.940525in}}%
\pgfpathlineto{\pgfqpoint{2.970784in}{2.956002in}}%
\pgfpathlineto{\pgfqpoint{2.938386in}{2.929439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438525in}{2.926037in}}%
\pgfpathlineto{\pgfqpoint{3.492056in}{2.909885in}}%
\pgfpathlineto{\pgfqpoint{3.523390in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{3.469930in}{2.952839in}}%
\pgfpathlineto{\pgfqpoint{3.438525in}{2.926037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938677in}{2.920891in}}%
\pgfpathlineto{\pgfqpoint{3.992764in}{2.903628in}}%
\pgfpathlineto{\pgfqpoint{4.023140in}{2.934464in}}%
\pgfpathlineto{\pgfqpoint{3.969115in}{2.950778in}}%
\pgfpathlineto{\pgfqpoint{3.938677in}{2.920891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384955in}{2.970262in}}%
\pgfpathlineto{\pgfqpoint{4.439706in}{2.962662in}}%
\pgfpathlineto{\pgfqpoint{4.469466in}{3.004728in}}%
\pgfpathlineto{\pgfqpoint{4.414702in}{3.008945in}}%
\pgfpathlineto{\pgfqpoint{4.384955in}{2.970262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969522,0.700833,0.587508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978225in}{3.293922in}}%
\pgfpathlineto{\pgfqpoint{5.036036in}{3.354429in}}%
\pgfpathlineto{\pgfqpoint{5.062035in}{3.312055in}}%
\pgfpathlineto{\pgfqpoint{5.004833in}{3.266462in}}%
\pgfpathlineto{\pgfqpoint{4.978225in}{3.293922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723720in}{3.146472in}}%
\pgfpathlineto{\pgfqpoint{4.779901in}{3.175210in}}%
\pgfpathlineto{\pgfqpoint{4.808702in}{3.201415in}}%
\pgfpathlineto{\pgfqpoint{4.752569in}{3.172676in}}%
\pgfpathlineto{\pgfqpoint{4.723720in}{3.146472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576456in}{2.926744in}}%
\pgfpathlineto{\pgfqpoint{2.629005in}{2.911307in}}%
\pgfpathlineto{\pgfqpoint{2.662061in}{2.937972in}}%
\pgfpathlineto{\pgfqpoint{2.609578in}{2.953356in}}%
\pgfpathlineto{\pgfqpoint{2.576456in}{2.926744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576971in}{2.920523in}}%
\pgfpathlineto{\pgfqpoint{3.630674in}{2.903982in}}%
\pgfpathlineto{\pgfqpoint{3.661742in}{2.931324in}}%
\pgfpathlineto{\pgfqpoint{3.608111in}{2.947671in}}%
\pgfpathlineto{\pgfqpoint{3.576971in}{2.920523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076678in}{2.924982in}}%
\pgfpathlineto{\pgfqpoint{3.129807in}{2.909366in}}%
\pgfpathlineto{\pgfqpoint{3.161871in}{2.935973in}}%
\pgfpathlineto{\pgfqpoint{3.108810in}{2.951553in}}%
\pgfpathlineto{\pgfqpoint{3.076678in}{2.924982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077283in}{2.917857in}}%
\pgfpathlineto{\pgfqpoint{4.131544in}{2.900885in}}%
\pgfpathlineto{\pgfqpoint{4.161706in}{2.934706in}}%
\pgfpathlineto{\pgfqpoint{4.107493in}{2.950090in}}%
\pgfpathlineto{\pgfqpoint{4.077283in}{2.917857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300498in}{2.942070in}}%
\pgfpathlineto{\pgfqpoint{4.355080in}{2.929796in}}%
\pgfpathlineto{\pgfqpoint{4.384955in}{2.970262in}}%
\pgfpathlineto{\pgfqpoint{4.330378in}{2.979510in}}%
\pgfpathlineto{\pgfqpoint{4.300498in}{2.942070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808702in}{3.201415in}}%
\pgfpathlineto{\pgfqpoint{4.865437in}{3.242322in}}%
\pgfpathlineto{\pgfqpoint{4.893629in}{3.253246in}}%
\pgfpathlineto{\pgfqpoint{4.837049in}{3.215650in}}%
\pgfpathlineto{\pgfqpoint{4.808702in}{3.201415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893629in}{3.253246in}}%
\pgfpathlineto{\pgfqpoint{4.950938in}{3.305493in}}%
\pgfpathlineto{\pgfqpoint{4.978225in}{3.293922in}}%
\pgfpathlineto{\pgfqpoint{4.921252in}{3.249879in}}%
\pgfpathlineto{\pgfqpoint{4.893629in}{3.253246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714665in}{2.922550in}}%
\pgfpathlineto{\pgfqpoint{2.767390in}{2.907089in}}%
\pgfpathlineto{\pgfqpoint{2.800181in}{2.933749in}}%
\pgfpathlineto{\pgfqpoint{2.747523in}{2.949163in}}%
\pgfpathlineto{\pgfqpoint{2.714665in}{2.922550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715494in}{2.914677in}}%
\pgfpathlineto{\pgfqpoint{3.769364in}{2.897657in}}%
\pgfpathlineto{\pgfqpoint{3.800170in}{2.925821in}}%
\pgfpathlineto{\pgfqpoint{3.746369in}{2.942473in}}%
\pgfpathlineto{\pgfqpoint{3.715494in}{2.914677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215054in}{2.920303in}}%
\pgfpathlineto{\pgfqpoint{3.268359in}{2.904526in}}%
\pgfpathlineto{\pgfqpoint{3.300157in}{2.931171in}}%
\pgfpathlineto{\pgfqpoint{3.246921in}{2.946906in}}%
\pgfpathlineto{\pgfqpoint{3.215054in}{2.920303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352494in}{2.919650in}}%
\pgfpathlineto{\pgfqpoint{2.404814in}{2.904198in}}%
\pgfpathlineto{\pgfqpoint{2.438332in}{2.930909in}}%
\pgfpathlineto{\pgfqpoint{2.386077in}{2.946300in}}%
\pgfpathlineto{\pgfqpoint{2.352494in}{2.919650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854089in}{2.908787in}}%
\pgfpathlineto{\pgfqpoint{3.908125in}{2.891276in}}%
\pgfpathlineto{\pgfqpoint{3.938677in}{2.920891in}}%
\pgfpathlineto{\pgfqpoint{3.884708in}{2.937725in}}%
\pgfpathlineto{\pgfqpoint{3.854089in}{2.908787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852960in}{2.918292in}}%
\pgfpathlineto{\pgfqpoint{2.905860in}{2.902789in}}%
\pgfpathlineto{\pgfqpoint{2.938386in}{2.929439in}}%
\pgfpathlineto{\pgfqpoint{2.885554in}{2.944901in}}%
\pgfpathlineto{\pgfqpoint{2.852960in}{2.918292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353514in}{2.915304in}}%
\pgfpathlineto{\pgfqpoint{3.406994in}{2.899281in}}%
\pgfpathlineto{\pgfqpoint{3.438525in}{2.926037in}}%
\pgfpathlineto{\pgfqpoint{3.385115in}{2.941998in}}%
\pgfpathlineto{\pgfqpoint{3.353514in}{2.915304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216043in}{2.919287in}}%
\pgfpathlineto{\pgfqpoint{4.270505in}{2.903833in}}%
\pgfpathlineto{\pgfqpoint{4.300498in}{2.942070in}}%
\pgfpathlineto{\pgfqpoint{4.246059in}{2.954989in}}%
\pgfpathlineto{\pgfqpoint{4.216043in}{2.919287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490707in}{2.915485in}}%
\pgfpathlineto{\pgfqpoint{2.543202in}{2.900027in}}%
\pgfpathlineto{\pgfqpoint{2.576456in}{2.926744in}}%
\pgfpathlineto{\pgfqpoint{2.524027in}{2.942146in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{2.915485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992764in}{2.903628in}}%
\pgfpathlineto{\pgfqpoint{4.046965in}{2.885828in}}%
\pgfpathlineto{\pgfqpoint{4.077283in}{2.917857in}}%
\pgfpathlineto{\pgfqpoint{4.023140in}{2.934464in}}%
\pgfpathlineto{\pgfqpoint{3.992764in}{2.903628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991341in}{2.913921in}}%
\pgfpathlineto{\pgfqpoint{3.044416in}{2.898344in}}%
\pgfpathlineto{\pgfqpoint{3.076678in}{2.924982in}}%
\pgfpathlineto{\pgfqpoint{3.023670in}{2.940525in}}%
\pgfpathlineto{\pgfqpoint{2.991341in}{2.913921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492056in}{2.909885in}}%
\pgfpathlineto{\pgfqpoint{3.545709in}{2.893501in}}%
\pgfpathlineto{\pgfqpoint{3.576971in}{2.920523in}}%
\pgfpathlineto{\pgfqpoint{3.523390in}{2.936792in}}%
\pgfpathlineto{\pgfqpoint{3.492056in}{2.909885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629005in}{2.911307in}}%
\pgfpathlineto{\pgfqpoint{2.681676in}{2.895835in}}%
\pgfpathlineto{\pgfqpoint{2.714665in}{2.922550in}}%
\pgfpathlineto{\pgfqpoint{2.662061in}{2.937972in}}%
\pgfpathlineto{\pgfqpoint{2.629005in}{2.911307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630674in}{2.903982in}}%
\pgfpathlineto{\pgfqpoint{3.684497in}{2.887105in}}%
\pgfpathlineto{\pgfqpoint{3.715494in}{2.914677in}}%
\pgfpathlineto{\pgfqpoint{3.661742in}{2.931324in}}%
\pgfpathlineto{\pgfqpoint{3.630674in}{2.903982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129807in}{2.909366in}}%
\pgfpathlineto{\pgfqpoint{3.183059in}{2.893664in}}%
\pgfpathlineto{\pgfqpoint{3.215054in}{2.920303in}}%
\pgfpathlineto{\pgfqpoint{3.161871in}{2.935973in}}%
\pgfpathlineto{\pgfqpoint{3.129807in}{2.909366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524449in}{3.003538in}}%
\pgfpathlineto{\pgfqpoint{4.579683in}{3.006218in}}%
\pgfpathlineto{\pgfqpoint{4.609372in}{3.053029in}}%
\pgfpathlineto{\pgfqpoint{4.554078in}{3.045937in}}%
\pgfpathlineto{\pgfqpoint{4.524449in}{3.003538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439706in}{2.962662in}}%
\pgfpathlineto{\pgfqpoint{4.494646in}{2.957170in}}%
\pgfpathlineto{\pgfqpoint{4.524449in}{3.003538in}}%
\pgfpathlineto{\pgfqpoint{4.469466in}{3.004728in}}%
\pgfpathlineto{\pgfqpoint{4.439706in}{2.962662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131544in}{2.900885in}}%
\pgfpathlineto{\pgfqpoint{4.185920in}{2.883460in}}%
\pgfpathlineto{\pgfqpoint{4.216043in}{2.919287in}}%
\pgfpathlineto{\pgfqpoint{4.161706in}{2.934706in}}%
\pgfpathlineto{\pgfqpoint{4.131544in}{2.900885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769364in}{2.897657in}}%
\pgfpathlineto{\pgfqpoint{3.823353in}{2.880172in}}%
\pgfpathlineto{\pgfqpoint{3.854089in}{2.908787in}}%
\pgfpathlineto{\pgfqpoint{3.800170in}{2.925821in}}%
\pgfpathlineto{\pgfqpoint{3.769364in}{2.897657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609372in}{3.053029in}}%
\pgfpathlineto{\pgfqpoint{4.665004in}{3.066280in}}%
\pgfpathlineto{\pgfqpoint{4.694521in}{3.110834in}}%
\pgfpathlineto{\pgfqpoint{4.638828in}{3.093642in}}%
\pgfpathlineto{\pgfqpoint{4.609372in}{3.053029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767390in}{2.907089in}}%
\pgfpathlineto{\pgfqpoint{2.820235in}{2.891588in}}%
\pgfpathlineto{\pgfqpoint{2.852960in}{2.918292in}}%
\pgfpathlineto{\pgfqpoint{2.800181in}{2.933749in}}%
\pgfpathlineto{\pgfqpoint{2.767390in}{2.907089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355080in}{2.929796in}}%
\pgfpathlineto{\pgfqpoint{4.409811in}{2.918352in}}%
\pgfpathlineto{\pgfqpoint{4.439706in}{2.962662in}}%
\pgfpathlineto{\pgfqpoint{4.384955in}{2.970262in}}%
\pgfpathlineto{\pgfqpoint{4.355080in}{2.929796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268359in}{2.904526in}}%
\pgfpathlineto{\pgfqpoint{3.321787in}{2.888624in}}%
\pgfpathlineto{\pgfqpoint{3.353514in}{2.915304in}}%
\pgfpathlineto{\pgfqpoint{3.300157in}{2.931171in}}%
\pgfpathlineto{\pgfqpoint{3.268359in}{2.904526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404814in}{2.904198in}}%
\pgfpathlineto{\pgfqpoint{2.457255in}{2.888715in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{2.915485in}}%
\pgfpathlineto{\pgfqpoint{2.438332in}{2.930909in}}%
\pgfpathlineto{\pgfqpoint{2.404814in}{2.904198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908125in}{2.891276in}}%
\pgfpathlineto{\pgfqpoint{3.962276in}{2.873169in}}%
\pgfpathlineto{\pgfqpoint{3.992764in}{2.903628in}}%
\pgfpathlineto{\pgfqpoint{3.938677in}{2.920891in}}%
\pgfpathlineto{\pgfqpoint{3.908125in}{2.891276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905860in}{2.902789in}}%
\pgfpathlineto{\pgfqpoint{2.958882in}{2.887236in}}%
\pgfpathlineto{\pgfqpoint{2.991341in}{2.913921in}}%
\pgfpathlineto{\pgfqpoint{2.938386in}{2.929439in}}%
\pgfpathlineto{\pgfqpoint{2.905860in}{2.902789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406994in}{2.899281in}}%
\pgfpathlineto{\pgfqpoint{3.460596in}{2.883067in}}%
\pgfpathlineto{\pgfqpoint{3.492056in}{2.909885in}}%
\pgfpathlineto{\pgfqpoint{3.438525in}{2.926037in}}%
\pgfpathlineto{\pgfqpoint{3.406994in}{2.899281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120128in}{3.374544in}}%
\pgfpathlineto{\pgfqpoint{5.179358in}{3.458739in}}%
\pgfpathlineto{\pgfqpoint{5.202319in}{3.346621in}}%
\pgfpathlineto{\pgfqpoint{5.144380in}{3.292624in}}%
\pgfpathlineto{\pgfqpoint{5.120128in}{3.374544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694521in}{3.110834in}}%
\pgfpathlineto{\pgfqpoint{4.750668in}{3.136986in}}%
\pgfpathlineto{\pgfqpoint{4.779901in}{3.175210in}}%
\pgfpathlineto{\pgfqpoint{4.723720in}{3.146472in}}%
\pgfpathlineto{\pgfqpoint{4.694521in}{3.110834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270505in}{2.903833in}}%
\pgfpathlineto{\pgfqpoint{4.325092in}{2.888343in}}%
\pgfpathlineto{\pgfqpoint{4.355080in}{2.929796in}}%
\pgfpathlineto{\pgfqpoint{4.300498in}{2.942070in}}%
\pgfpathlineto{\pgfqpoint{4.270505in}{2.903833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543202in}{2.900027in}}%
\pgfpathlineto{\pgfqpoint{2.595818in}{2.884536in}}%
\pgfpathlineto{\pgfqpoint{2.629005in}{2.911307in}}%
\pgfpathlineto{\pgfqpoint{2.576456in}{2.926744in}}%
\pgfpathlineto{\pgfqpoint{2.543202in}{2.900027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046965in}{2.885828in}}%
\pgfpathlineto{\pgfqpoint{4.101277in}{2.867354in}}%
\pgfpathlineto{\pgfqpoint{4.131544in}{2.900885in}}%
\pgfpathlineto{\pgfqpoint{4.077283in}{2.917857in}}%
\pgfpathlineto{\pgfqpoint{4.046965in}{2.885828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545709in}{2.893501in}}%
\pgfpathlineto{\pgfqpoint{3.599483in}{2.876829in}}%
\pgfpathlineto{\pgfqpoint{3.630674in}{2.903982in}}%
\pgfpathlineto{\pgfqpoint{3.576971in}{2.920523in}}%
\pgfpathlineto{\pgfqpoint{3.545709in}{2.893501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044416in}{2.898344in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{2.882700in}}%
\pgfpathlineto{\pgfqpoint{3.129807in}{2.909366in}}%
\pgfpathlineto{\pgfqpoint{3.076678in}{2.924982in}}%
\pgfpathlineto{\pgfqpoint{3.044416in}{2.898344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684497in}{2.887105in}}%
\pgfpathlineto{\pgfqpoint{3.738439in}{2.869807in}}%
\pgfpathlineto{\pgfqpoint{3.769364in}{2.897657in}}%
\pgfpathlineto{\pgfqpoint{3.715494in}{2.914677in}}%
\pgfpathlineto{\pgfqpoint{3.684497in}{2.887105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681676in}{2.895835in}}%
\pgfpathlineto{\pgfqpoint{2.734467in}{2.880327in}}%
\pgfpathlineto{\pgfqpoint{2.767390in}{2.907089in}}%
\pgfpathlineto{\pgfqpoint{2.714665in}{2.922550in}}%
\pgfpathlineto{\pgfqpoint{2.681676in}{2.895835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183059in}{2.893664in}}%
\pgfpathlineto{\pgfqpoint{3.236434in}{2.877865in}}%
\pgfpathlineto{\pgfqpoint{3.268359in}{2.904526in}}%
\pgfpathlineto{\pgfqpoint{3.215054in}{2.920303in}}%
\pgfpathlineto{\pgfqpoint{3.183059in}{2.893664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779901in}{3.175210in}}%
\pgfpathlineto{\pgfqpoint{4.836676in}{3.216132in}}%
\pgfpathlineto{\pgfqpoint{4.865437in}{3.242322in}}%
\pgfpathlineto{\pgfqpoint{4.808702in}{3.201415in}}%
\pgfpathlineto{\pgfqpoint{4.779901in}{3.175210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185920in}{2.883460in}}%
\pgfpathlineto{\pgfqpoint{4.240409in}{2.865465in}}%
\pgfpathlineto{\pgfqpoint{4.270505in}{2.903833in}}%
\pgfpathlineto{\pgfqpoint{4.216043in}{2.919287in}}%
\pgfpathlineto{\pgfqpoint{4.185920in}{2.883460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318777in}{2.892889in}}%
\pgfpathlineto{\pgfqpoint{2.371162in}{2.877377in}}%
\pgfpathlineto{\pgfqpoint{2.404814in}{2.904198in}}%
\pgfpathlineto{\pgfqpoint{2.352494in}{2.919650in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{2.892889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823353in}{2.880172in}}%
\pgfpathlineto{\pgfqpoint{3.877458in}{2.862102in}}%
\pgfpathlineto{\pgfqpoint{3.908125in}{2.891276in}}%
\pgfpathlineto{\pgfqpoint{3.854089in}{2.908787in}}%
\pgfpathlineto{\pgfqpoint{3.823353in}{2.880172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820235in}{2.891588in}}%
\pgfpathlineto{\pgfqpoint{2.873203in}{2.876046in}}%
\pgfpathlineto{\pgfqpoint{2.905860in}{2.902789in}}%
\pgfpathlineto{\pgfqpoint{2.852960in}{2.918292in}}%
\pgfpathlineto{\pgfqpoint{2.820235in}{2.891588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321787in}{2.888624in}}%
\pgfpathlineto{\pgfqpoint{3.375337in}{2.872571in}}%
\pgfpathlineto{\pgfqpoint{3.406994in}{2.899281in}}%
\pgfpathlineto{\pgfqpoint{3.353514in}{2.915304in}}%
\pgfpathlineto{\pgfqpoint{3.321787in}{2.888624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494646in}{2.957170in}}%
\pgfpathlineto{\pgfqpoint{4.549799in}{2.954379in}}%
\pgfpathlineto{\pgfqpoint{4.579683in}{3.006218in}}%
\pgfpathlineto{\pgfqpoint{4.524449in}{3.003538in}}%
\pgfpathlineto{\pgfqpoint{4.494646in}{2.957170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409811in}{2.918352in}}%
\pgfpathlineto{\pgfqpoint{4.464701in}{2.907976in}}%
\pgfpathlineto{\pgfqpoint{4.494646in}{2.957170in}}%
\pgfpathlineto{\pgfqpoint{4.439706in}{2.962662in}}%
\pgfpathlineto{\pgfqpoint{4.409811in}{2.918352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962276in}{2.873169in}}%
\pgfpathlineto{\pgfqpoint{4.016538in}{2.854309in}}%
\pgfpathlineto{\pgfqpoint{4.046965in}{2.885828in}}%
\pgfpathlineto{\pgfqpoint{3.992764in}{2.903628in}}%
\pgfpathlineto{\pgfqpoint{3.962276in}{2.873169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457255in}{2.888715in}}%
\pgfpathlineto{\pgfqpoint{2.509816in}{2.873201in}}%
\pgfpathlineto{\pgfqpoint{2.543202in}{2.900027in}}%
\pgfpathlineto{\pgfqpoint{2.490707in}{2.915485in}}%
\pgfpathlineto{\pgfqpoint{2.457255in}{2.888715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969851,0.695830,0.581312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865437in}{3.242322in}}%
\pgfpathlineto{\pgfqpoint{4.922931in}{3.298831in}}%
\pgfpathlineto{\pgfqpoint{4.950938in}{3.305493in}}%
\pgfpathlineto{\pgfqpoint{4.893629in}{3.253246in}}%
\pgfpathlineto{\pgfqpoint{4.865437in}{3.242322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460596in}{2.883067in}}%
\pgfpathlineto{\pgfqpoint{3.514320in}{2.866619in}}%
\pgfpathlineto{\pgfqpoint{3.545709in}{2.893501in}}%
\pgfpathlineto{\pgfqpoint{3.492056in}{2.909885in}}%
\pgfpathlineto{\pgfqpoint{3.460596in}{2.883067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958882in}{2.887236in}}%
\pgfpathlineto{\pgfqpoint{3.012026in}{2.871630in}}%
\pgfpathlineto{\pgfqpoint{3.044416in}{2.898344in}}%
\pgfpathlineto{\pgfqpoint{2.991341in}{2.913921in}}%
\pgfpathlineto{\pgfqpoint{2.958882in}{2.887236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036036in}{3.354429in}}%
\pgfpathlineto{\pgfqpoint{5.094915in}{3.436084in}}%
\pgfpathlineto{\pgfqpoint{5.120128in}{3.374544in}}%
\pgfpathlineto{\pgfqpoint{5.062035in}{3.312055in}}%
\pgfpathlineto{\pgfqpoint{5.036036in}{3.354429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579683in}{3.006218in}}%
\pgfpathlineto{\pgfqpoint{4.635212in}{3.013849in}}%
\pgfpathlineto{\pgfqpoint{4.665004in}{3.066280in}}%
\pgfpathlineto{\pgfqpoint{4.609372in}{3.053029in}}%
\pgfpathlineto{\pgfqpoint{4.579683in}{3.006218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325092in}{2.888343in}}%
\pgfpathlineto{\pgfqpoint{4.379805in}{2.872818in}}%
\pgfpathlineto{\pgfqpoint{4.409811in}{2.918352in}}%
\pgfpathlineto{\pgfqpoint{4.355080in}{2.929796in}}%
\pgfpathlineto{\pgfqpoint{4.325092in}{2.888343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101277in}{2.867354in}}%
\pgfpathlineto{\pgfqpoint{4.155698in}{2.848031in}}%
\pgfpathlineto{\pgfqpoint{4.185920in}{2.883460in}}%
\pgfpathlineto{\pgfqpoint{4.131544in}{2.900885in}}%
\pgfpathlineto{\pgfqpoint{4.101277in}{2.867354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595818in}{2.884536in}}%
\pgfpathlineto{\pgfqpoint{2.648555in}{2.869013in}}%
\pgfpathlineto{\pgfqpoint{2.681676in}{2.895835in}}%
\pgfpathlineto{\pgfqpoint{2.629005in}{2.911307in}}%
\pgfpathlineto{\pgfqpoint{2.595818in}{2.884536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950938in}{3.305493in}}%
\pgfpathlineto{\pgfqpoint{5.009174in}{3.376546in}}%
\pgfpathlineto{\pgfqpoint{5.036036in}{3.354429in}}%
\pgfpathlineto{\pgfqpoint{4.978225in}{3.293922in}}%
\pgfpathlineto{\pgfqpoint{4.950938in}{3.305493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599483in}{2.876829in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{2.859802in}}%
\pgfpathlineto{\pgfqpoint{3.684497in}{2.887105in}}%
\pgfpathlineto{\pgfqpoint{3.630674in}{2.903982in}}%
\pgfpathlineto{\pgfqpoint{3.599483in}{2.876829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097615in}{2.882700in}}%
\pgfpathlineto{\pgfqpoint{3.150935in}{2.866981in}}%
\pgfpathlineto{\pgfqpoint{3.183059in}{2.893664in}}%
\pgfpathlineto{\pgfqpoint{3.129807in}{2.909366in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{2.882700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738439in}{2.869807in}}%
\pgfpathlineto{\pgfqpoint{3.792500in}{2.851985in}}%
\pgfpathlineto{\pgfqpoint{3.823353in}{2.880172in}}%
\pgfpathlineto{\pgfqpoint{3.769364in}{2.897657in}}%
\pgfpathlineto{\pgfqpoint{3.738439in}{2.869807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734467in}{2.880327in}}%
\pgfpathlineto{\pgfqpoint{2.787380in}{2.864783in}}%
\pgfpathlineto{\pgfqpoint{2.820235in}{2.891588in}}%
\pgfpathlineto{\pgfqpoint{2.767390in}{2.907089in}}%
\pgfpathlineto{\pgfqpoint{2.734467in}{2.880327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665004in}{3.066280in}}%
\pgfpathlineto{\pgfqpoint{4.721046in}{3.087409in}}%
\pgfpathlineto{\pgfqpoint{4.750668in}{3.136986in}}%
\pgfpathlineto{\pgfqpoint{4.694521in}{3.110834in}}%
\pgfpathlineto{\pgfqpoint{4.665004in}{3.066280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236434in}{2.877865in}}%
\pgfpathlineto{\pgfqpoint{3.289931in}{2.861950in}}%
\pgfpathlineto{\pgfqpoint{3.321787in}{2.888624in}}%
\pgfpathlineto{\pgfqpoint{3.268359in}{2.904526in}}%
\pgfpathlineto{\pgfqpoint{3.236434in}{2.877865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240409in}{2.865465in}}%
\pgfpathlineto{\pgfqpoint{4.295006in}{2.846756in}}%
\pgfpathlineto{\pgfqpoint{4.325092in}{2.888343in}}%
\pgfpathlineto{\pgfqpoint{4.270505in}{2.903833in}}%
\pgfpathlineto{\pgfqpoint{4.240409in}{2.865465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877458in}{2.862102in}}%
\pgfpathlineto{\pgfqpoint{3.931677in}{2.843299in}}%
\pgfpathlineto{\pgfqpoint{3.962276in}{2.873169in}}%
\pgfpathlineto{\pgfqpoint{3.908125in}{2.891276in}}%
\pgfpathlineto{\pgfqpoint{3.877458in}{2.862102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371162in}{2.877377in}}%
\pgfpathlineto{\pgfqpoint{2.423669in}{2.861834in}}%
\pgfpathlineto{\pgfqpoint{2.457255in}{2.888715in}}%
\pgfpathlineto{\pgfqpoint{2.404814in}{2.904198in}}%
\pgfpathlineto{\pgfqpoint{2.371162in}{2.877377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873203in}{2.876046in}}%
\pgfpathlineto{\pgfqpoint{2.926293in}{2.860461in}}%
\pgfpathlineto{\pgfqpoint{2.958882in}{2.887236in}}%
\pgfpathlineto{\pgfqpoint{2.905860in}{2.902789in}}%
\pgfpathlineto{\pgfqpoint{2.873203in}{2.876046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375337in}{2.872571in}}%
\pgfpathlineto{\pgfqpoint{3.429010in}{2.856336in}}%
\pgfpathlineto{\pgfqpoint{3.460596in}{2.883067in}}%
\pgfpathlineto{\pgfqpoint{3.406994in}{2.899281in}}%
\pgfpathlineto{\pgfqpoint{3.375337in}{2.872571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016538in}{2.854309in}}%
\pgfpathlineto{\pgfqpoint{4.070908in}{2.834502in}}%
\pgfpathlineto{\pgfqpoint{4.101277in}{2.867354in}}%
\pgfpathlineto{\pgfqpoint{4.046965in}{2.885828in}}%
\pgfpathlineto{\pgfqpoint{4.016538in}{2.854309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509816in}{2.873201in}}%
\pgfpathlineto{\pgfqpoint{2.562498in}{2.857655in}}%
\pgfpathlineto{\pgfqpoint{2.595818in}{2.884536in}}%
\pgfpathlineto{\pgfqpoint{2.543202in}{2.900027in}}%
\pgfpathlineto{\pgfqpoint{2.509816in}{2.873201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514320in}{2.866619in}}%
\pgfpathlineto{\pgfqpoint{3.568167in}{2.849884in}}%
\pgfpathlineto{\pgfqpoint{3.599483in}{2.876829in}}%
\pgfpathlineto{\pgfqpoint{3.545709in}{2.893501in}}%
\pgfpathlineto{\pgfqpoint{3.514320in}{2.866619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012026in}{2.871630in}}%
\pgfpathlineto{\pgfqpoint{3.065292in}{2.855967in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{2.882700in}}%
\pgfpathlineto{\pgfqpoint{3.044416in}{2.898344in}}%
\pgfpathlineto{\pgfqpoint{3.012026in}{2.871630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464701in}{2.907976in}}%
\pgfpathlineto{\pgfqpoint{4.519761in}{2.898973in}}%
\pgfpathlineto{\pgfqpoint{4.549799in}{2.954379in}}%
\pgfpathlineto{\pgfqpoint{4.494646in}{2.957170in}}%
\pgfpathlineto{\pgfqpoint{4.464701in}{2.907976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155698in}{2.848031in}}%
\pgfpathlineto{\pgfqpoint{4.210219in}{2.827636in}}%
\pgfpathlineto{\pgfqpoint{4.240409in}{2.865465in}}%
\pgfpathlineto{\pgfqpoint{4.185920in}{2.883460in}}%
\pgfpathlineto{\pgfqpoint{4.155698in}{2.848031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750668in}{3.136986in}}%
\pgfpathlineto{\pgfqpoint{4.807376in}{3.174615in}}%
\pgfpathlineto{\pgfqpoint{4.836676in}{3.216132in}}%
\pgfpathlineto{\pgfqpoint{4.779901in}{3.175210in}}%
\pgfpathlineto{\pgfqpoint{4.750668in}{3.136986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379805in}{2.872818in}}%
\pgfpathlineto{\pgfqpoint{4.434644in}{2.857257in}}%
\pgfpathlineto{\pgfqpoint{4.464701in}{2.907976in}}%
\pgfpathlineto{\pgfqpoint{4.409811in}{2.918352in}}%
\pgfpathlineto{\pgfqpoint{4.379805in}{2.872818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653378in}{2.859802in}}%
\pgfpathlineto{\pgfqpoint{3.707393in}{2.842330in}}%
\pgfpathlineto{\pgfqpoint{3.738439in}{2.869807in}}%
\pgfpathlineto{\pgfqpoint{3.684497in}{2.887105in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{2.859802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648555in}{2.869013in}}%
\pgfpathlineto{\pgfqpoint{2.701413in}{2.853457in}}%
\pgfpathlineto{\pgfqpoint{2.734467in}{2.880327in}}%
\pgfpathlineto{\pgfqpoint{2.681676in}{2.895835in}}%
\pgfpathlineto{\pgfqpoint{2.648555in}{2.869013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549799in}{2.954379in}}%
\pgfpathlineto{\pgfqpoint{4.605194in}{2.955043in}}%
\pgfpathlineto{\pgfqpoint{4.635212in}{3.013849in}}%
\pgfpathlineto{\pgfqpoint{4.579683in}{3.006218in}}%
\pgfpathlineto{\pgfqpoint{4.549799in}{2.954379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150935in}{2.866981in}}%
\pgfpathlineto{\pgfqpoint{3.204379in}{2.851175in}}%
\pgfpathlineto{\pgfqpoint{3.236434in}{2.877865in}}%
\pgfpathlineto{\pgfqpoint{3.183059in}{2.893664in}}%
\pgfpathlineto{\pgfqpoint{3.150935in}{2.866981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792500in}{2.851985in}}%
\pgfpathlineto{\pgfqpoint{3.846676in}{2.833503in}}%
\pgfpathlineto{\pgfqpoint{3.877458in}{2.862102in}}%
\pgfpathlineto{\pgfqpoint{3.823353in}{2.880172in}}%
\pgfpathlineto{\pgfqpoint{3.792500in}{2.851985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284925in}{2.866016in}}%
\pgfpathlineto{\pgfqpoint{2.337376in}{2.850442in}}%
\pgfpathlineto{\pgfqpoint{2.371162in}{2.877377in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{2.892889in}}%
\pgfpathlineto{\pgfqpoint{2.284925in}{2.866016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787380in}{2.864783in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{2.849203in}}%
\pgfpathlineto{\pgfqpoint{2.873203in}{2.876046in}}%
\pgfpathlineto{\pgfqpoint{2.820235in}{2.891588in}}%
\pgfpathlineto{\pgfqpoint{2.787380in}{2.864783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289931in}{2.861950in}}%
\pgfpathlineto{\pgfqpoint{3.343551in}{2.845899in}}%
\pgfpathlineto{\pgfqpoint{3.375337in}{2.872571in}}%
\pgfpathlineto{\pgfqpoint{3.321787in}{2.888624in}}%
\pgfpathlineto{\pgfqpoint{3.289931in}{2.861950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295006in}{2.846756in}}%
\pgfpathlineto{\pgfqpoint{4.349706in}{2.827144in}}%
\pgfpathlineto{\pgfqpoint{4.379805in}{2.872818in}}%
\pgfpathlineto{\pgfqpoint{4.325092in}{2.888343in}}%
\pgfpathlineto{\pgfqpoint{4.295006in}{2.846756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931677in}{2.843299in}}%
\pgfpathlineto{\pgfqpoint{3.986004in}{2.823571in}}%
\pgfpathlineto{\pgfqpoint{4.016538in}{2.854309in}}%
\pgfpathlineto{\pgfqpoint{3.962276in}{2.873169in}}%
\pgfpathlineto{\pgfqpoint{3.931677in}{2.843299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423669in}{2.861834in}}%
\pgfpathlineto{\pgfqpoint{2.476296in}{2.846262in}}%
\pgfpathlineto{\pgfqpoint{2.509816in}{2.873201in}}%
\pgfpathlineto{\pgfqpoint{2.457255in}{2.888715in}}%
\pgfpathlineto{\pgfqpoint{2.423669in}{2.861834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635212in}{3.013849in}}%
\pgfpathlineto{\pgfqpoint{4.691090in}{3.027815in}}%
\pgfpathlineto{\pgfqpoint{4.721046in}{3.087409in}}%
\pgfpathlineto{\pgfqpoint{4.665004in}{3.066280in}}%
\pgfpathlineto{\pgfqpoint{4.635212in}{3.013849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429010in}{2.856336in}}%
\pgfpathlineto{\pgfqpoint{3.482806in}{2.839879in}}%
\pgfpathlineto{\pgfqpoint{3.514320in}{2.866619in}}%
\pgfpathlineto{\pgfqpoint{3.460596in}{2.883067in}}%
\pgfpathlineto{\pgfqpoint{3.429010in}{2.856336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926293in}{2.860461in}}%
\pgfpathlineto{\pgfqpoint{2.979505in}{2.844831in}}%
\pgfpathlineto{\pgfqpoint{3.012026in}{2.871630in}}%
\pgfpathlineto{\pgfqpoint{2.958882in}{2.887236in}}%
\pgfpathlineto{\pgfqpoint{2.926293in}{2.860461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070908in}{2.834502in}}%
\pgfpathlineto{\pgfqpoint{4.125378in}{2.813497in}}%
\pgfpathlineto{\pgfqpoint{4.155698in}{2.848031in}}%
\pgfpathlineto{\pgfqpoint{4.101277in}{2.867354in}}%
\pgfpathlineto{\pgfqpoint{4.070908in}{2.834502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836676in}{3.216132in}}%
\pgfpathlineto{\pgfqpoint{4.894202in}{3.272678in}}%
\pgfpathlineto{\pgfqpoint{4.922931in}{3.298831in}}%
\pgfpathlineto{\pgfqpoint{4.865437in}{3.242322in}}%
\pgfpathlineto{\pgfqpoint{4.836676in}{3.216132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562498in}{2.857655in}}%
\pgfpathlineto{\pgfqpoint{2.615302in}{2.842080in}}%
\pgfpathlineto{\pgfqpoint{2.648555in}{2.869013in}}%
\pgfpathlineto{\pgfqpoint{2.595818in}{2.884536in}}%
\pgfpathlineto{\pgfqpoint{2.562498in}{2.857655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568167in}{2.849884in}}%
\pgfpathlineto{\pgfqpoint{3.622134in}{2.832792in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{2.859802in}}%
\pgfpathlineto{\pgfqpoint{3.599483in}{2.876829in}}%
\pgfpathlineto{\pgfqpoint{3.568167in}{2.849884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065292in}{2.855967in}}%
\pgfpathlineto{\pgfqpoint{3.118682in}{2.840240in}}%
\pgfpathlineto{\pgfqpoint{3.150935in}{2.866981in}}%
\pgfpathlineto{\pgfqpoint{3.097615in}{2.882700in}}%
\pgfpathlineto{\pgfqpoint{3.065292in}{2.855967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210219in}{2.827636in}}%
\pgfpathlineto{\pgfqpoint{4.264834in}{2.805885in}}%
\pgfpathlineto{\pgfqpoint{4.295006in}{2.846756in}}%
\pgfpathlineto{\pgfqpoint{4.240409in}{2.865465in}}%
\pgfpathlineto{\pgfqpoint{4.210219in}{2.827636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179358in}{3.458739in}}%
\pgfpathlineto{\pgfqpoint{5.240054in}{3.570876in}}%
\pgfpathlineto{\pgfqpoint{5.261321in}{3.419899in}}%
\pgfpathlineto{\pgfqpoint{5.202319in}{3.346621in}}%
\pgfpathlineto{\pgfqpoint{5.179358in}{3.458739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707393in}{2.842330in}}%
\pgfpathlineto{\pgfqpoint{3.761526in}{2.824302in}}%
\pgfpathlineto{\pgfqpoint{3.792500in}{2.851985in}}%
\pgfpathlineto{\pgfqpoint{3.738439in}{2.869807in}}%
\pgfpathlineto{\pgfqpoint{3.707393in}{2.842330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701413in}{2.853457in}}%
\pgfpathlineto{\pgfqpoint{2.754394in}{2.837870in}}%
\pgfpathlineto{\pgfqpoint{2.787380in}{2.864783in}}%
\pgfpathlineto{\pgfqpoint{2.734467in}{2.880327in}}%
\pgfpathlineto{\pgfqpoint{2.701413in}{2.853457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434644in}{2.857257in}}%
\pgfpathlineto{\pgfqpoint{4.489609in}{2.841660in}}%
\pgfpathlineto{\pgfqpoint{4.519761in}{2.898973in}}%
\pgfpathlineto{\pgfqpoint{4.464701in}{2.907976in}}%
\pgfpathlineto{\pgfqpoint{4.434644in}{2.857257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204379in}{2.851175in}}%
\pgfpathlineto{\pgfqpoint{3.257946in}{2.835270in}}%
\pgfpathlineto{\pgfqpoint{3.289931in}{2.861950in}}%
\pgfpathlineto{\pgfqpoint{3.236434in}{2.877865in}}%
\pgfpathlineto{\pgfqpoint{3.204379in}{2.851175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519761in}{2.898973in}}%
\pgfpathlineto{\pgfqpoint{4.575005in}{2.891728in}}%
\pgfpathlineto{\pgfqpoint{4.605194in}{2.955043in}}%
\pgfpathlineto{\pgfqpoint{4.549799in}{2.954379in}}%
\pgfpathlineto{\pgfqpoint{4.519761in}{2.898973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846676in}{2.833503in}}%
\pgfpathlineto{\pgfqpoint{3.900965in}{2.814192in}}%
\pgfpathlineto{\pgfqpoint{3.931677in}{2.843299in}}%
\pgfpathlineto{\pgfqpoint{3.877458in}{2.862102in}}%
\pgfpathlineto{\pgfqpoint{3.846676in}{2.833503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337376in}{2.850442in}}%
\pgfpathlineto{\pgfqpoint{2.389949in}{2.834840in}}%
\pgfpathlineto{\pgfqpoint{2.423669in}{2.861834in}}%
\pgfpathlineto{\pgfqpoint{2.371162in}{2.877377in}}%
\pgfpathlineto{\pgfqpoint{2.337376in}{2.850442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721046in}{3.087409in}}%
\pgfpathlineto{\pgfqpoint{4.777589in}{3.118626in}}%
\pgfpathlineto{\pgfqpoint{4.807376in}{3.174615in}}%
\pgfpathlineto{\pgfqpoint{4.750668in}{3.136986in}}%
\pgfpathlineto{\pgfqpoint{4.721046in}{3.087409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349706in}{2.827144in}}%
\pgfpathlineto{\pgfqpoint{4.404501in}{2.806394in}}%
\pgfpathlineto{\pgfqpoint{4.434644in}{2.857257in}}%
\pgfpathlineto{\pgfqpoint{4.379805in}{2.872818in}}%
\pgfpathlineto{\pgfqpoint{4.349706in}{2.827144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986004in}{2.823571in}}%
\pgfpathlineto{\pgfqpoint{4.040436in}{2.802674in}}%
\pgfpathlineto{\pgfqpoint{4.070908in}{2.834502in}}%
\pgfpathlineto{\pgfqpoint{4.016538in}{2.854309in}}%
\pgfpathlineto{\pgfqpoint{3.986004in}{2.823571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840416in}{2.849203in}}%
\pgfpathlineto{\pgfqpoint{2.893573in}{2.833587in}}%
\pgfpathlineto{\pgfqpoint{2.926293in}{2.860461in}}%
\pgfpathlineto{\pgfqpoint{2.873203in}{2.876046in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{2.849203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343551in}{2.845899in}}%
\pgfpathlineto{\pgfqpoint{3.397295in}{2.829682in}}%
\pgfpathlineto{\pgfqpoint{3.429010in}{2.856336in}}%
\pgfpathlineto{\pgfqpoint{3.375337in}{2.872571in}}%
\pgfpathlineto{\pgfqpoint{3.343551in}{2.845899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922931in}{3.298831in}}%
\pgfpathlineto{\pgfqpoint{4.981390in}{3.375374in}}%
\pgfpathlineto{\pgfqpoint{5.009174in}{3.376546in}}%
\pgfpathlineto{\pgfqpoint{4.950938in}{3.305493in}}%
\pgfpathlineto{\pgfqpoint{4.922931in}{3.298831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125378in}{2.813497in}}%
\pgfpathlineto{\pgfqpoint{4.179941in}{2.790977in}}%
\pgfpathlineto{\pgfqpoint{4.210219in}{2.827636in}}%
\pgfpathlineto{\pgfqpoint{4.155698in}{2.848031in}}%
\pgfpathlineto{\pgfqpoint{4.125378in}{2.813497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476296in}{2.846262in}}%
\pgfpathlineto{\pgfqpoint{2.529045in}{2.830661in}}%
\pgfpathlineto{\pgfqpoint{2.562498in}{2.857655in}}%
\pgfpathlineto{\pgfqpoint{2.509816in}{2.873201in}}%
\pgfpathlineto{\pgfqpoint{2.476296in}{2.846262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605194in}{2.955043in}}%
\pgfpathlineto{\pgfqpoint{4.660868in}{2.960127in}}%
\pgfpathlineto{\pgfqpoint{4.691090in}{3.027815in}}%
\pgfpathlineto{\pgfqpoint{4.635212in}{3.013849in}}%
\pgfpathlineto{\pgfqpoint{4.605194in}{2.955043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482806in}{2.839879in}}%
\pgfpathlineto{\pgfqpoint{3.536724in}{2.823148in}}%
\pgfpathlineto{\pgfqpoint{3.568167in}{2.849884in}}%
\pgfpathlineto{\pgfqpoint{3.514320in}{2.866619in}}%
\pgfpathlineto{\pgfqpoint{3.482806in}{2.839879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979505in}{2.844831in}}%
\pgfpathlineto{\pgfqpoint{3.032840in}{2.829154in}}%
\pgfpathlineto{\pgfqpoint{3.065292in}{2.855967in}}%
\pgfpathlineto{\pgfqpoint{3.012026in}{2.871630in}}%
\pgfpathlineto{\pgfqpoint{2.979505in}{2.844831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264834in}{2.805885in}}%
\pgfpathlineto{\pgfqpoint{4.319532in}{2.782417in}}%
\pgfpathlineto{\pgfqpoint{4.349706in}{2.827144in}}%
\pgfpathlineto{\pgfqpoint{4.295006in}{2.846756in}}%
\pgfpathlineto{\pgfqpoint{4.264834in}{2.805885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622134in}{2.832792in}}%
\pgfpathlineto{\pgfqpoint{3.676223in}{2.815256in}}%
\pgfpathlineto{\pgfqpoint{3.707393in}{2.842330in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{2.859802in}}%
\pgfpathlineto{\pgfqpoint{3.622134in}{2.832792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615302in}{2.842080in}}%
\pgfpathlineto{\pgfqpoint{2.668227in}{2.826476in}}%
\pgfpathlineto{\pgfqpoint{2.701413in}{2.853457in}}%
\pgfpathlineto{\pgfqpoint{2.648555in}{2.869013in}}%
\pgfpathlineto{\pgfqpoint{2.615302in}{2.842080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118682in}{2.840240in}}%
\pgfpathlineto{\pgfqpoint{3.172195in}{2.824442in}}%
\pgfpathlineto{\pgfqpoint{3.204379in}{2.851175in}}%
\pgfpathlineto{\pgfqpoint{3.150935in}{2.866981in}}%
\pgfpathlineto{\pgfqpoint{3.118682in}{2.840240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761526in}{2.824302in}}%
\pgfpathlineto{\pgfqpoint{3.815775in}{2.805575in}}%
\pgfpathlineto{\pgfqpoint{3.846676in}{2.833503in}}%
\pgfpathlineto{\pgfqpoint{3.792500in}{2.851985in}}%
\pgfpathlineto{\pgfqpoint{3.761526in}{2.824302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094915in}{3.436084in}}%
\pgfpathlineto{\pgfqpoint{5.155171in}{3.544957in}}%
\pgfpathlineto{\pgfqpoint{5.179358in}{3.458739in}}%
\pgfpathlineto{\pgfqpoint{5.120128in}{3.374544in}}%
\pgfpathlineto{\pgfqpoint{5.094915in}{3.436084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250938in}{2.839029in}}%
\pgfpathlineto{\pgfqpoint{2.303455in}{2.823393in}}%
\pgfpathlineto{\pgfqpoint{2.337376in}{2.850442in}}%
\pgfpathlineto{\pgfqpoint{2.284925in}{2.866016in}}%
\pgfpathlineto{\pgfqpoint{2.250938in}{2.839029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009174in}{3.376546in}}%
\pgfpathlineto{\pgfqpoint{5.068597in}{3.471779in}}%
\pgfpathlineto{\pgfqpoint{5.094915in}{3.436084in}}%
\pgfpathlineto{\pgfqpoint{5.036036in}{3.354429in}}%
\pgfpathlineto{\pgfqpoint{5.009174in}{3.376546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754394in}{2.837870in}}%
\pgfpathlineto{\pgfqpoint{2.807497in}{2.822252in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{2.849203in}}%
\pgfpathlineto{\pgfqpoint{2.787380in}{2.864783in}}%
\pgfpathlineto{\pgfqpoint{2.754394in}{2.837870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900965in}{2.814192in}}%
\pgfpathlineto{\pgfqpoint{3.955362in}{2.793832in}}%
\pgfpathlineto{\pgfqpoint{3.986004in}{2.823571in}}%
\pgfpathlineto{\pgfqpoint{3.931677in}{2.843299in}}%
\pgfpathlineto{\pgfqpoint{3.900965in}{2.814192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257946in}{2.835270in}}%
\pgfpathlineto{\pgfqpoint{3.311637in}{2.819246in}}%
\pgfpathlineto{\pgfqpoint{3.343551in}{2.845899in}}%
\pgfpathlineto{\pgfqpoint{3.289931in}{2.861950in}}%
\pgfpathlineto{\pgfqpoint{3.257946in}{2.835270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489609in}{2.841660in}}%
\pgfpathlineto{\pgfqpoint{4.544702in}{2.826027in}}%
\pgfpathlineto{\pgfqpoint{4.575005in}{2.891728in}}%
\pgfpathlineto{\pgfqpoint{4.519761in}{2.898973in}}%
\pgfpathlineto{\pgfqpoint{4.489609in}{2.841660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040436in}{2.802674in}}%
\pgfpathlineto{\pgfqpoint{4.094964in}{2.780297in}}%
\pgfpathlineto{\pgfqpoint{4.125378in}{2.813497in}}%
\pgfpathlineto{\pgfqpoint{4.070908in}{2.834502in}}%
\pgfpathlineto{\pgfqpoint{4.040436in}{2.802674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404501in}{2.806394in}}%
\pgfpathlineto{\pgfqpoint{4.459382in}{2.784203in}}%
\pgfpathlineto{\pgfqpoint{4.489609in}{2.841660in}}%
\pgfpathlineto{\pgfqpoint{4.434644in}{2.857257in}}%
\pgfpathlineto{\pgfqpoint{4.404501in}{2.806394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389949in}{2.834840in}}%
\pgfpathlineto{\pgfqpoint{2.442642in}{2.819209in}}%
\pgfpathlineto{\pgfqpoint{2.476296in}{2.846262in}}%
\pgfpathlineto{\pgfqpoint{2.423669in}{2.861834in}}%
\pgfpathlineto{\pgfqpoint{2.389949in}{2.834840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969851,0.695830,0.581312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807376in}{3.174615in}}%
\pgfpathlineto{\pgfqpoint{4.864787in}{3.226955in}}%
\pgfpathlineto{\pgfqpoint{4.894202in}{3.272678in}}%
\pgfpathlineto{\pgfqpoint{4.836676in}{3.216132in}}%
\pgfpathlineto{\pgfqpoint{4.807376in}{3.174615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691090in}{3.027815in}}%
\pgfpathlineto{\pgfqpoint{4.747392in}{3.049885in}}%
\pgfpathlineto{\pgfqpoint{4.777589in}{3.118626in}}%
\pgfpathlineto{\pgfqpoint{4.721046in}{3.087409in}}%
\pgfpathlineto{\pgfqpoint{4.691090in}{3.027815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893573in}{2.833587in}}%
\pgfpathlineto{\pgfqpoint{2.946854in}{2.817935in}}%
\pgfpathlineto{\pgfqpoint{2.979505in}{2.844831in}}%
\pgfpathlineto{\pgfqpoint{2.926293in}{2.860461in}}%
\pgfpathlineto{\pgfqpoint{2.893573in}{2.833587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397295in}{2.829682in}}%
\pgfpathlineto{\pgfqpoint{3.451163in}{2.813265in}}%
\pgfpathlineto{\pgfqpoint{3.482806in}{2.839879in}}%
\pgfpathlineto{\pgfqpoint{3.429010in}{2.856336in}}%
\pgfpathlineto{\pgfqpoint{3.397295in}{2.829682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179941in}{2.790977in}}%
\pgfpathlineto{\pgfqpoint{4.234586in}{2.766536in}}%
\pgfpathlineto{\pgfqpoint{4.264834in}{2.805885in}}%
\pgfpathlineto{\pgfqpoint{4.210219in}{2.827636in}}%
\pgfpathlineto{\pgfqpoint{4.179941in}{2.790977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575005in}{2.891728in}}%
\pgfpathlineto{\pgfqpoint{4.630454in}{2.886737in}}%
\pgfpathlineto{\pgfqpoint{4.660868in}{2.960127in}}%
\pgfpathlineto{\pgfqpoint{4.605194in}{2.955043in}}%
\pgfpathlineto{\pgfqpoint{4.575005in}{2.891728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529045in}{2.830661in}}%
\pgfpathlineto{\pgfqpoint{2.581915in}{2.815032in}}%
\pgfpathlineto{\pgfqpoint{2.615302in}{2.842080in}}%
\pgfpathlineto{\pgfqpoint{2.562498in}{2.857655in}}%
\pgfpathlineto{\pgfqpoint{2.529045in}{2.830661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536724in}{2.823148in}}%
\pgfpathlineto{\pgfqpoint{3.590765in}{2.806078in}}%
\pgfpathlineto{\pgfqpoint{3.622134in}{2.832792in}}%
\pgfpathlineto{\pgfqpoint{3.568167in}{2.849884in}}%
\pgfpathlineto{\pgfqpoint{3.536724in}{2.823148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032840in}{2.829154in}}%
\pgfpathlineto{\pgfqpoint{3.086299in}{2.813427in}}%
\pgfpathlineto{\pgfqpoint{3.118682in}{2.840240in}}%
\pgfpathlineto{\pgfqpoint{3.065292in}{2.855967in}}%
\pgfpathlineto{\pgfqpoint{3.032840in}{2.829154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319532in}{2.782417in}}%
\pgfpathlineto{\pgfqpoint{4.374297in}{2.756772in}}%
\pgfpathlineto{\pgfqpoint{4.404501in}{2.806394in}}%
\pgfpathlineto{\pgfqpoint{4.349706in}{2.827144in}}%
\pgfpathlineto{\pgfqpoint{4.319532in}{2.782417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676223in}{2.815256in}}%
\pgfpathlineto{\pgfqpoint{3.730430in}{2.797162in}}%
\pgfpathlineto{\pgfqpoint{3.761526in}{2.824302in}}%
\pgfpathlineto{\pgfqpoint{3.707393in}{2.842330in}}%
\pgfpathlineto{\pgfqpoint{3.676223in}{2.815256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294718,0.393542,0.834384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714367in}{1.951714in}}%
\pgfpathlineto{\pgfqpoint{4.765057in}{1.763219in}}%
\pgfpathlineto{\pgfqpoint{4.796724in}{1.887915in}}%
\pgfpathlineto{\pgfqpoint{4.745550in}{2.056165in}}%
\pgfpathlineto{\pgfqpoint{4.714367in}{1.951714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668227in}{2.826476in}}%
\pgfpathlineto{\pgfqpoint{2.721275in}{2.810844in}}%
\pgfpathlineto{\pgfqpoint{2.754394in}{2.837870in}}%
\pgfpathlineto{\pgfqpoint{2.701413in}{2.853457in}}%
\pgfpathlineto{\pgfqpoint{2.668227in}{2.826476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172195in}{2.824442in}}%
\pgfpathlineto{\pgfqpoint{3.225832in}{2.808562in}}%
\pgfpathlineto{\pgfqpoint{3.257946in}{2.835270in}}%
\pgfpathlineto{\pgfqpoint{3.204379in}{2.851175in}}%
\pgfpathlineto{\pgfqpoint{3.172195in}{2.824442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815775in}{2.805575in}}%
\pgfpathlineto{\pgfqpoint{3.870138in}{2.785968in}}%
\pgfpathlineto{\pgfqpoint{3.900965in}{2.814192in}}%
\pgfpathlineto{\pgfqpoint{3.846676in}{2.833503in}}%
\pgfpathlineto{\pgfqpoint{3.815775in}{2.805575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955362in}{2.793832in}}%
\pgfpathlineto{\pgfqpoint{4.009862in}{2.772148in}}%
\pgfpathlineto{\pgfqpoint{4.040436in}{2.802674in}}%
\pgfpathlineto{\pgfqpoint{3.986004in}{2.823571in}}%
\pgfpathlineto{\pgfqpoint{3.955362in}{2.793832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303455in}{2.823393in}}%
\pgfpathlineto{\pgfqpoint{2.356094in}{2.807730in}}%
\pgfpathlineto{\pgfqpoint{2.389949in}{2.834840in}}%
\pgfpathlineto{\pgfqpoint{2.337376in}{2.850442in}}%
\pgfpathlineto{\pgfqpoint{2.303455in}{2.823393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094964in}{2.780297in}}%
\pgfpathlineto{\pgfqpoint{4.149579in}{2.756047in}}%
\pgfpathlineto{\pgfqpoint{4.179941in}{2.790977in}}%
\pgfpathlineto{\pgfqpoint{4.125378in}{2.813497in}}%
\pgfpathlineto{\pgfqpoint{4.094964in}{2.780297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807497in}{2.822252in}}%
\pgfpathlineto{\pgfqpoint{2.860722in}{2.806606in}}%
\pgfpathlineto{\pgfqpoint{2.893573in}{2.833587in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{2.849203in}}%
\pgfpathlineto{\pgfqpoint{2.807497in}{2.822252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311637in}{2.819246in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{2.803082in}}%
\pgfpathlineto{\pgfqpoint{3.397295in}{2.829682in}}%
\pgfpathlineto{\pgfqpoint{3.343551in}{2.845899in}}%
\pgfpathlineto{\pgfqpoint{3.311637in}{2.819246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684118in}{1.883838in}}%
\pgfpathlineto{\pgfqpoint{4.734670in}{1.684823in}}%
\pgfpathlineto{\pgfqpoint{4.765057in}{1.763219in}}%
\pgfpathlineto{\pgfqpoint{4.714367in}{1.951714in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.883838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660868in}{2.960127in}}%
\pgfpathlineto{\pgfqpoint{4.716873in}{2.970864in}}%
\pgfpathlineto{\pgfqpoint{4.747392in}{3.049885in}}%
\pgfpathlineto{\pgfqpoint{4.691090in}{3.027815in}}%
\pgfpathlineto{\pgfqpoint{4.660868in}{2.960127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234586in}{2.766536in}}%
\pgfpathlineto{\pgfqpoint{4.289296in}{2.739660in}}%
\pgfpathlineto{\pgfqpoint{4.319532in}{2.782417in}}%
\pgfpathlineto{\pgfqpoint{4.264834in}{2.805885in}}%
\pgfpathlineto{\pgfqpoint{4.234586in}{2.766536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459382in}{2.784203in}}%
\pgfpathlineto{\pgfqpoint{4.514334in}{2.760187in}}%
\pgfpathlineto{\pgfqpoint{4.544702in}{2.826027in}}%
\pgfpathlineto{\pgfqpoint{4.489609in}{2.841660in}}%
\pgfpathlineto{\pgfqpoint{4.459382in}{2.784203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442642in}{2.819209in}}%
\pgfpathlineto{\pgfqpoint{2.495458in}{2.803551in}}%
\pgfpathlineto{\pgfqpoint{2.529045in}{2.830661in}}%
\pgfpathlineto{\pgfqpoint{2.476296in}{2.846262in}}%
\pgfpathlineto{\pgfqpoint{2.442642in}{2.819209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544702in}{2.826027in}}%
\pgfpathlineto{\pgfqpoint{4.599921in}{2.810357in}}%
\pgfpathlineto{\pgfqpoint{4.630454in}{2.886737in}}%
\pgfpathlineto{\pgfqpoint{4.575005in}{2.891728in}}%
\pgfpathlineto{\pgfqpoint{4.544702in}{2.826027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451163in}{2.813265in}}%
\pgfpathlineto{\pgfqpoint{3.505154in}{2.796602in}}%
\pgfpathlineto{\pgfqpoint{3.536724in}{2.823148in}}%
\pgfpathlineto{\pgfqpoint{3.482806in}{2.839879in}}%
\pgfpathlineto{\pgfqpoint{3.451163in}{2.813265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946854in}{2.817935in}}%
\pgfpathlineto{\pgfqpoint{3.000258in}{2.802247in}}%
\pgfpathlineto{\pgfqpoint{3.032840in}{2.829154in}}%
\pgfpathlineto{\pgfqpoint{2.979505in}{2.844831in}}%
\pgfpathlineto{\pgfqpoint{2.946854in}{2.817935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383662,0.510183,0.917831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745550in}{2.056165in}}%
\pgfpathlineto{\pgfqpoint{4.796724in}{1.887915in}}%
\pgfpathlineto{\pgfqpoint{4.829620in}{2.053808in}}%
\pgfpathlineto{\pgfqpoint{4.777632in}{2.193048in}}%
\pgfpathlineto{\pgfqpoint{4.745550in}{2.056165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374297in}{2.756772in}}%
\pgfpathlineto{\pgfqpoint{4.429112in}{2.728365in}}%
\pgfpathlineto{\pgfqpoint{4.459382in}{2.784203in}}%
\pgfpathlineto{\pgfqpoint{4.404501in}{2.806394in}}%
\pgfpathlineto{\pgfqpoint{4.374297in}{2.756772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894202in}{3.272678in}}%
\pgfpathlineto{\pgfqpoint{4.952680in}{3.349287in}}%
\pgfpathlineto{\pgfqpoint{4.981390in}{3.375374in}}%
\pgfpathlineto{\pgfqpoint{4.922931in}{3.298831in}}%
\pgfpathlineto{\pgfqpoint{4.894202in}{3.272678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777589in}{3.118626in}}%
\pgfpathlineto{\pgfqpoint{4.834758in}{3.162768in}}%
\pgfpathlineto{\pgfqpoint{4.864787in}{3.226955in}}%
\pgfpathlineto{\pgfqpoint{4.807376in}{3.174615in}}%
\pgfpathlineto{\pgfqpoint{4.777589in}{3.118626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590765in}{2.806078in}}%
\pgfpathlineto{\pgfqpoint{3.644927in}{2.788587in}}%
\pgfpathlineto{\pgfqpoint{3.676223in}{2.815256in}}%
\pgfpathlineto{\pgfqpoint{3.622134in}{2.832792in}}%
\pgfpathlineto{\pgfqpoint{3.590765in}{2.806078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581915in}{2.815032in}}%
\pgfpathlineto{\pgfqpoint{2.634908in}{2.799377in}}%
\pgfpathlineto{\pgfqpoint{2.668227in}{2.826476in}}%
\pgfpathlineto{\pgfqpoint{2.615302in}{2.842080in}}%
\pgfpathlineto{\pgfqpoint{2.581915in}{2.815032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086299in}{2.813427in}}%
\pgfpathlineto{\pgfqpoint{3.139882in}{2.797645in}}%
\pgfpathlineto{\pgfqpoint{3.172195in}{2.824442in}}%
\pgfpathlineto{\pgfqpoint{3.118682in}{2.840240in}}%
\pgfpathlineto{\pgfqpoint{3.086299in}{2.813427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730430in}{2.797162in}}%
\pgfpathlineto{\pgfqpoint{3.784755in}{2.778368in}}%
\pgfpathlineto{\pgfqpoint{3.815775in}{2.805575in}}%
\pgfpathlineto{\pgfqpoint{3.761526in}{2.824302in}}%
\pgfpathlineto{\pgfqpoint{3.730430in}{2.797162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216815in}{2.811926in}}%
\pgfpathlineto{\pgfqpoint{2.269398in}{2.796228in}}%
\pgfpathlineto{\pgfqpoint{2.303455in}{2.823393in}}%
\pgfpathlineto{\pgfqpoint{2.250938in}{2.839029in}}%
\pgfpathlineto{\pgfqpoint{2.216815in}{2.811926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870138in}{2.785968in}}%
\pgfpathlineto{\pgfqpoint{3.924609in}{2.765249in}}%
\pgfpathlineto{\pgfqpoint{3.955362in}{2.793832in}}%
\pgfpathlineto{\pgfqpoint{3.900965in}{2.814192in}}%
\pgfpathlineto{\pgfqpoint{3.870138in}{2.785968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721275in}{2.810844in}}%
\pgfpathlineto{\pgfqpoint{2.774446in}{2.795187in}}%
\pgfpathlineto{\pgfqpoint{2.807497in}{2.822252in}}%
\pgfpathlineto{\pgfqpoint{2.754394in}{2.837870in}}%
\pgfpathlineto{\pgfqpoint{2.721275in}{2.810844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630454in}{2.886737in}}%
\pgfpathlineto{\pgfqpoint{4.686133in}{2.884630in}}%
\pgfpathlineto{\pgfqpoint{4.716873in}{2.970864in}}%
\pgfpathlineto{\pgfqpoint{4.660868in}{2.960127in}}%
\pgfpathlineto{\pgfqpoint{4.630454in}{2.886737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225832in}{2.808562in}}%
\pgfpathlineto{\pgfqpoint{3.279594in}{2.792589in}}%
\pgfpathlineto{\pgfqpoint{3.311637in}{2.819246in}}%
\pgfpathlineto{\pgfqpoint{3.257946in}{2.835270in}}%
\pgfpathlineto{\pgfqpoint{3.225832in}{2.808562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009862in}{2.772148in}}%
\pgfpathlineto{\pgfqpoint{4.064455in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{4.094964in}{2.780297in}}%
\pgfpathlineto{\pgfqpoint{4.040436in}{2.802674in}}%
\pgfpathlineto{\pgfqpoint{4.009862in}{2.772148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149579in}{2.756047in}}%
\pgfpathlineto{\pgfqpoint{4.204265in}{2.729420in}}%
\pgfpathlineto{\pgfqpoint{4.234586in}{2.766536in}}%
\pgfpathlineto{\pgfqpoint{4.179941in}{2.790977in}}%
\pgfpathlineto{\pgfqpoint{4.149579in}{2.756047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289296in}{2.739660in}}%
\pgfpathlineto{\pgfqpoint{4.344051in}{2.709694in}}%
\pgfpathlineto{\pgfqpoint{4.374297in}{2.756772in}}%
\pgfpathlineto{\pgfqpoint{4.319532in}{2.782417in}}%
\pgfpathlineto{\pgfqpoint{4.289296in}{2.739660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356094in}{2.807730in}}%
\pgfpathlineto{\pgfqpoint{2.408854in}{2.792038in}}%
\pgfpathlineto{\pgfqpoint{2.442642in}{2.819209in}}%
\pgfpathlineto{\pgfqpoint{2.389949in}{2.834840in}}%
\pgfpathlineto{\pgfqpoint{2.356094in}{2.807730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860722in}{2.806606in}}%
\pgfpathlineto{\pgfqpoint{2.914071in}{2.790932in}}%
\pgfpathlineto{\pgfqpoint{2.946854in}{2.817935in}}%
\pgfpathlineto{\pgfqpoint{2.893573in}{2.833587in}}%
\pgfpathlineto{\pgfqpoint{2.860722in}{2.806606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365452in}{2.803082in}}%
\pgfpathlineto{\pgfqpoint{3.419392in}{2.786750in}}%
\pgfpathlineto{\pgfqpoint{3.451163in}{2.813265in}}%
\pgfpathlineto{\pgfqpoint{3.397295in}{2.829682in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{2.803082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514334in}{2.760187in}}%
\pgfpathlineto{\pgfqpoint{4.569341in}{2.733857in}}%
\pgfpathlineto{\pgfqpoint{4.599921in}{2.810357in}}%
\pgfpathlineto{\pgfqpoint{4.544702in}{2.826027in}}%
\pgfpathlineto{\pgfqpoint{4.514334in}{2.760187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429112in}{2.728365in}}%
\pgfpathlineto{\pgfqpoint{4.483949in}{2.696454in}}%
\pgfpathlineto{\pgfqpoint{4.514334in}{2.760187in}}%
\pgfpathlineto{\pgfqpoint{4.459382in}{2.784203in}}%
\pgfpathlineto{\pgfqpoint{4.429112in}{2.728365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495458in}{2.803551in}}%
\pgfpathlineto{\pgfqpoint{2.548395in}{2.787866in}}%
\pgfpathlineto{\pgfqpoint{2.581915in}{2.815032in}}%
\pgfpathlineto{\pgfqpoint{2.529045in}{2.830661in}}%
\pgfpathlineto{\pgfqpoint{2.495458in}{2.803551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505154in}{2.796602in}}%
\pgfpathlineto{\pgfqpoint{3.559268in}{2.779636in}}%
\pgfpathlineto{\pgfqpoint{3.590765in}{2.806078in}}%
\pgfpathlineto{\pgfqpoint{3.536724in}{2.823148in}}%
\pgfpathlineto{\pgfqpoint{3.505154in}{2.796602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000258in}{2.802247in}}%
\pgfpathlineto{\pgfqpoint{3.053785in}{2.786523in}}%
\pgfpathlineto{\pgfqpoint{3.086299in}{2.813427in}}%
\pgfpathlineto{\pgfqpoint{3.032840in}{2.829154in}}%
\pgfpathlineto{\pgfqpoint{3.000258in}{2.802247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747392in}{3.049885in}}%
\pgfpathlineto{\pgfqpoint{4.804215in}{3.082333in}}%
\pgfpathlineto{\pgfqpoint{4.834758in}{3.162768in}}%
\pgfpathlineto{\pgfqpoint{4.777589in}{3.118626in}}%
\pgfpathlineto{\pgfqpoint{4.747392in}{3.049885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654781in}{1.854726in}}%
\pgfpathlineto{\pgfqpoint{4.705535in}{1.655412in}}%
\pgfpathlineto{\pgfqpoint{4.734670in}{1.684823in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.883838in}}%
\pgfpathlineto{\pgfqpoint{4.654781in}{1.854726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599921in}{2.810357in}}%
\pgfpathlineto{\pgfqpoint{4.655269in}{2.794652in}}%
\pgfpathlineto{\pgfqpoint{4.686133in}{2.884630in}}%
\pgfpathlineto{\pgfqpoint{4.630454in}{2.886737in}}%
\pgfpathlineto{\pgfqpoint{4.599921in}{2.810357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644927in}{2.788587in}}%
\pgfpathlineto{\pgfqpoint{3.699210in}{2.770567in}}%
\pgfpathlineto{\pgfqpoint{3.730430in}{2.797162in}}%
\pgfpathlineto{\pgfqpoint{3.676223in}{2.815256in}}%
\pgfpathlineto{\pgfqpoint{3.644927in}{2.788587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634908in}{2.799377in}}%
\pgfpathlineto{\pgfqpoint{2.688023in}{2.783698in}}%
\pgfpathlineto{\pgfqpoint{2.721275in}{2.810844in}}%
\pgfpathlineto{\pgfqpoint{2.668227in}{2.826476in}}%
\pgfpathlineto{\pgfqpoint{2.634908in}{2.799377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139882in}{2.797645in}}%
\pgfpathlineto{\pgfqpoint{3.193588in}{2.781803in}}%
\pgfpathlineto{\pgfqpoint{3.225832in}{2.808562in}}%
\pgfpathlineto{\pgfqpoint{3.172195in}{2.824442in}}%
\pgfpathlineto{\pgfqpoint{3.139882in}{2.797645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777632in}{2.193048in}}%
\pgfpathlineto{\pgfqpoint{4.829620in}{2.053808in}}%
\pgfpathlineto{\pgfqpoint{4.863612in}{2.253544in}}%
\pgfpathlineto{\pgfqpoint{4.810511in}{2.356424in}}%
\pgfpathlineto{\pgfqpoint{4.777632in}{2.193048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784755in}{2.778368in}}%
\pgfpathlineto{\pgfqpoint{3.839193in}{2.758693in}}%
\pgfpathlineto{\pgfqpoint{3.870138in}{2.785968in}}%
\pgfpathlineto{\pgfqpoint{3.815775in}{2.805575in}}%
\pgfpathlineto{\pgfqpoint{3.784755in}{2.778368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981390in}{3.375374in}}%
\pgfpathlineto{\pgfqpoint{5.041090in}{3.477691in}}%
\pgfpathlineto{\pgfqpoint{5.068597in}{3.471779in}}%
\pgfpathlineto{\pgfqpoint{5.009174in}{3.376546in}}%
\pgfpathlineto{\pgfqpoint{4.981390in}{3.375374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204265in}{2.729420in}}%
\pgfpathlineto{\pgfqpoint{4.259006in}{2.699779in}}%
\pgfpathlineto{\pgfqpoint{4.289296in}{2.739660in}}%
\pgfpathlineto{\pgfqpoint{4.234586in}{2.766536in}}%
\pgfpathlineto{\pgfqpoint{4.204265in}{2.729420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344051in}{2.709694in}}%
\pgfpathlineto{\pgfqpoint{4.398825in}{2.675805in}}%
\pgfpathlineto{\pgfqpoint{4.429112in}{2.728365in}}%
\pgfpathlineto{\pgfqpoint{4.374297in}{2.756772in}}%
\pgfpathlineto{\pgfqpoint{4.344051in}{2.709694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924609in}{2.765249in}}%
\pgfpathlineto{\pgfqpoint{3.979182in}{2.743125in}}%
\pgfpathlineto{\pgfqpoint{4.009862in}{2.772148in}}%
\pgfpathlineto{\pgfqpoint{3.955362in}{2.793832in}}%
\pgfpathlineto{\pgfqpoint{3.924609in}{2.765249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064455in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{4.119132in}{2.723299in}}%
\pgfpathlineto{\pgfqpoint{4.149579in}{2.756047in}}%
\pgfpathlineto{\pgfqpoint{4.094964in}{2.780297in}}%
\pgfpathlineto{\pgfqpoint{4.064455in}{2.748787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269398in}{2.796228in}}%
\pgfpathlineto{\pgfqpoint{2.322103in}{2.780502in}}%
\pgfpathlineto{\pgfqpoint{2.356094in}{2.807730in}}%
\pgfpathlineto{\pgfqpoint{2.303455in}{2.823393in}}%
\pgfpathlineto{\pgfqpoint{2.269398in}{2.796228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774446in}{2.795187in}}%
\pgfpathlineto{\pgfqpoint{2.827739in}{2.779507in}}%
\pgfpathlineto{\pgfqpoint{2.860722in}{2.806606in}}%
\pgfpathlineto{\pgfqpoint{2.807497in}{2.822252in}}%
\pgfpathlineto{\pgfqpoint{2.774446in}{2.795187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279594in}{2.792589in}}%
\pgfpathlineto{\pgfqpoint{3.333479in}{2.776506in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{2.803082in}}%
\pgfpathlineto{\pgfqpoint{3.311637in}{2.819246in}}%
\pgfpathlineto{\pgfqpoint{3.279594in}{2.792589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483949in}{2.696454in}}%
\pgfpathlineto{\pgfqpoint{4.538774in}{2.660094in}}%
\pgfpathlineto{\pgfqpoint{4.569341in}{2.733857in}}%
\pgfpathlineto{\pgfqpoint{4.514334in}{2.760187in}}%
\pgfpathlineto{\pgfqpoint{4.483949in}{2.696454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716873in}{2.970864in}}%
\pgfpathlineto{\pgfqpoint{4.773277in}{2.988835in}}%
\pgfpathlineto{\pgfqpoint{4.804215in}{3.082333in}}%
\pgfpathlineto{\pgfqpoint{4.747392in}{3.049885in}}%
\pgfpathlineto{\pgfqpoint{4.716873in}{2.970864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662419in}{2.104139in}}%
\pgfpathlineto{\pgfqpoint{4.714367in}{1.951714in}}%
\pgfpathlineto{\pgfqpoint{4.745550in}{2.056165in}}%
\pgfpathlineto{\pgfqpoint{4.693257in}{2.192454in}}%
\pgfpathlineto{\pgfqpoint{4.662419in}{2.104139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569341in}{2.733857in}}%
\pgfpathlineto{\pgfqpoint{4.624377in}{2.704592in}}%
\pgfpathlineto{\pgfqpoint{4.655269in}{2.794652in}}%
\pgfpathlineto{\pgfqpoint{4.599921in}{2.810357in}}%
\pgfpathlineto{\pgfqpoint{4.569341in}{2.733857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864787in}{3.226955in}}%
\pgfpathlineto{\pgfqpoint{4.923092in}{3.298180in}}%
\pgfpathlineto{\pgfqpoint{4.952680in}{3.349287in}}%
\pgfpathlineto{\pgfqpoint{4.894202in}{3.272678in}}%
\pgfpathlineto{\pgfqpoint{4.864787in}{3.226955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693257in}{2.192454in}}%
\pgfpathlineto{\pgfqpoint{4.745550in}{2.056165in}}%
\pgfpathlineto{\pgfqpoint{4.777632in}{2.193048in}}%
\pgfpathlineto{\pgfqpoint{4.724741in}{2.306274in}}%
\pgfpathlineto{\pgfqpoint{4.693257in}{2.192454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408854in}{2.792038in}}%
\pgfpathlineto{\pgfqpoint{2.461736in}{2.776321in}}%
\pgfpathlineto{\pgfqpoint{2.495458in}{2.803551in}}%
\pgfpathlineto{\pgfqpoint{2.442642in}{2.819209in}}%
\pgfpathlineto{\pgfqpoint{2.408854in}{2.792038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419392in}{2.786750in}}%
\pgfpathlineto{\pgfqpoint{3.473455in}{2.770212in}}%
\pgfpathlineto{\pgfqpoint{3.505154in}{2.796602in}}%
\pgfpathlineto{\pgfqpoint{3.451163in}{2.813265in}}%
\pgfpathlineto{\pgfqpoint{3.419392in}{2.786750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914071in}{2.790932in}}%
\pgfpathlineto{\pgfqpoint{2.967543in}{2.775232in}}%
\pgfpathlineto{\pgfqpoint{3.000258in}{2.802247in}}%
\pgfpathlineto{\pgfqpoint{2.946854in}{2.817935in}}%
\pgfpathlineto{\pgfqpoint{2.914071in}{2.790932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559268in}{2.779636in}}%
\pgfpathlineto{\pgfqpoint{3.613505in}{2.762294in}}%
\pgfpathlineto{\pgfqpoint{3.644927in}{2.788587in}}%
\pgfpathlineto{\pgfqpoint{3.590765in}{2.806078in}}%
\pgfpathlineto{\pgfqpoint{3.559268in}{2.779636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548395in}{2.787866in}}%
\pgfpathlineto{\pgfqpoint{2.601455in}{2.772158in}}%
\pgfpathlineto{\pgfqpoint{2.634908in}{2.799377in}}%
\pgfpathlineto{\pgfqpoint{2.581915in}{2.815032in}}%
\pgfpathlineto{\pgfqpoint{2.548395in}{2.787866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809329,0.852974,0.922323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398825in}{2.675805in}}%
\pgfpathlineto{\pgfqpoint{4.453581in}{2.636937in}}%
\pgfpathlineto{\pgfqpoint{4.483949in}{2.696454in}}%
\pgfpathlineto{\pgfqpoint{4.429112in}{2.728365in}}%
\pgfpathlineto{\pgfqpoint{4.398825in}{2.675805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686133in}{2.884630in}}%
\pgfpathlineto{\pgfqpoint{4.742076in}{2.886213in}}%
\pgfpathlineto{\pgfqpoint{4.773277in}{2.988835in}}%
\pgfpathlineto{\pgfqpoint{4.716873in}{2.970864in}}%
\pgfpathlineto{\pgfqpoint{4.686133in}{2.884630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053785in}{2.786523in}}%
\pgfpathlineto{\pgfqpoint{3.107437in}{2.770762in}}%
\pgfpathlineto{\pgfqpoint{3.139882in}{2.797645in}}%
\pgfpathlineto{\pgfqpoint{3.086299in}{2.813427in}}%
\pgfpathlineto{\pgfqpoint{3.053785in}{2.786523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259006in}{2.699779in}}%
\pgfpathlineto{\pgfqpoint{4.313775in}{2.666311in}}%
\pgfpathlineto{\pgfqpoint{4.344051in}{2.709694in}}%
\pgfpathlineto{\pgfqpoint{4.289296in}{2.739660in}}%
\pgfpathlineto{\pgfqpoint{4.259006in}{2.699779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699210in}{2.770567in}}%
\pgfpathlineto{\pgfqpoint{3.753611in}{2.751886in}}%
\pgfpathlineto{\pgfqpoint{3.784755in}{2.778368in}}%
\pgfpathlineto{\pgfqpoint{3.730430in}{2.797162in}}%
\pgfpathlineto{\pgfqpoint{3.699210in}{2.770567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119132in}{2.723299in}}%
\pgfpathlineto{\pgfqpoint{4.173875in}{2.695115in}}%
\pgfpathlineto{\pgfqpoint{4.204265in}{2.729420in}}%
\pgfpathlineto{\pgfqpoint{4.149579in}{2.756047in}}%
\pgfpathlineto{\pgfqpoint{4.119132in}{2.723299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182556in}{2.784706in}}%
\pgfpathlineto{\pgfqpoint{2.235205in}{2.768945in}}%
\pgfpathlineto{\pgfqpoint{2.269398in}{2.796228in}}%
\pgfpathlineto{\pgfqpoint{2.216815in}{2.811926in}}%
\pgfpathlineto{\pgfqpoint{2.182556in}{2.784706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068597in}{3.471779in}}%
\pgfpathlineto{\pgfqpoint{5.129556in}{3.598171in}}%
\pgfpathlineto{\pgfqpoint{5.155171in}{3.544957in}}%
\pgfpathlineto{\pgfqpoint{5.094915in}{3.436084in}}%
\pgfpathlineto{\pgfqpoint{5.068597in}{3.471779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839193in}{2.758693in}}%
\pgfpathlineto{\pgfqpoint{3.893742in}{2.737905in}}%
\pgfpathlineto{\pgfqpoint{3.924609in}{2.765249in}}%
\pgfpathlineto{\pgfqpoint{3.870138in}{2.785968in}}%
\pgfpathlineto{\pgfqpoint{3.839193in}{2.758693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979182in}{2.743125in}}%
\pgfpathlineto{\pgfqpoint{4.033849in}{2.719219in}}%
\pgfpathlineto{\pgfqpoint{4.064455in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{4.009862in}{2.772148in}}%
\pgfpathlineto{\pgfqpoint{3.979182in}{2.743125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809329,0.852974,0.922323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538774in}{2.660094in}}%
\pgfpathlineto{\pgfqpoint{4.593541in}{2.618085in}}%
\pgfpathlineto{\pgfqpoint{4.624377in}{2.704592in}}%
\pgfpathlineto{\pgfqpoint{4.569341in}{2.733857in}}%
\pgfpathlineto{\pgfqpoint{4.538774in}{2.660094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688023in}{2.783698in}}%
\pgfpathlineto{\pgfqpoint{2.741262in}{2.767999in}}%
\pgfpathlineto{\pgfqpoint{2.774446in}{2.795187in}}%
\pgfpathlineto{\pgfqpoint{2.721275in}{2.810844in}}%
\pgfpathlineto{\pgfqpoint{2.688023in}{2.783698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.373552,0.497499,0.909467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632253in}{2.044668in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.883838in}}%
\pgfpathlineto{\pgfqpoint{4.714367in}{1.951714in}}%
\pgfpathlineto{\pgfqpoint{4.662419in}{2.104139in}}%
\pgfpathlineto{\pgfqpoint{4.632253in}{2.044668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655269in}{2.794652in}}%
\pgfpathlineto{\pgfqpoint{4.710745in}{2.778910in}}%
\pgfpathlineto{\pgfqpoint{4.742076in}{2.886213in}}%
\pgfpathlineto{\pgfqpoint{4.686133in}{2.884630in}}%
\pgfpathlineto{\pgfqpoint{4.655269in}{2.794652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193588in}{2.781803in}}%
\pgfpathlineto{\pgfqpoint{3.247420in}{2.765895in}}%
\pgfpathlineto{\pgfqpoint{3.279594in}{2.792589in}}%
\pgfpathlineto{\pgfqpoint{3.225832in}{2.808562in}}%
\pgfpathlineto{\pgfqpoint{3.193588in}{2.781803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586921,0.718121,0.998874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724741in}{2.306274in}}%
\pgfpathlineto{\pgfqpoint{4.777632in}{2.193048in}}%
\pgfpathlineto{\pgfqpoint{4.810511in}{2.356424in}}%
\pgfpathlineto{\pgfqpoint{4.756796in}{2.440832in}}%
\pgfpathlineto{\pgfqpoint{4.724741in}{2.306274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869655,0.379274,0.300941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155171in}{3.544957in}}%
\pgfpathlineto{\pgfqpoint{5.217213in}{3.688951in}}%
\pgfpathlineto{\pgfqpoint{5.240054in}{3.570876in}}%
\pgfpathlineto{\pgfqpoint{5.179358in}{3.458739in}}%
\pgfpathlineto{\pgfqpoint{5.155171in}{3.544957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322103in}{2.780502in}}%
\pgfpathlineto{\pgfqpoint{2.374930in}{2.764749in}}%
\pgfpathlineto{\pgfqpoint{2.408854in}{2.792038in}}%
\pgfpathlineto{\pgfqpoint{2.356094in}{2.807730in}}%
\pgfpathlineto{\pgfqpoint{2.322103in}{2.780502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624377in}{2.704592in}}%
\pgfpathlineto{\pgfqpoint{4.679413in}{2.671600in}}%
\pgfpathlineto{\pgfqpoint{4.710745in}{2.778910in}}%
\pgfpathlineto{\pgfqpoint{4.655269in}{2.794652in}}%
\pgfpathlineto{\pgfqpoint{4.624377in}{2.704592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453581in}{2.636937in}}%
\pgfpathlineto{\pgfqpoint{4.508270in}{2.591747in}}%
\pgfpathlineto{\pgfqpoint{4.538774in}{2.660094in}}%
\pgfpathlineto{\pgfqpoint{4.483949in}{2.696454in}}%
\pgfpathlineto{\pgfqpoint{4.453581in}{2.636937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827739in}{2.779507in}}%
\pgfpathlineto{\pgfqpoint{2.881156in}{2.763808in}}%
\pgfpathlineto{\pgfqpoint{2.914071in}{2.790932in}}%
\pgfpathlineto{\pgfqpoint{2.860722in}{2.806606in}}%
\pgfpathlineto{\pgfqpoint{2.827739in}{2.779507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333479in}{2.776506in}}%
\pgfpathlineto{\pgfqpoint{3.387490in}{2.760293in}}%
\pgfpathlineto{\pgfqpoint{3.419392in}{2.786750in}}%
\pgfpathlineto{\pgfqpoint{3.365452in}{2.803082in}}%
\pgfpathlineto{\pgfqpoint{3.333479in}{2.776506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809329,0.852974,0.922323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313775in}{2.666311in}}%
\pgfpathlineto{\pgfqpoint{4.368540in}{2.627985in}}%
\pgfpathlineto{\pgfqpoint{4.398825in}{2.675805in}}%
\pgfpathlineto{\pgfqpoint{4.344051in}{2.709694in}}%
\pgfpathlineto{\pgfqpoint{4.313775in}{2.666311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461736in}{2.776321in}}%
\pgfpathlineto{\pgfqpoint{2.514740in}{2.760578in}}%
\pgfpathlineto{\pgfqpoint{2.548395in}{2.787866in}}%
\pgfpathlineto{\pgfqpoint{2.495458in}{2.803551in}}%
\pgfpathlineto{\pgfqpoint{2.461736in}{2.776321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834758in}{3.162768in}}%
\pgfpathlineto{\pgfqpoint{4.892717in}{3.223487in}}%
\pgfpathlineto{\pgfqpoint{4.923092in}{3.298180in}}%
\pgfpathlineto{\pgfqpoint{4.864787in}{3.226955in}}%
\pgfpathlineto{\pgfqpoint{4.834758in}{3.162768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473455in}{2.770212in}}%
\pgfpathlineto{\pgfqpoint{3.527642in}{2.753422in}}%
\pgfpathlineto{\pgfqpoint{3.559268in}{2.779636in}}%
\pgfpathlineto{\pgfqpoint{3.505154in}{2.796602in}}%
\pgfpathlineto{\pgfqpoint{3.473455in}{2.770212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593541in}{2.618085in}}%
\pgfpathlineto{\pgfqpoint{4.648191in}{2.568908in}}%
\pgfpathlineto{\pgfqpoint{4.679413in}{2.671600in}}%
\pgfpathlineto{\pgfqpoint{4.624377in}{2.704592in}}%
\pgfpathlineto{\pgfqpoint{4.593541in}{2.618085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967543in}{2.775232in}}%
\pgfpathlineto{\pgfqpoint{3.021140in}{2.759511in}}%
\pgfpathlineto{\pgfqpoint{3.053785in}{2.786523in}}%
\pgfpathlineto{\pgfqpoint{3.000258in}{2.802247in}}%
\pgfpathlineto{\pgfqpoint{2.967543in}{2.775232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640139in}{2.303343in}}%
\pgfpathlineto{\pgfqpoint{4.693257in}{2.192454in}}%
\pgfpathlineto{\pgfqpoint{4.724741in}{2.306274in}}%
\pgfpathlineto{\pgfqpoint{4.671192in}{2.398872in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{2.303343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173875in}{2.695115in}}%
\pgfpathlineto{\pgfqpoint{4.228665in}{2.663507in}}%
\pgfpathlineto{\pgfqpoint{4.259006in}{2.699779in}}%
\pgfpathlineto{\pgfqpoint{4.204265in}{2.729420in}}%
\pgfpathlineto{\pgfqpoint{4.173875in}{2.695115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772706,0.838978,0.949319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508270in}{2.591747in}}%
\pgfpathlineto{\pgfqpoint{4.562828in}{2.538536in}}%
\pgfpathlineto{\pgfqpoint{4.593541in}{2.618085in}}%
\pgfpathlineto{\pgfqpoint{4.538774in}{2.660094in}}%
\pgfpathlineto{\pgfqpoint{4.508270in}{2.591747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656683,0.771806,0.994914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671192in}{2.398872in}}%
\pgfpathlineto{\pgfqpoint{4.724741in}{2.306274in}}%
\pgfpathlineto{\pgfqpoint{4.756796in}{2.440832in}}%
\pgfpathlineto{\pgfqpoint{4.702644in}{2.510636in}}%
\pgfpathlineto{\pgfqpoint{4.671192in}{2.398872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613505in}{2.762294in}}%
\pgfpathlineto{\pgfqpoint{3.667864in}{2.744482in}}%
\pgfpathlineto{\pgfqpoint{3.699210in}{2.770567in}}%
\pgfpathlineto{\pgfqpoint{3.644927in}{2.788587in}}%
\pgfpathlineto{\pgfqpoint{3.613505in}{2.762294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601455in}{2.772158in}}%
\pgfpathlineto{\pgfqpoint{2.654638in}{2.756428in}}%
\pgfpathlineto{\pgfqpoint{2.688023in}{2.783698in}}%
\pgfpathlineto{\pgfqpoint{2.634908in}{2.799377in}}%
\pgfpathlineto{\pgfqpoint{2.601455in}{2.772158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033849in}{2.719219in}}%
\pgfpathlineto{\pgfqpoint{4.088598in}{2.693055in}}%
\pgfpathlineto{\pgfqpoint{4.119132in}{2.723299in}}%
\pgfpathlineto{\pgfqpoint{4.064455in}{2.748787in}}%
\pgfpathlineto{\pgfqpoint{4.033849in}{2.719219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107437in}{2.770762in}}%
\pgfpathlineto{\pgfqpoint{3.161213in}{2.754965in}}%
\pgfpathlineto{\pgfqpoint{3.193588in}{2.781803in}}%
\pgfpathlineto{\pgfqpoint{3.139882in}{2.797645in}}%
\pgfpathlineto{\pgfqpoint{3.107437in}{2.770762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753611in}{2.751886in}}%
\pgfpathlineto{\pgfqpoint{3.808128in}{2.732370in}}%
\pgfpathlineto{\pgfqpoint{3.839193in}{2.758693in}}%
\pgfpathlineto{\pgfqpoint{3.784755in}{2.778368in}}%
\pgfpathlineto{\pgfqpoint{3.753611in}{2.751886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893742in}{2.737905in}}%
\pgfpathlineto{\pgfqpoint{3.948394in}{2.715708in}}%
\pgfpathlineto{\pgfqpoint{3.979182in}{2.743125in}}%
\pgfpathlineto{\pgfqpoint{3.924609in}{2.765249in}}%
\pgfpathlineto{\pgfqpoint{3.893742in}{2.737905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651398,0.768121,0.995891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810511in}{2.356424in}}%
\pgfpathlineto{\pgfqpoint{4.863612in}{2.253544in}}%
\pgfpathlineto{\pgfqpoint{4.898484in}{2.477781in}}%
\pgfpathlineto{\pgfqpoint{4.844024in}{2.538799in}}%
\pgfpathlineto{\pgfqpoint{4.810511in}{2.356424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609541in}{2.227852in}}%
\pgfpathlineto{\pgfqpoint{4.662419in}{2.104139in}}%
\pgfpathlineto{\pgfqpoint{4.693257in}{2.192454in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{2.303343in}}%
\pgfpathlineto{\pgfqpoint{4.609541in}{2.227852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743754,0.825125,0.965798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562828in}{2.538536in}}%
\pgfpathlineto{\pgfqpoint{4.617173in}{2.475151in}}%
\pgfpathlineto{\pgfqpoint{4.648191in}{2.568908in}}%
\pgfpathlineto{\pgfqpoint{4.593541in}{2.618085in}}%
\pgfpathlineto{\pgfqpoint{4.562828in}{2.538536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772706,0.838978,0.949319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648191in}{2.568908in}}%
\pgfpathlineto{\pgfqpoint{4.702644in}{2.510636in}}%
\pgfpathlineto{\pgfqpoint{4.734405in}{2.633877in}}%
\pgfpathlineto{\pgfqpoint{4.679413in}{2.671600in}}%
\pgfpathlineto{\pgfqpoint{4.648191in}{2.568908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703587,0.802586,0.982847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617173in}{2.475151in}}%
\pgfpathlineto{\pgfqpoint{4.671192in}{2.398872in}}%
\pgfpathlineto{\pgfqpoint{4.702644in}{2.510636in}}%
\pgfpathlineto{\pgfqpoint{4.648191in}{2.568908in}}%
\pgfpathlineto{\pgfqpoint{4.617173in}{2.475151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368540in}{2.627985in}}%
\pgfpathlineto{\pgfqpoint{4.423256in}{2.583492in}}%
\pgfpathlineto{\pgfqpoint{4.453581in}{2.636937in}}%
\pgfpathlineto{\pgfqpoint{4.398825in}{2.675805in}}%
\pgfpathlineto{\pgfqpoint{4.368540in}{2.627985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235205in}{2.768945in}}%
\pgfpathlineto{\pgfqpoint{2.287976in}{2.753156in}}%
\pgfpathlineto{\pgfqpoint{2.322103in}{2.780502in}}%
\pgfpathlineto{\pgfqpoint{2.269398in}{2.796228in}}%
\pgfpathlineto{\pgfqpoint{2.235205in}{2.768945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741262in}{2.767999in}}%
\pgfpathlineto{\pgfqpoint{2.794624in}{2.752282in}}%
\pgfpathlineto{\pgfqpoint{2.827739in}{2.779507in}}%
\pgfpathlineto{\pgfqpoint{2.774446in}{2.795187in}}%
\pgfpathlineto{\pgfqpoint{2.741262in}{2.767999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243520,0.319189,0.771672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626272in}{1.864524in}}%
\pgfpathlineto{\pgfqpoint{4.677549in}{1.675171in}}%
\pgfpathlineto{\pgfqpoint{4.705535in}{1.655412in}}%
\pgfpathlineto{\pgfqpoint{4.654781in}{1.854726in}}%
\pgfpathlineto{\pgfqpoint{4.626272in}{1.864524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247420in}{2.765895in}}%
\pgfpathlineto{\pgfqpoint{3.301376in}{2.749913in}}%
\pgfpathlineto{\pgfqpoint{3.333479in}{2.776506in}}%
\pgfpathlineto{\pgfqpoint{3.279594in}{2.792589in}}%
\pgfpathlineto{\pgfqpoint{3.247420in}{2.765895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679413in}{2.671600in}}%
\pgfpathlineto{\pgfqpoint{4.734405in}{2.633877in}}%
\pgfpathlineto{\pgfqpoint{4.766350in}{2.763131in}}%
\pgfpathlineto{\pgfqpoint{4.710745in}{2.778910in}}%
\pgfpathlineto{\pgfqpoint{4.679413in}{2.671600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969522,0.700833,0.587508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804215in}{3.082333in}}%
\pgfpathlineto{\pgfqpoint{4.861689in}{3.128079in}}%
\pgfpathlineto{\pgfqpoint{4.892717in}{3.223487in}}%
\pgfpathlineto{\pgfqpoint{4.834758in}{3.162768in}}%
\pgfpathlineto{\pgfqpoint{4.804215in}{3.082333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743754,0.825125,0.965798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702644in}{2.510636in}}%
\pgfpathlineto{\pgfqpoint{4.756796in}{2.440832in}}%
\pgfpathlineto{\pgfqpoint{4.789300in}{2.590148in}}%
\pgfpathlineto{\pgfqpoint{4.734405in}{2.633877in}}%
\pgfpathlineto{\pgfqpoint{4.702644in}{2.510636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952680in}{3.349287in}}%
\pgfpathlineto{\pgfqpoint{5.012385in}{3.451704in}}%
\pgfpathlineto{\pgfqpoint{5.041090in}{3.477691in}}%
\pgfpathlineto{\pgfqpoint{4.981390in}{3.375374in}}%
\pgfpathlineto{\pgfqpoint{4.952680in}{3.349287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703587,0.802586,0.982847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756796in}{2.440832in}}%
\pgfpathlineto{\pgfqpoint{4.810511in}{2.356424in}}%
\pgfpathlineto{\pgfqpoint{4.844024in}{2.538799in}}%
\pgfpathlineto{\pgfqpoint{4.789300in}{2.590148in}}%
\pgfpathlineto{\pgfqpoint{4.756796in}{2.440832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374930in}{2.764749in}}%
\pgfpathlineto{\pgfqpoint{2.427879in}{2.748970in}}%
\pgfpathlineto{\pgfqpoint{2.461736in}{2.776321in}}%
\pgfpathlineto{\pgfqpoint{2.408854in}{2.792038in}}%
\pgfpathlineto{\pgfqpoint{2.374930in}{2.764749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586424in}{2.394098in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{2.303343in}}%
\pgfpathlineto{\pgfqpoint{4.671192in}{2.398872in}}%
\pgfpathlineto{\pgfqpoint{4.617173in}{2.475151in}}%
\pgfpathlineto{\pgfqpoint{4.586424in}{2.394098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710745in}{2.778910in}}%
\pgfpathlineto{\pgfqpoint{4.766350in}{2.763131in}}%
\pgfpathlineto{\pgfqpoint{4.798328in}{2.892517in}}%
\pgfpathlineto{\pgfqpoint{4.742076in}{2.886213in}}%
\pgfpathlineto{\pgfqpoint{4.710745in}{2.778910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881156in}{2.763808in}}%
\pgfpathlineto{\pgfqpoint{2.934698in}{2.748094in}}%
\pgfpathlineto{\pgfqpoint{2.967543in}{2.775232in}}%
\pgfpathlineto{\pgfqpoint{2.914071in}{2.790932in}}%
\pgfpathlineto{\pgfqpoint{2.881156in}{2.763808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813693,0.854282,0.918480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228665in}{2.663507in}}%
\pgfpathlineto{\pgfqpoint{4.283474in}{2.627555in}}%
\pgfpathlineto{\pgfqpoint{4.313775in}{2.666311in}}%
\pgfpathlineto{\pgfqpoint{4.259006in}{2.699779in}}%
\pgfpathlineto{\pgfqpoint{4.228665in}{2.663507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387490in}{2.760293in}}%
\pgfpathlineto{\pgfqpoint{3.441626in}{2.743926in}}%
\pgfpathlineto{\pgfqpoint{3.473455in}{2.770212in}}%
\pgfpathlineto{\pgfqpoint{3.419392in}{2.786750in}}%
\pgfpathlineto{\pgfqpoint{3.387490in}{2.760293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423256in}{2.583492in}}%
\pgfpathlineto{\pgfqpoint{4.477865in}{2.531172in}}%
\pgfpathlineto{\pgfqpoint{4.508270in}{2.591747in}}%
\pgfpathlineto{\pgfqpoint{4.453581in}{2.636937in}}%
\pgfpathlineto{\pgfqpoint{4.423256in}{2.583492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773277in}{2.988835in}}%
\pgfpathlineto{\pgfqpoint{4.830167in}{3.016066in}}%
\pgfpathlineto{\pgfqpoint{4.861689in}{3.128079in}}%
\pgfpathlineto{\pgfqpoint{4.804215in}{3.082333in}}%
\pgfpathlineto{\pgfqpoint{4.773277in}{2.988835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358415,0.478426,0.896795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602738in}{2.015807in}}%
\pgfpathlineto{\pgfqpoint{4.654781in}{1.854726in}}%
\pgfpathlineto{\pgfqpoint{4.684118in}{1.883838in}}%
\pgfpathlineto{\pgfqpoint{4.632253in}{2.044668in}}%
\pgfpathlineto{\pgfqpoint{4.602738in}{2.015807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742076in}{2.886213in}}%
\pgfpathlineto{\pgfqpoint{4.798328in}{2.892517in}}%
\pgfpathlineto{\pgfqpoint{4.830167in}{3.016066in}}%
\pgfpathlineto{\pgfqpoint{4.773277in}{2.988835in}}%
\pgfpathlineto{\pgfqpoint{4.742076in}{2.886213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514740in}{2.760578in}}%
\pgfpathlineto{\pgfqpoint{2.567868in}{2.744813in}}%
\pgfpathlineto{\pgfqpoint{2.601455in}{2.772158in}}%
\pgfpathlineto{\pgfqpoint{2.548395in}{2.787866in}}%
\pgfpathlineto{\pgfqpoint{2.514740in}{2.760578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527642in}{2.753422in}}%
\pgfpathlineto{\pgfqpoint{3.581954in}{2.736321in}}%
\pgfpathlineto{\pgfqpoint{3.613505in}{2.762294in}}%
\pgfpathlineto{\pgfqpoint{3.559268in}{2.779636in}}%
\pgfpathlineto{\pgfqpoint{3.527642in}{2.753422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698454,0.799450,0.984577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532288in}{2.468926in}}%
\pgfpathlineto{\pgfqpoint{4.586424in}{2.394098in}}%
\pgfpathlineto{\pgfqpoint{4.617173in}{2.475151in}}%
\pgfpathlineto{\pgfqpoint{4.562828in}{2.538536in}}%
\pgfpathlineto{\pgfqpoint{4.532288in}{2.468926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738826,0.822572,0.968261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477865in}{2.531172in}}%
\pgfpathlineto{\pgfqpoint{4.532288in}{2.468926in}}%
\pgfpathlineto{\pgfqpoint{4.562828in}{2.538536in}}%
\pgfpathlineto{\pgfqpoint{4.508270in}{2.591747in}}%
\pgfpathlineto{\pgfqpoint{4.477865in}{2.531172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021140in}{2.759511in}}%
\pgfpathlineto{\pgfqpoint{3.074861in}{2.743771in}}%
\pgfpathlineto{\pgfqpoint{3.107437in}{2.770762in}}%
\pgfpathlineto{\pgfqpoint{3.053785in}{2.786523in}}%
\pgfpathlineto{\pgfqpoint{3.021140in}{2.759511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088598in}{2.693055in}}%
\pgfpathlineto{\pgfqpoint{4.143413in}{2.664028in}}%
\pgfpathlineto{\pgfqpoint{4.173875in}{2.695115in}}%
\pgfpathlineto{\pgfqpoint{4.119132in}{2.723299in}}%
\pgfpathlineto{\pgfqpoint{4.088598in}{2.693055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667864in}{2.744482in}}%
\pgfpathlineto{\pgfqpoint{3.722342in}{2.726082in}}%
\pgfpathlineto{\pgfqpoint{3.753611in}{2.751886in}}%
\pgfpathlineto{\pgfqpoint{3.699210in}{2.770567in}}%
\pgfpathlineto{\pgfqpoint{3.667864in}{2.744482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148159in}{2.757368in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{2.741543in}}%
\pgfpathlineto{\pgfqpoint{2.235205in}{2.768945in}}%
\pgfpathlineto{\pgfqpoint{2.182556in}{2.784706in}}%
\pgfpathlineto{\pgfqpoint{2.148159in}{2.757368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948394in}{2.715708in}}%
\pgfpathlineto{\pgfqpoint{4.003141in}{2.691727in}}%
\pgfpathlineto{\pgfqpoint{4.033849in}{2.719219in}}%
\pgfpathlineto{\pgfqpoint{3.979182in}{2.743125in}}%
\pgfpathlineto{\pgfqpoint{3.948394in}{2.715708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808128in}{2.732370in}}%
\pgfpathlineto{\pgfqpoint{3.862757in}{2.711802in}}%
\pgfpathlineto{\pgfqpoint{3.893742in}{2.737905in}}%
\pgfpathlineto{\pgfqpoint{3.839193in}{2.758693in}}%
\pgfpathlineto{\pgfqpoint{3.808128in}{2.732370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654638in}{2.756428in}}%
\pgfpathlineto{\pgfqpoint{2.707945in}{2.740681in}}%
\pgfpathlineto{\pgfqpoint{2.741262in}{2.767999in}}%
\pgfpathlineto{\pgfqpoint{2.688023in}{2.783698in}}%
\pgfpathlineto{\pgfqpoint{2.654638in}{2.756428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579415in}{2.175075in}}%
\pgfpathlineto{\pgfqpoint{4.632253in}{2.044668in}}%
\pgfpathlineto{\pgfqpoint{4.662419in}{2.104139in}}%
\pgfpathlineto{\pgfqpoint{4.609541in}{2.227852in}}%
\pgfpathlineto{\pgfqpoint{4.579415in}{2.175075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826784,0.858205,0.906953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734405in}{2.633877in}}%
\pgfpathlineto{\pgfqpoint{4.789300in}{2.590148in}}%
\pgfpathlineto{\pgfqpoint{4.822084in}{2.747316in}}%
\pgfpathlineto{\pgfqpoint{4.766350in}{2.763131in}}%
\pgfpathlineto{\pgfqpoint{4.734405in}{2.633877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161213in}{2.754965in}}%
\pgfpathlineto{\pgfqpoint{3.215115in}{2.739131in}}%
\pgfpathlineto{\pgfqpoint{3.247420in}{2.765895in}}%
\pgfpathlineto{\pgfqpoint{3.193588in}{2.781803in}}%
\pgfpathlineto{\pgfqpoint{3.161213in}{2.754965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796064,0.848693,0.933471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283474in}{2.627555in}}%
\pgfpathlineto{\pgfqpoint{4.338265in}{2.586088in}}%
\pgfpathlineto{\pgfqpoint{4.368540in}{2.627985in}}%
\pgfpathlineto{\pgfqpoint{4.313775in}{2.666311in}}%
\pgfpathlineto{\pgfqpoint{4.283474in}{2.627555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555986in}{2.328776in}}%
\pgfpathlineto{\pgfqpoint{4.609541in}{2.227852in}}%
\pgfpathlineto{\pgfqpoint{4.640139in}{2.303343in}}%
\pgfpathlineto{\pgfqpoint{4.586424in}{2.394098in}}%
\pgfpathlineto{\pgfqpoint{4.555986in}{2.328776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287976in}{2.753156in}}%
\pgfpathlineto{\pgfqpoint{2.340869in}{2.737339in}}%
\pgfpathlineto{\pgfqpoint{2.374930in}{2.764749in}}%
\pgfpathlineto{\pgfqpoint{2.322103in}{2.780502in}}%
\pgfpathlineto{\pgfqpoint{2.287976in}{2.753156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794624in}{2.752282in}}%
\pgfpathlineto{\pgfqpoint{2.848109in}{2.736553in}}%
\pgfpathlineto{\pgfqpoint{2.881156in}{2.763808in}}%
\pgfpathlineto{\pgfqpoint{2.827739in}{2.779507in}}%
\pgfpathlineto{\pgfqpoint{2.794624in}{2.752282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301376in}{2.749913in}}%
\pgfpathlineto{\pgfqpoint{3.355458in}{2.733846in}}%
\pgfpathlineto{\pgfqpoint{3.387490in}{2.760293in}}%
\pgfpathlineto{\pgfqpoint{3.333479in}{2.776506in}}%
\pgfpathlineto{\pgfqpoint{3.301376in}{2.749913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427879in}{2.748970in}}%
\pgfpathlineto{\pgfqpoint{2.480951in}{2.733166in}}%
\pgfpathlineto{\pgfqpoint{2.514740in}{2.760578in}}%
\pgfpathlineto{\pgfqpoint{2.461736in}{2.776321in}}%
\pgfpathlineto{\pgfqpoint{2.427879in}{2.748970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338265in}{2.586088in}}%
\pgfpathlineto{\pgfqpoint{4.392988in}{2.537619in}}%
\pgfpathlineto{\pgfqpoint{4.423256in}{2.583492in}}%
\pgfpathlineto{\pgfqpoint{4.368540in}{2.627985in}}%
\pgfpathlineto{\pgfqpoint{4.338265in}{2.586088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818056,0.855590,0.914638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143413in}{2.664028in}}%
\pgfpathlineto{\pgfqpoint{4.198272in}{2.631365in}}%
\pgfpathlineto{\pgfqpoint{4.228665in}{2.663507in}}%
\pgfpathlineto{\pgfqpoint{4.173875in}{2.695115in}}%
\pgfpathlineto{\pgfqpoint{4.143413in}{2.664028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441626in}{2.743926in}}%
\pgfpathlineto{\pgfqpoint{3.495886in}{2.727370in}}%
\pgfpathlineto{\pgfqpoint{3.527642in}{2.753422in}}%
\pgfpathlineto{\pgfqpoint{3.473455in}{2.770212in}}%
\pgfpathlineto{\pgfqpoint{3.441626in}{2.743926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934698in}{2.748094in}}%
\pgfpathlineto{\pgfqpoint{2.988363in}{2.732372in}}%
\pgfpathlineto{\pgfqpoint{3.021140in}{2.759511in}}%
\pgfpathlineto{\pgfqpoint{2.967543in}{2.775232in}}%
\pgfpathlineto{\pgfqpoint{2.934698in}{2.748094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661968,0.775491,0.993937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501948in}{2.411655in}}%
\pgfpathlineto{\pgfqpoint{4.555986in}{2.328776in}}%
\pgfpathlineto{\pgfqpoint{4.586424in}{2.394098in}}%
\pgfpathlineto{\pgfqpoint{4.532288in}{2.468926in}}%
\pgfpathlineto{\pgfqpoint{4.501948in}{2.411655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581954in}{2.736321in}}%
\pgfpathlineto{\pgfqpoint{3.636388in}{2.718834in}}%
\pgfpathlineto{\pgfqpoint{3.667864in}{2.744482in}}%
\pgfpathlineto{\pgfqpoint{3.613505in}{2.762294in}}%
\pgfpathlineto{\pgfqpoint{3.581954in}{2.736321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813693,0.854282,0.918480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789300in}{2.590148in}}%
\pgfpathlineto{\pgfqpoint{4.844024in}{2.538799in}}%
\pgfpathlineto{\pgfqpoint{4.877948in}{2.731464in}}%
\pgfpathlineto{\pgfqpoint{4.822084in}{2.747316in}}%
\pgfpathlineto{\pgfqpoint{4.789300in}{2.590148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567868in}{2.744813in}}%
\pgfpathlineto{\pgfqpoint{2.621119in}{2.729029in}}%
\pgfpathlineto{\pgfqpoint{2.654638in}{2.756428in}}%
\pgfpathlineto{\pgfqpoint{2.601455in}{2.772158in}}%
\pgfpathlineto{\pgfqpoint{2.567868in}{2.744813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003141in}{2.691727in}}%
\pgfpathlineto{\pgfqpoint{4.057972in}{2.665486in}}%
\pgfpathlineto{\pgfqpoint{4.088598in}{2.693055in}}%
\pgfpathlineto{\pgfqpoint{4.033849in}{2.719219in}}%
\pgfpathlineto{\pgfqpoint{4.003141in}{2.691727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748682,0.827679,0.963334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392988in}{2.537619in}}%
\pgfpathlineto{\pgfqpoint{4.447578in}{2.480268in}}%
\pgfpathlineto{\pgfqpoint{4.477865in}{2.531172in}}%
\pgfpathlineto{\pgfqpoint{4.423256in}{2.583492in}}%
\pgfpathlineto{\pgfqpoint{4.392988in}{2.537619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902849,0.844796,0.811970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766350in}{2.763131in}}%
\pgfpathlineto{\pgfqpoint{4.822084in}{2.747316in}}%
\pgfpathlineto{\pgfqpoint{4.854947in}{2.904860in}}%
\pgfpathlineto{\pgfqpoint{4.798328in}{2.892517in}}%
\pgfpathlineto{\pgfqpoint{4.766350in}{2.763131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074861in}{2.743771in}}%
\pgfpathlineto{\pgfqpoint{3.128707in}{2.728018in}}%
\pgfpathlineto{\pgfqpoint{3.161213in}{2.754965in}}%
\pgfpathlineto{\pgfqpoint{3.107437in}{2.770762in}}%
\pgfpathlineto{\pgfqpoint{3.074861in}{2.743771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923092in}{3.298180in}}%
\pgfpathlineto{\pgfqpoint{4.982542in}{3.393686in}}%
\pgfpathlineto{\pgfqpoint{5.012385in}{3.451704in}}%
\pgfpathlineto{\pgfqpoint{4.952680in}{3.349287in}}%
\pgfpathlineto{\pgfqpoint{4.923092in}{3.298180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713852,0.808857,0.979386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447578in}{2.480268in}}%
\pgfpathlineto{\pgfqpoint{4.501948in}{2.411655in}}%
\pgfpathlineto{\pgfqpoint{4.532288in}{2.468926in}}%
\pgfpathlineto{\pgfqpoint{4.477865in}{2.531172in}}%
\pgfpathlineto{\pgfqpoint{4.447578in}{2.480268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722342in}{2.726082in}}%
\pgfpathlineto{\pgfqpoint{3.776939in}{2.706942in}}%
\pgfpathlineto{\pgfqpoint{3.808128in}{2.732370in}}%
\pgfpathlineto{\pgfqpoint{3.753611in}{2.751886in}}%
\pgfpathlineto{\pgfqpoint{3.722342in}{2.726082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862757in}{2.711802in}}%
\pgfpathlineto{\pgfqpoint{3.917492in}{2.689904in}}%
\pgfpathlineto{\pgfqpoint{3.948394in}{2.715708in}}%
\pgfpathlineto{\pgfqpoint{3.893742in}{2.737905in}}%
\pgfpathlineto{\pgfqpoint{3.862757in}{2.711802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200874in}{2.741543in}}%
\pgfpathlineto{\pgfqpoint{2.253711in}{2.725690in}}%
\pgfpathlineto{\pgfqpoint{2.287976in}{2.753156in}}%
\pgfpathlineto{\pgfqpoint{2.235205in}{2.768945in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{2.741543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707945in}{2.740681in}}%
\pgfpathlineto{\pgfqpoint{2.761375in}{2.724922in}}%
\pgfpathlineto{\pgfqpoint{2.794624in}{2.752282in}}%
\pgfpathlineto{\pgfqpoint{2.741262in}{2.767999in}}%
\pgfpathlineto{\pgfqpoint{2.707945in}{2.740681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215115in}{2.739131in}}%
\pgfpathlineto{\pgfqpoint{3.269141in}{2.723260in}}%
\pgfpathlineto{\pgfqpoint{3.301376in}{2.749913in}}%
\pgfpathlineto{\pgfqpoint{3.247420in}{2.765895in}}%
\pgfpathlineto{\pgfqpoint{3.215115in}{2.739131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861054,0.362916,0.290628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041090in}{3.477691in}}%
\pgfpathlineto{\pgfqpoint{5.102398in}{3.613243in}}%
\pgfpathlineto{\pgfqpoint{5.129556in}{3.598171in}}%
\pgfpathlineto{\pgfqpoint{5.068597in}{3.471779in}}%
\pgfpathlineto{\pgfqpoint{5.041090in}{3.477691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804965,0.851666,0.926165}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198272in}{2.631365in}}%
\pgfpathlineto{\pgfqpoint{4.253147in}{2.594087in}}%
\pgfpathlineto{\pgfqpoint{4.283474in}{2.627555in}}%
\pgfpathlineto{\pgfqpoint{4.228665in}{2.663507in}}%
\pgfpathlineto{\pgfqpoint{4.198272in}{2.631365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570616,0.704109,0.997195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525869in}{2.281318in}}%
\pgfpathlineto{\pgfqpoint{4.579415in}{2.175075in}}%
\pgfpathlineto{\pgfqpoint{4.609541in}{2.227852in}}%
\pgfpathlineto{\pgfqpoint{4.555986in}{2.328776in}}%
\pgfpathlineto{\pgfqpoint{4.525869in}{2.281318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340869in}{2.737339in}}%
\pgfpathlineto{\pgfqpoint{2.393885in}{2.721496in}}%
\pgfpathlineto{\pgfqpoint{2.427879in}{2.748970in}}%
\pgfpathlineto{\pgfqpoint{2.374930in}{2.764749in}}%
\pgfpathlineto{\pgfqpoint{2.340869in}{2.737339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848109in}{2.736553in}}%
\pgfpathlineto{\pgfqpoint{2.901719in}{2.720819in}}%
\pgfpathlineto{\pgfqpoint{2.934698in}{2.748094in}}%
\pgfpathlineto{\pgfqpoint{2.881156in}{2.763808in}}%
\pgfpathlineto{\pgfqpoint{2.848109in}{2.736553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800601,0.850358,0.930008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844024in}{2.538799in}}%
\pgfpathlineto{\pgfqpoint{4.898484in}{2.477781in}}%
\pgfpathlineto{\pgfqpoint{4.933942in}{2.715575in}}%
\pgfpathlineto{\pgfqpoint{4.877948in}{2.731464in}}%
\pgfpathlineto{\pgfqpoint{4.844024in}{2.538799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355458in}{2.733846in}}%
\pgfpathlineto{\pgfqpoint{3.409665in}{2.717682in}}%
\pgfpathlineto{\pgfqpoint{3.441626in}{2.743926in}}%
\pgfpathlineto{\pgfqpoint{3.387490in}{2.760293in}}%
\pgfpathlineto{\pgfqpoint{3.355458in}{2.733846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798328in}{2.892517in}}%
\pgfpathlineto{\pgfqpoint{4.854947in}{2.904860in}}%
\pgfpathlineto{\pgfqpoint{4.887661in}{3.055156in}}%
\pgfpathlineto{\pgfqpoint{4.830167in}{3.016066in}}%
\pgfpathlineto{\pgfqpoint{4.798328in}{2.892517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549744in}{2.146428in}}%
\pgfpathlineto{\pgfqpoint{4.602738in}{2.015807in}}%
\pgfpathlineto{\pgfqpoint{4.632253in}{2.044668in}}%
\pgfpathlineto{\pgfqpoint{4.579415in}{2.175075in}}%
\pgfpathlineto{\pgfqpoint{4.549744in}{2.146428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480951in}{2.733166in}}%
\pgfpathlineto{\pgfqpoint{2.534146in}{2.717341in}}%
\pgfpathlineto{\pgfqpoint{2.567868in}{2.744813in}}%
\pgfpathlineto{\pgfqpoint{2.514740in}{2.760578in}}%
\pgfpathlineto{\pgfqpoint{2.480951in}{2.733166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495886in}{2.727370in}}%
\pgfpathlineto{\pgfqpoint{3.550272in}{2.710586in}}%
\pgfpathlineto{\pgfqpoint{3.581954in}{2.736321in}}%
\pgfpathlineto{\pgfqpoint{3.527642in}{2.753422in}}%
\pgfpathlineto{\pgfqpoint{3.495886in}{2.727370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057972in}{2.665486in}}%
\pgfpathlineto{\pgfqpoint{4.112872in}{2.636377in}}%
\pgfpathlineto{\pgfqpoint{4.143413in}{2.664028in}}%
\pgfpathlineto{\pgfqpoint{4.088598in}{2.693055in}}%
\pgfpathlineto{\pgfqpoint{4.057972in}{2.665486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988363in}{2.732372in}}%
\pgfpathlineto{\pgfqpoint{3.042153in}{2.716648in}}%
\pgfpathlineto{\pgfqpoint{3.074861in}{2.743771in}}%
\pgfpathlineto{\pgfqpoint{3.021140in}{2.759511in}}%
\pgfpathlineto{\pgfqpoint{2.988363in}{2.732372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253147in}{2.594087in}}%
\pgfpathlineto{\pgfqpoint{4.307999in}{2.550951in}}%
\pgfpathlineto{\pgfqpoint{4.338265in}{2.586088in}}%
\pgfpathlineto{\pgfqpoint{4.283474in}{2.627555in}}%
\pgfpathlineto{\pgfqpoint{4.253147in}{2.594087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113624in}{2.729913in}}%
\pgfpathlineto{\pgfqpoint{2.166405in}{2.714023in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{2.741543in}}%
\pgfpathlineto{\pgfqpoint{2.148159in}{2.757368in}}%
\pgfpathlineto{\pgfqpoint{2.113624in}{2.729913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636388in}{2.718834in}}%
\pgfpathlineto{\pgfqpoint{3.690945in}{2.700865in}}%
\pgfpathlineto{\pgfqpoint{3.722342in}{2.726082in}}%
\pgfpathlineto{\pgfqpoint{3.667864in}{2.744482in}}%
\pgfpathlineto{\pgfqpoint{3.636388in}{2.718834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892717in}{3.223487in}}%
\pgfpathlineto{\pgfqpoint{4.951683in}{3.305502in}}%
\pgfpathlineto{\pgfqpoint{4.982542in}{3.393686in}}%
\pgfpathlineto{\pgfqpoint{4.923092in}{3.298180in}}%
\pgfpathlineto{\pgfqpoint{4.892717in}{3.223487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917492in}{2.689904in}}%
\pgfpathlineto{\pgfqpoint{3.972326in}{2.666321in}}%
\pgfpathlineto{\pgfqpoint{4.003141in}{2.691727in}}%
\pgfpathlineto{\pgfqpoint{3.948394in}{2.715708in}}%
\pgfpathlineto{\pgfqpoint{3.917492in}{2.689904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621119in}{2.729029in}}%
\pgfpathlineto{\pgfqpoint{2.674494in}{2.713230in}}%
\pgfpathlineto{\pgfqpoint{2.707945in}{2.740681in}}%
\pgfpathlineto{\pgfqpoint{2.654638in}{2.756428in}}%
\pgfpathlineto{\pgfqpoint{2.621119in}{2.729029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776939in}{2.706942in}}%
\pgfpathlineto{\pgfqpoint{3.831651in}{2.686870in}}%
\pgfpathlineto{\pgfqpoint{3.862757in}{2.711802in}}%
\pgfpathlineto{\pgfqpoint{3.808128in}{2.732370in}}%
\pgfpathlineto{\pgfqpoint{3.776939in}{2.706942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.373552,0.497499,0.909467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573809in}{2.017674in}}%
\pgfpathlineto{\pgfqpoint{4.626272in}{1.864524in}}%
\pgfpathlineto{\pgfqpoint{4.654781in}{1.854726in}}%
\pgfpathlineto{\pgfqpoint{4.602738in}{2.015807in}}%
\pgfpathlineto{\pgfqpoint{4.573809in}{2.017674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128707in}{2.728018in}}%
\pgfpathlineto{\pgfqpoint{3.182678in}{2.712257in}}%
\pgfpathlineto{\pgfqpoint{3.215115in}{2.739131in}}%
\pgfpathlineto{\pgfqpoint{3.161213in}{2.754965in}}%
\pgfpathlineto{\pgfqpoint{3.128707in}{2.728018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640828,0.760752,0.997846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471816in}{2.368417in}}%
\pgfpathlineto{\pgfqpoint{4.525869in}{2.281318in}}%
\pgfpathlineto{\pgfqpoint{4.555986in}{2.328776in}}%
\pgfpathlineto{\pgfqpoint{4.501948in}{2.411655in}}%
\pgfpathlineto{\pgfqpoint{4.471816in}{2.368417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830167in}{3.016066in}}%
\pgfpathlineto{\pgfqpoint{4.887661in}{3.055156in}}%
\pgfpathlineto{\pgfqpoint{4.919985in}{3.190884in}}%
\pgfpathlineto{\pgfqpoint{4.861689in}{3.128079in}}%
\pgfpathlineto{\pgfqpoint{4.830167in}{3.016066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253711in}{2.725690in}}%
\pgfpathlineto{\pgfqpoint{2.306671in}{2.709808in}}%
\pgfpathlineto{\pgfqpoint{2.340869in}{2.737339in}}%
\pgfpathlineto{\pgfqpoint{2.287976in}{2.753156in}}%
\pgfpathlineto{\pgfqpoint{2.253711in}{2.725690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307999in}{2.550951in}}%
\pgfpathlineto{\pgfqpoint{4.362777in}{2.500379in}}%
\pgfpathlineto{\pgfqpoint{4.392988in}{2.537619in}}%
\pgfpathlineto{\pgfqpoint{4.338265in}{2.586088in}}%
\pgfpathlineto{\pgfqpoint{4.307999in}{2.550951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761375in}{2.724922in}}%
\pgfpathlineto{\pgfqpoint{2.814929in}{2.709157in}}%
\pgfpathlineto{\pgfqpoint{2.848109in}{2.736553in}}%
\pgfpathlineto{\pgfqpoint{2.794624in}{2.752282in}}%
\pgfpathlineto{\pgfqpoint{2.761375in}{2.724922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861689in}{3.128079in}}%
\pgfpathlineto{\pgfqpoint{4.919985in}{3.190884in}}%
\pgfpathlineto{\pgfqpoint{4.951683in}{3.305502in}}%
\pgfpathlineto{\pgfqpoint{4.892717in}{3.223487in}}%
\pgfpathlineto{\pgfqpoint{4.861689in}{3.128079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269141in}{2.723260in}}%
\pgfpathlineto{\pgfqpoint{3.323294in}{2.707352in}}%
\pgfpathlineto{\pgfqpoint{3.355458in}{2.733846in}}%
\pgfpathlineto{\pgfqpoint{3.301376in}{2.749913in}}%
\pgfpathlineto{\pgfqpoint{3.269141in}{2.723260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822084in}{2.747316in}}%
\pgfpathlineto{\pgfqpoint{4.877948in}{2.731464in}}%
\pgfpathlineto{\pgfqpoint{4.912013in}{2.924931in}}%
\pgfpathlineto{\pgfqpoint{4.854947in}{2.904860in}}%
\pgfpathlineto{\pgfqpoint{4.822084in}{2.747316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693321,0.796314,0.986308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417412in}{2.440376in}}%
\pgfpathlineto{\pgfqpoint{4.471816in}{2.368417in}}%
\pgfpathlineto{\pgfqpoint{4.501948in}{2.411655in}}%
\pgfpathlineto{\pgfqpoint{4.447578in}{2.480268in}}%
\pgfpathlineto{\pgfqpoint{4.417412in}{2.440376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733898,0.820018,0.970724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362777in}{2.500379in}}%
\pgfpathlineto{\pgfqpoint{4.417412in}{2.440376in}}%
\pgfpathlineto{\pgfqpoint{4.447578in}{2.480268in}}%
\pgfpathlineto{\pgfqpoint{4.392988in}{2.537619in}}%
\pgfpathlineto{\pgfqpoint{4.362777in}{2.500379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818056,0.855590,0.914638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112872in}{2.636377in}}%
\pgfpathlineto{\pgfqpoint{4.167819in}{2.603627in}}%
\pgfpathlineto{\pgfqpoint{4.198272in}{2.631365in}}%
\pgfpathlineto{\pgfqpoint{4.143413in}{2.664028in}}%
\pgfpathlineto{\pgfqpoint{4.112872in}{2.636377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393885in}{2.721496in}}%
\pgfpathlineto{\pgfqpoint{2.447025in}{2.705628in}}%
\pgfpathlineto{\pgfqpoint{2.480951in}{2.733166in}}%
\pgfpathlineto{\pgfqpoint{2.427879in}{2.748970in}}%
\pgfpathlineto{\pgfqpoint{2.393885in}{2.721496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901719in}{2.720819in}}%
\pgfpathlineto{\pgfqpoint{2.955454in}{2.705087in}}%
\pgfpathlineto{\pgfqpoint{2.988363in}{2.732372in}}%
\pgfpathlineto{\pgfqpoint{2.934698in}{2.748094in}}%
\pgfpathlineto{\pgfqpoint{2.901719in}{2.720819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409665in}{2.717682in}}%
\pgfpathlineto{\pgfqpoint{3.463999in}{2.701402in}}%
\pgfpathlineto{\pgfqpoint{3.495886in}{2.727370in}}%
\pgfpathlineto{\pgfqpoint{3.441626in}{2.743926in}}%
\pgfpathlineto{\pgfqpoint{3.409665in}{2.717682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785153,0.220851,0.211673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129556in}{3.598171in}}%
\pgfpathlineto{\pgfqpoint{5.192517in}{3.764838in}}%
\pgfpathlineto{\pgfqpoint{5.217213in}{3.688951in}}%
\pgfpathlineto{\pgfqpoint{5.155171in}{3.544957in}}%
\pgfpathlineto{\pgfqpoint{5.129556in}{3.598171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294718,0.393542,0.834384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598462in}{1.911331in}}%
\pgfpathlineto{\pgfqpoint{4.650547in}{1.741773in}}%
\pgfpathlineto{\pgfqpoint{4.677549in}{1.675171in}}%
\pgfpathlineto{\pgfqpoint{4.626272in}{1.864524in}}%
\pgfpathlineto{\pgfqpoint{4.598462in}{1.911331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534146in}{2.717341in}}%
\pgfpathlineto{\pgfqpoint{2.587465in}{2.701497in}}%
\pgfpathlineto{\pgfqpoint{2.621119in}{2.729029in}}%
\pgfpathlineto{\pgfqpoint{2.567868in}{2.744813in}}%
\pgfpathlineto{\pgfqpoint{2.534146in}{2.717341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550272in}{2.710586in}}%
\pgfpathlineto{\pgfqpoint{3.604783in}{2.693518in}}%
\pgfpathlineto{\pgfqpoint{3.636388in}{2.718834in}}%
\pgfpathlineto{\pgfqpoint{3.581954in}{2.736321in}}%
\pgfpathlineto{\pgfqpoint{3.550272in}{2.710586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972326in}{2.666321in}}%
\pgfpathlineto{\pgfqpoint{4.027248in}{2.640603in}}%
\pgfpathlineto{\pgfqpoint{4.057972in}{2.665486in}}%
\pgfpathlineto{\pgfqpoint{4.003141in}{2.691727in}}%
\pgfpathlineto{\pgfqpoint{3.972326in}{2.666321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042153in}{2.716648in}}%
\pgfpathlineto{\pgfqpoint{3.096069in}{2.700932in}}%
\pgfpathlineto{\pgfqpoint{3.128707in}{2.728018in}}%
\pgfpathlineto{\pgfqpoint{3.074861in}{2.743771in}}%
\pgfpathlineto{\pgfqpoint{3.042153in}{2.716648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690945in}{2.700865in}}%
\pgfpathlineto{\pgfqpoint{3.745623in}{2.682291in}}%
\pgfpathlineto{\pgfqpoint{3.776939in}{2.706942in}}%
\pgfpathlineto{\pgfqpoint{3.722342in}{2.726082in}}%
\pgfpathlineto{\pgfqpoint{3.690945in}{2.700865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831651in}{2.686870in}}%
\pgfpathlineto{\pgfqpoint{3.886472in}{2.665620in}}%
\pgfpathlineto{\pgfqpoint{3.917492in}{2.689904in}}%
\pgfpathlineto{\pgfqpoint{3.862757in}{2.711802in}}%
\pgfpathlineto{\pgfqpoint{3.831651in}{2.686870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565182,0.699438,0.996635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496056in}{2.252855in}}%
\pgfpathlineto{\pgfqpoint{4.549744in}{2.146428in}}%
\pgfpathlineto{\pgfqpoint{4.579415in}{2.175075in}}%
\pgfpathlineto{\pgfqpoint{4.525869in}{2.281318in}}%
\pgfpathlineto{\pgfqpoint{4.496056in}{2.252855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166405in}{2.714023in}}%
\pgfpathlineto{\pgfqpoint{2.219309in}{2.698104in}}%
\pgfpathlineto{\pgfqpoint{2.253711in}{2.725690in}}%
\pgfpathlineto{\pgfqpoint{2.200874in}{2.741543in}}%
\pgfpathlineto{\pgfqpoint{2.166405in}{2.714023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674494in}{2.713230in}}%
\pgfpathlineto{\pgfqpoint{2.727992in}{2.697422in}}%
\pgfpathlineto{\pgfqpoint{2.761375in}{2.724922in}}%
\pgfpathlineto{\pgfqpoint{2.707945in}{2.740681in}}%
\pgfpathlineto{\pgfqpoint{2.674494in}{2.713230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804965,0.851666,0.926165}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167819in}{2.603627in}}%
\pgfpathlineto{\pgfqpoint{4.222785in}{2.566257in}}%
\pgfpathlineto{\pgfqpoint{4.253147in}{2.594087in}}%
\pgfpathlineto{\pgfqpoint{4.198272in}{2.631365in}}%
\pgfpathlineto{\pgfqpoint{4.167819in}{2.603627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182678in}{2.712257in}}%
\pgfpathlineto{\pgfqpoint{3.236775in}{2.696497in}}%
\pgfpathlineto{\pgfqpoint{3.269141in}{2.723260in}}%
\pgfpathlineto{\pgfqpoint{3.215115in}{2.739131in}}%
\pgfpathlineto{\pgfqpoint{3.182678in}{2.712257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306671in}{2.709808in}}%
\pgfpathlineto{\pgfqpoint{2.359755in}{2.693899in}}%
\pgfpathlineto{\pgfqpoint{2.393885in}{2.721496in}}%
\pgfpathlineto{\pgfqpoint{2.340869in}{2.737339in}}%
\pgfpathlineto{\pgfqpoint{2.306671in}{2.709808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814929in}{2.709157in}}%
\pgfpathlineto{\pgfqpoint{2.868608in}{2.693393in}}%
\pgfpathlineto{\pgfqpoint{2.901719in}{2.720819in}}%
\pgfpathlineto{\pgfqpoint{2.848109in}{2.736553in}}%
\pgfpathlineto{\pgfqpoint{2.814929in}{2.709157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323294in}{2.707352in}}%
\pgfpathlineto{\pgfqpoint{3.377573in}{2.691406in}}%
\pgfpathlineto{\pgfqpoint{3.409665in}{2.717682in}}%
\pgfpathlineto{\pgfqpoint{3.355458in}{2.733846in}}%
\pgfpathlineto{\pgfqpoint{3.323294in}{2.707352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848040,0.338280,0.275206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012385in}{3.451704in}}%
\pgfpathlineto{\pgfqpoint{5.073679in}{3.587405in}}%
\pgfpathlineto{\pgfqpoint{5.102398in}{3.613243in}}%
\pgfpathlineto{\pgfqpoint{5.041090in}{3.477691in}}%
\pgfpathlineto{\pgfqpoint{5.012385in}{3.451704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447025in}{2.705628in}}%
\pgfpathlineto{\pgfqpoint{2.500288in}{2.689739in}}%
\pgfpathlineto{\pgfqpoint{2.534146in}{2.717341in}}%
\pgfpathlineto{\pgfqpoint{2.480951in}{2.733166in}}%
\pgfpathlineto{\pgfqpoint{2.447025in}{2.705628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463999in}{2.701402in}}%
\pgfpathlineto{\pgfqpoint{3.518459in}{2.684986in}}%
\pgfpathlineto{\pgfqpoint{3.550272in}{2.710586in}}%
\pgfpathlineto{\pgfqpoint{3.495886in}{2.727370in}}%
\pgfpathlineto{\pgfqpoint{3.463999in}{2.701402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.786721,0.844807,0.939810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222785in}{2.566257in}}%
\pgfpathlineto{\pgfqpoint{4.277733in}{2.523019in}}%
\pgfpathlineto{\pgfqpoint{4.307999in}{2.550951in}}%
\pgfpathlineto{\pgfqpoint{4.253147in}{2.594087in}}%
\pgfpathlineto{\pgfqpoint{4.222785in}{2.566257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027248in}{2.640603in}}%
\pgfpathlineto{\pgfqpoint{4.082245in}{2.612176in}}%
\pgfpathlineto{\pgfqpoint{4.112872in}{2.636377in}}%
\pgfpathlineto{\pgfqpoint{4.057972in}{2.665486in}}%
\pgfpathlineto{\pgfqpoint{4.027248in}{2.640603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955454in}{2.705087in}}%
\pgfpathlineto{\pgfqpoint{3.009314in}{2.689370in}}%
\pgfpathlineto{\pgfqpoint{3.042153in}{2.716648in}}%
\pgfpathlineto{\pgfqpoint{2.988363in}{2.732372in}}%
\pgfpathlineto{\pgfqpoint{2.955454in}{2.705087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635474,0.756714,0.998297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441876in}{2.340113in}}%
\pgfpathlineto{\pgfqpoint{4.496056in}{2.252855in}}%
\pgfpathlineto{\pgfqpoint{4.525869in}{2.281318in}}%
\pgfpathlineto{\pgfqpoint{4.471816in}{2.368417in}}%
\pgfpathlineto{\pgfqpoint{4.441876in}{2.340113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078950in}{2.702340in}}%
\pgfpathlineto{\pgfqpoint{2.131797in}{2.686385in}}%
\pgfpathlineto{\pgfqpoint{2.166405in}{2.714023in}}%
\pgfpathlineto{\pgfqpoint{2.113624in}{2.729913in}}%
\pgfpathlineto{\pgfqpoint{2.078950in}{2.702340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854947in}{2.904860in}}%
\pgfpathlineto{\pgfqpoint{4.912013in}{2.924931in}}%
\pgfpathlineto{\pgfqpoint{4.945915in}{3.109452in}}%
\pgfpathlineto{\pgfqpoint{4.887661in}{3.055156in}}%
\pgfpathlineto{\pgfqpoint{4.854947in}{2.904860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604783in}{2.693518in}}%
\pgfpathlineto{\pgfqpoint{3.659417in}{2.676102in}}%
\pgfpathlineto{\pgfqpoint{3.690945in}{2.700865in}}%
\pgfpathlineto{\pgfqpoint{3.636388in}{2.718834in}}%
\pgfpathlineto{\pgfqpoint{3.604783in}{2.693518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587465in}{2.701497in}}%
\pgfpathlineto{\pgfqpoint{2.640908in}{2.685640in}}%
\pgfpathlineto{\pgfqpoint{2.674494in}{2.713230in}}%
\pgfpathlineto{\pgfqpoint{2.621119in}{2.729029in}}%
\pgfpathlineto{\pgfqpoint{2.587465in}{2.701497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520474in}{2.142005in}}%
\pgfpathlineto{\pgfqpoint{4.573809in}{2.017674in}}%
\pgfpathlineto{\pgfqpoint{4.602738in}{2.015807in}}%
\pgfpathlineto{\pgfqpoint{4.549744in}{2.146428in}}%
\pgfpathlineto{\pgfqpoint{4.520474in}{2.142005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886472in}{2.665620in}}%
\pgfpathlineto{\pgfqpoint{3.941397in}{2.642880in}}%
\pgfpathlineto{\pgfqpoint{3.972326in}{2.666321in}}%
\pgfpathlineto{\pgfqpoint{3.917492in}{2.689904in}}%
\pgfpathlineto{\pgfqpoint{3.886472in}{2.665620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745623in}{2.682291in}}%
\pgfpathlineto{\pgfqpoint{3.800418in}{2.662958in}}%
\pgfpathlineto{\pgfqpoint{3.831651in}{2.686870in}}%
\pgfpathlineto{\pgfqpoint{3.776939in}{2.706942in}}%
\pgfpathlineto{\pgfqpoint{3.745623in}{2.682291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096069in}{2.700932in}}%
\pgfpathlineto{\pgfqpoint{3.150110in}{2.685237in}}%
\pgfpathlineto{\pgfqpoint{3.182678in}{2.712257in}}%
\pgfpathlineto{\pgfqpoint{3.128707in}{2.728018in}}%
\pgfpathlineto{\pgfqpoint{3.096069in}{2.700932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922681,0.828568,0.777054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877948in}{2.731464in}}%
\pgfpathlineto{\pgfqpoint{4.933942in}{2.715575in}}%
\pgfpathlineto{\pgfqpoint{4.969627in}{2.954896in}}%
\pgfpathlineto{\pgfqpoint{4.912013in}{2.924931in}}%
\pgfpathlineto{\pgfqpoint{4.877948in}{2.731464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763363,0.835092,0.955658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277733in}{2.523019in}}%
\pgfpathlineto{\pgfqpoint{4.332612in}{2.472337in}}%
\pgfpathlineto{\pgfqpoint{4.362777in}{2.500379in}}%
\pgfpathlineto{\pgfqpoint{4.307999in}{2.550951in}}%
\pgfpathlineto{\pgfqpoint{4.277733in}{2.523019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219309in}{2.698104in}}%
\pgfpathlineto{\pgfqpoint{2.272336in}{2.682156in}}%
\pgfpathlineto{\pgfqpoint{2.306671in}{2.709808in}}%
\pgfpathlineto{\pgfqpoint{2.253711in}{2.725690in}}%
\pgfpathlineto{\pgfqpoint{2.219309in}{2.698104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688188,0.793178,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387356in}{2.412211in}}%
\pgfpathlineto{\pgfqpoint{4.441876in}{2.340113in}}%
\pgfpathlineto{\pgfqpoint{4.471816in}{2.368417in}}%
\pgfpathlineto{\pgfqpoint{4.417412in}{2.440376in}}%
\pgfpathlineto{\pgfqpoint{4.387356in}{2.412211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727992in}{2.697422in}}%
\pgfpathlineto{\pgfqpoint{2.781616in}{2.681611in}}%
\pgfpathlineto{\pgfqpoint{2.814929in}{2.709157in}}%
\pgfpathlineto{\pgfqpoint{2.761375in}{2.724922in}}%
\pgfpathlineto{\pgfqpoint{2.727992in}{2.697422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728970,0.817464,0.973188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332612in}{2.472337in}}%
\pgfpathlineto{\pgfqpoint{4.387356in}{2.412211in}}%
\pgfpathlineto{\pgfqpoint{4.417412in}{2.440376in}}%
\pgfpathlineto{\pgfqpoint{4.362777in}{2.500379in}}%
\pgfpathlineto{\pgfqpoint{4.332612in}{2.472337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236775in}{2.696497in}}%
\pgfpathlineto{\pgfqpoint{3.290999in}{2.680748in}}%
\pgfpathlineto{\pgfqpoint{3.323294in}{2.707352in}}%
\pgfpathlineto{\pgfqpoint{3.269141in}{2.723260in}}%
\pgfpathlineto{\pgfqpoint{3.236775in}{2.696497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359755in}{2.693899in}}%
\pgfpathlineto{\pgfqpoint{2.412962in}{2.677964in}}%
\pgfpathlineto{\pgfqpoint{2.447025in}{2.705628in}}%
\pgfpathlineto{\pgfqpoint{2.393885in}{2.721496in}}%
\pgfpathlineto{\pgfqpoint{2.359755in}{2.693899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.818056,0.855590,0.914638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082245in}{2.612176in}}%
\pgfpathlineto{\pgfqpoint{4.137296in}{2.580313in}}%
\pgfpathlineto{\pgfqpoint{4.167819in}{2.603627in}}%
\pgfpathlineto{\pgfqpoint{4.112872in}{2.636377in}}%
\pgfpathlineto{\pgfqpoint{4.082245in}{2.612176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868608in}{2.693393in}}%
\pgfpathlineto{\pgfqpoint{2.922412in}{2.677642in}}%
\pgfpathlineto{\pgfqpoint{2.955454in}{2.705087in}}%
\pgfpathlineto{\pgfqpoint{2.901719in}{2.720819in}}%
\pgfpathlineto{\pgfqpoint{2.868608in}{2.693393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377573in}{2.691406in}}%
\pgfpathlineto{\pgfqpoint{3.431979in}{2.675424in}}%
\pgfpathlineto{\pgfqpoint{3.463999in}{2.701402in}}%
\pgfpathlineto{\pgfqpoint{3.409665in}{2.717682in}}%
\pgfpathlineto{\pgfqpoint{3.377573in}{2.691406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500288in}{2.689739in}}%
\pgfpathlineto{\pgfqpoint{2.553675in}{2.673831in}}%
\pgfpathlineto{\pgfqpoint{2.587465in}{2.701497in}}%
\pgfpathlineto{\pgfqpoint{2.534146in}{2.717341in}}%
\pgfpathlineto{\pgfqpoint{2.500288in}{2.689739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518459in}{2.684986in}}%
\pgfpathlineto{\pgfqpoint{3.573045in}{2.668406in}}%
\pgfpathlineto{\pgfqpoint{3.604783in}{2.693518in}}%
\pgfpathlineto{\pgfqpoint{3.550272in}{2.710586in}}%
\pgfpathlineto{\pgfqpoint{3.518459in}{2.684986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009314in}{2.689370in}}%
\pgfpathlineto{\pgfqpoint{3.063299in}{2.673680in}}%
\pgfpathlineto{\pgfqpoint{3.096069in}{2.700932in}}%
\pgfpathlineto{\pgfqpoint{3.042153in}{2.716648in}}%
\pgfpathlineto{\pgfqpoint{3.009314in}{2.689370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941397in}{2.642880in}}%
\pgfpathlineto{\pgfqpoint{3.996418in}{2.618253in}}%
\pgfpathlineto{\pgfqpoint{4.027248in}{2.640603in}}%
\pgfpathlineto{\pgfqpoint{3.972326in}{2.666321in}}%
\pgfpathlineto{\pgfqpoint{3.941397in}{2.642880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131797in}{2.686385in}}%
\pgfpathlineto{\pgfqpoint{2.184767in}{2.670399in}}%
\pgfpathlineto{\pgfqpoint{2.219309in}{2.698104in}}%
\pgfpathlineto{\pgfqpoint{2.166405in}{2.714023in}}%
\pgfpathlineto{\pgfqpoint{2.131797in}{2.686385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659417in}{2.676102in}}%
\pgfpathlineto{\pgfqpoint{3.714175in}{2.658249in}}%
\pgfpathlineto{\pgfqpoint{3.745623in}{2.682291in}}%
\pgfpathlineto{\pgfqpoint{3.690945in}{2.700865in}}%
\pgfpathlineto{\pgfqpoint{3.659417in}{2.676102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800418in}{2.662958in}}%
\pgfpathlineto{\pgfqpoint{3.855328in}{2.642666in}}%
\pgfpathlineto{\pgfqpoint{3.886472in}{2.665620in}}%
\pgfpathlineto{\pgfqpoint{3.831651in}{2.686870in}}%
\pgfpathlineto{\pgfqpoint{3.800418in}{2.662958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640908in}{2.685640in}}%
\pgfpathlineto{\pgfqpoint{2.694475in}{2.669775in}}%
\pgfpathlineto{\pgfqpoint{2.727992in}{2.697422in}}%
\pgfpathlineto{\pgfqpoint{2.674494in}{2.713230in}}%
\pgfpathlineto{\pgfqpoint{2.640908in}{2.685640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887661in}{3.055156in}}%
\pgfpathlineto{\pgfqpoint{4.945915in}{3.109452in}}%
\pgfpathlineto{\pgfqpoint{4.979331in}{3.275608in}}%
\pgfpathlineto{\pgfqpoint{4.919985in}{3.190884in}}%
\pgfpathlineto{\pgfqpoint{4.887661in}{3.055156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861054,0.362916,0.290628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982542in}{3.393686in}}%
\pgfpathlineto{\pgfqpoint{5.043474in}{3.520486in}}%
\pgfpathlineto{\pgfqpoint{5.073679in}{3.587405in}}%
\pgfpathlineto{\pgfqpoint{5.012385in}{3.451704in}}%
\pgfpathlineto{\pgfqpoint{4.982542in}{3.393686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150110in}{2.685237in}}%
\pgfpathlineto{\pgfqpoint{3.204277in}{2.669578in}}%
\pgfpathlineto{\pgfqpoint{3.236775in}{2.696497in}}%
\pgfpathlineto{\pgfqpoint{3.182678in}{2.712257in}}%
\pgfpathlineto{\pgfqpoint{3.150110in}{2.685237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804965,0.851666,0.926165}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137296in}{2.580313in}}%
\pgfpathlineto{\pgfqpoint{4.192377in}{2.544087in}}%
\pgfpathlineto{\pgfqpoint{4.222785in}{2.566257in}}%
\pgfpathlineto{\pgfqpoint{4.167819in}{2.603627in}}%
\pgfpathlineto{\pgfqpoint{4.137296in}{2.580313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570616,0.704109,0.997195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466508in}{2.243460in}}%
\pgfpathlineto{\pgfqpoint{4.520474in}{2.142005in}}%
\pgfpathlineto{\pgfqpoint{4.549744in}{2.146428in}}%
\pgfpathlineto{\pgfqpoint{4.496056in}{2.252855in}}%
\pgfpathlineto{\pgfqpoint{4.466508in}{2.243460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545364in}{2.048730in}}%
\pgfpathlineto{\pgfqpoint{4.598462in}{1.911331in}}%
\pgfpathlineto{\pgfqpoint{4.626272in}{1.864524in}}%
\pgfpathlineto{\pgfqpoint{4.573809in}{2.017674in}}%
\pgfpathlineto{\pgfqpoint{4.545364in}{2.048730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272336in}{2.682156in}}%
\pgfpathlineto{\pgfqpoint{2.325487in}{2.666178in}}%
\pgfpathlineto{\pgfqpoint{2.359755in}{2.693899in}}%
\pgfpathlineto{\pgfqpoint{2.306671in}{2.709808in}}%
\pgfpathlineto{\pgfqpoint{2.272336in}{2.682156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781616in}{2.681611in}}%
\pgfpathlineto{\pgfqpoint{2.835364in}{2.665808in}}%
\pgfpathlineto{\pgfqpoint{2.868608in}{2.693393in}}%
\pgfpathlineto{\pgfqpoint{2.814929in}{2.709157in}}%
\pgfpathlineto{\pgfqpoint{2.781616in}{2.681611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290999in}{2.680748in}}%
\pgfpathlineto{\pgfqpoint{3.345349in}{2.665023in}}%
\pgfpathlineto{\pgfqpoint{3.377573in}{2.691406in}}%
\pgfpathlineto{\pgfqpoint{3.323294in}{2.707352in}}%
\pgfpathlineto{\pgfqpoint{3.290999in}{2.680748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412962in}{2.677964in}}%
\pgfpathlineto{\pgfqpoint{2.466293in}{2.662007in}}%
\pgfpathlineto{\pgfqpoint{2.500288in}{2.689739in}}%
\pgfpathlineto{\pgfqpoint{2.447025in}{2.705628in}}%
\pgfpathlineto{\pgfqpoint{2.412962in}{2.677964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922412in}{2.677642in}}%
\pgfpathlineto{\pgfqpoint{2.976341in}{2.661917in}}%
\pgfpathlineto{\pgfqpoint{3.009314in}{2.689370in}}%
\pgfpathlineto{\pgfqpoint{2.955454in}{2.705087in}}%
\pgfpathlineto{\pgfqpoint{2.922412in}{2.677642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431979in}{2.675424in}}%
\pgfpathlineto{\pgfqpoint{3.486513in}{2.659404in}}%
\pgfpathlineto{\pgfqpoint{3.518459in}{2.684986in}}%
\pgfpathlineto{\pgfqpoint{3.463999in}{2.701402in}}%
\pgfpathlineto{\pgfqpoint{3.431979in}{2.675424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192377in}{2.544087in}}%
\pgfpathlineto{\pgfqpoint{4.247452in}{2.502322in}}%
\pgfpathlineto{\pgfqpoint{4.277733in}{2.523019in}}%
\pgfpathlineto{\pgfqpoint{4.222785in}{2.566257in}}%
\pgfpathlineto{\pgfqpoint{4.192377in}{2.544087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919985in}{3.190884in}}%
\pgfpathlineto{\pgfqpoint{4.979331in}{3.275608in}}%
\pgfpathlineto{\pgfqpoint{5.011946in}{3.414929in}}%
\pgfpathlineto{\pgfqpoint{4.951683in}{3.305502in}}%
\pgfpathlineto{\pgfqpoint{4.919985in}{3.190884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996418in}{2.618253in}}%
\pgfpathlineto{\pgfqpoint{4.051521in}{2.591233in}}%
\pgfpathlineto{\pgfqpoint{4.082245in}{2.612176in}}%
\pgfpathlineto{\pgfqpoint{4.027248in}{2.640603in}}%
\pgfpathlineto{\pgfqpoint{3.996418in}{2.618253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044135in}{2.674649in}}%
\pgfpathlineto{\pgfqpoint{2.097049in}{2.658630in}}%
\pgfpathlineto{\pgfqpoint{2.131797in}{2.686385in}}%
\pgfpathlineto{\pgfqpoint{2.078950in}{2.702340in}}%
\pgfpathlineto{\pgfqpoint{2.044135in}{2.674649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951683in}{3.305502in}}%
\pgfpathlineto{\pgfqpoint{5.011946in}{3.414929in}}%
\pgfpathlineto{\pgfqpoint{5.043474in}{3.520486in}}%
\pgfpathlineto{\pgfqpoint{4.982542in}{3.393686in}}%
\pgfpathlineto{\pgfqpoint{4.951683in}{3.305502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553675in}{2.673831in}}%
\pgfpathlineto{\pgfqpoint{2.607187in}{2.657909in}}%
\pgfpathlineto{\pgfqpoint{2.640908in}{2.685640in}}%
\pgfpathlineto{\pgfqpoint{2.587465in}{2.701497in}}%
\pgfpathlineto{\pgfqpoint{2.553675in}{2.673831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573045in}{2.668406in}}%
\pgfpathlineto{\pgfqpoint{3.627757in}{2.651627in}}%
\pgfpathlineto{\pgfqpoint{3.659417in}{2.676102in}}%
\pgfpathlineto{\pgfqpoint{3.604783in}{2.693518in}}%
\pgfpathlineto{\pgfqpoint{3.573045in}{2.668406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.640828,0.760752,0.997846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412098in}{2.326800in}}%
\pgfpathlineto{\pgfqpoint{4.466508in}{2.243460in}}%
\pgfpathlineto{\pgfqpoint{4.496056in}{2.252855in}}%
\pgfpathlineto{\pgfqpoint{4.441876in}{2.340113in}}%
\pgfpathlineto{\pgfqpoint{4.412098in}{2.326800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063299in}{2.673680in}}%
\pgfpathlineto{\pgfqpoint{3.117410in}{2.658034in}}%
\pgfpathlineto{\pgfqpoint{3.150110in}{2.685237in}}%
\pgfpathlineto{\pgfqpoint{3.096069in}{2.700932in}}%
\pgfpathlineto{\pgfqpoint{3.063299in}{2.673680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855328in}{2.642666in}}%
\pgfpathlineto{\pgfqpoint{3.910348in}{2.621165in}}%
\pgfpathlineto{\pgfqpoint{3.941397in}{2.642880in}}%
\pgfpathlineto{\pgfqpoint{3.886472in}{2.665620in}}%
\pgfpathlineto{\pgfqpoint{3.855328in}{2.642666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714175in}{2.658249in}}%
\pgfpathlineto{\pgfqpoint{3.769055in}{2.639852in}}%
\pgfpathlineto{\pgfqpoint{3.800418in}{2.662958in}}%
\pgfpathlineto{\pgfqpoint{3.745623in}{2.682291in}}%
\pgfpathlineto{\pgfqpoint{3.714175in}{2.658249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184767in}{2.670399in}}%
\pgfpathlineto{\pgfqpoint{2.237862in}{2.654382in}}%
\pgfpathlineto{\pgfqpoint{2.272336in}{2.682156in}}%
\pgfpathlineto{\pgfqpoint{2.219309in}{2.698104in}}%
\pgfpathlineto{\pgfqpoint{2.184767in}{2.670399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247452in}{2.502322in}}%
\pgfpathlineto{\pgfqpoint{4.302474in}{2.453529in}}%
\pgfpathlineto{\pgfqpoint{4.332612in}{2.472337in}}%
\pgfpathlineto{\pgfqpoint{4.277733in}{2.523019in}}%
\pgfpathlineto{\pgfqpoint{4.247452in}{2.502322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694475in}{2.669775in}}%
\pgfpathlineto{\pgfqpoint{2.748168in}{2.653910in}}%
\pgfpathlineto{\pgfqpoint{2.781616in}{2.681611in}}%
\pgfpathlineto{\pgfqpoint{2.727992in}{2.697422in}}%
\pgfpathlineto{\pgfqpoint{2.694475in}{2.669775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102398in}{3.613243in}}%
\pgfpathlineto{\pgfqpoint{5.165807in}{3.791791in}}%
\pgfpathlineto{\pgfqpoint{5.192517in}{3.764838in}}%
\pgfpathlineto{\pgfqpoint{5.129556in}{3.598171in}}%
\pgfpathlineto{\pgfqpoint{5.102398in}{3.613243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204277in}{2.669578in}}%
\pgfpathlineto{\pgfqpoint{3.258572in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{3.290999in}{2.680748in}}%
\pgfpathlineto{\pgfqpoint{3.236775in}{2.696497in}}%
\pgfpathlineto{\pgfqpoint{3.204277in}{2.669578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693321,0.796314,0.986308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357384in}{2.395818in}}%
\pgfpathlineto{\pgfqpoint{4.412098in}{2.326800in}}%
\pgfpathlineto{\pgfqpoint{4.441876in}{2.340113in}}%
\pgfpathlineto{\pgfqpoint{4.387356in}{2.412211in}}%
\pgfpathlineto{\pgfqpoint{4.357384in}{2.395818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.733898,0.820018,0.970724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302474in}{2.453529in}}%
\pgfpathlineto{\pgfqpoint{4.357384in}{2.395818in}}%
\pgfpathlineto{\pgfqpoint{4.387356in}{2.412211in}}%
\pgfpathlineto{\pgfqpoint{4.332612in}{2.472337in}}%
\pgfpathlineto{\pgfqpoint{4.302474in}{2.453529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325487in}{2.666178in}}%
\pgfpathlineto{\pgfqpoint{2.378762in}{2.650174in}}%
\pgfpathlineto{\pgfqpoint{2.412962in}{2.677964in}}%
\pgfpathlineto{\pgfqpoint{2.359755in}{2.693899in}}%
\pgfpathlineto{\pgfqpoint{2.325487in}{2.666178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912013in}{2.924931in}}%
\pgfpathlineto{\pgfqpoint{4.969627in}{2.954896in}}%
\pgfpathlineto{\pgfqpoint{5.005134in}{3.183272in}}%
\pgfpathlineto{\pgfqpoint{4.945915in}{3.109452in}}%
\pgfpathlineto{\pgfqpoint{4.912013in}{2.924931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835364in}{2.665808in}}%
\pgfpathlineto{\pgfqpoint{2.889237in}{2.650023in}}%
\pgfpathlineto{\pgfqpoint{2.922412in}{2.677642in}}%
\pgfpathlineto{\pgfqpoint{2.868608in}{2.693393in}}%
\pgfpathlineto{\pgfqpoint{2.835364in}{2.665808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345349in}{2.665023in}}%
\pgfpathlineto{\pgfqpoint{3.399827in}{2.649339in}}%
\pgfpathlineto{\pgfqpoint{3.431979in}{2.675424in}}%
\pgfpathlineto{\pgfqpoint{3.377573in}{2.691406in}}%
\pgfpathlineto{\pgfqpoint{3.345349in}{2.665023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051521in}{2.591233in}}%
\pgfpathlineto{\pgfqpoint{4.106690in}{2.561177in}}%
\pgfpathlineto{\pgfqpoint{4.137296in}{2.580313in}}%
\pgfpathlineto{\pgfqpoint{4.082245in}{2.612176in}}%
\pgfpathlineto{\pgfqpoint{4.051521in}{2.591233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466293in}{2.662007in}}%
\pgfpathlineto{\pgfqpoint{2.519749in}{2.646030in}}%
\pgfpathlineto{\pgfqpoint{2.553675in}{2.673831in}}%
\pgfpathlineto{\pgfqpoint{2.500288in}{2.689739in}}%
\pgfpathlineto{\pgfqpoint{2.466293in}{2.662007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976341in}{2.661917in}}%
\pgfpathlineto{\pgfqpoint{3.030396in}{2.646235in}}%
\pgfpathlineto{\pgfqpoint{3.063299in}{2.673680in}}%
\pgfpathlineto{\pgfqpoint{3.009314in}{2.689370in}}%
\pgfpathlineto{\pgfqpoint{2.976341in}{2.661917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486513in}{2.659404in}}%
\pgfpathlineto{\pgfqpoint{3.541173in}{2.643347in}}%
\pgfpathlineto{\pgfqpoint{3.573045in}{2.668406in}}%
\pgfpathlineto{\pgfqpoint{3.518459in}{2.684986in}}%
\pgfpathlineto{\pgfqpoint{3.486513in}{2.659404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491527in}{2.160570in}}%
\pgfpathlineto{\pgfqpoint{4.545364in}{2.048730in}}%
\pgfpathlineto{\pgfqpoint{4.573809in}{2.017674in}}%
\pgfpathlineto{\pgfqpoint{4.520474in}{2.142005in}}%
\pgfpathlineto{\pgfqpoint{4.491527in}{2.160570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097049in}{2.658630in}}%
\pgfpathlineto{\pgfqpoint{2.150086in}{2.642576in}}%
\pgfpathlineto{\pgfqpoint{2.184767in}{2.670399in}}%
\pgfpathlineto{\pgfqpoint{2.131797in}{2.686385in}}%
\pgfpathlineto{\pgfqpoint{2.097049in}{2.658630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910348in}{2.621165in}}%
\pgfpathlineto{\pgfqpoint{3.965471in}{2.598133in}}%
\pgfpathlineto{\pgfqpoint{3.996418in}{2.618253in}}%
\pgfpathlineto{\pgfqpoint{3.941397in}{2.642880in}}%
\pgfpathlineto{\pgfqpoint{3.910348in}{2.621165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607187in}{2.657909in}}%
\pgfpathlineto{\pgfqpoint{2.660823in}{2.641980in}}%
\pgfpathlineto{\pgfqpoint{2.694475in}{2.669775in}}%
\pgfpathlineto{\pgfqpoint{2.640908in}{2.685640in}}%
\pgfpathlineto{\pgfqpoint{2.607187in}{2.657909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627757in}{2.651627in}}%
\pgfpathlineto{\pgfqpoint{3.682595in}{2.634606in}}%
\pgfpathlineto{\pgfqpoint{3.714175in}{2.658249in}}%
\pgfpathlineto{\pgfqpoint{3.659417in}{2.676102in}}%
\pgfpathlineto{\pgfqpoint{3.627757in}{2.651627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769055in}{2.639852in}}%
\pgfpathlineto{\pgfqpoint{3.824055in}{2.620771in}}%
\pgfpathlineto{\pgfqpoint{3.855328in}{2.642666in}}%
\pgfpathlineto{\pgfqpoint{3.800418in}{2.662958in}}%
\pgfpathlineto{\pgfqpoint{3.769055in}{2.639852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117410in}{2.658034in}}%
\pgfpathlineto{\pgfqpoint{3.171648in}{2.642457in}}%
\pgfpathlineto{\pgfqpoint{3.204277in}{2.669578in}}%
\pgfpathlineto{\pgfqpoint{3.150110in}{2.685237in}}%
\pgfpathlineto{\pgfqpoint{3.117410in}{2.658034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237862in}{2.654382in}}%
\pgfpathlineto{\pgfqpoint{2.291080in}{2.638335in}}%
\pgfpathlineto{\pgfqpoint{2.325487in}{2.666178in}}%
\pgfpathlineto{\pgfqpoint{2.272336in}{2.682156in}}%
\pgfpathlineto{\pgfqpoint{2.237862in}{2.654382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383662,0.510183,0.917831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571179in}{1.991258in}}%
\pgfpathlineto{\pgfqpoint{4.624307in}{1.850433in}}%
\pgfpathlineto{\pgfqpoint{4.650547in}{1.741773in}}%
\pgfpathlineto{\pgfqpoint{4.598462in}{1.911331in}}%
\pgfpathlineto{\pgfqpoint{4.571179in}{1.991258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813693,0.854282,0.918480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106690in}{2.561177in}}%
\pgfpathlineto{\pgfqpoint{4.161903in}{2.527269in}}%
\pgfpathlineto{\pgfqpoint{4.192377in}{2.544087in}}%
\pgfpathlineto{\pgfqpoint{4.137296in}{2.580313in}}%
\pgfpathlineto{\pgfqpoint{4.106690in}{2.561177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748168in}{2.653910in}}%
\pgfpathlineto{\pgfqpoint{2.801986in}{2.638054in}}%
\pgfpathlineto{\pgfqpoint{2.835364in}{2.665808in}}%
\pgfpathlineto{\pgfqpoint{2.781616in}{2.681611in}}%
\pgfpathlineto{\pgfqpoint{2.748168in}{2.653910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258572in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{3.312993in}{2.638454in}}%
\pgfpathlineto{\pgfqpoint{3.345349in}{2.665023in}}%
\pgfpathlineto{\pgfqpoint{3.290999in}{2.680748in}}%
\pgfpathlineto{\pgfqpoint{3.258572in}{2.653975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378762in}{2.650174in}}%
\pgfpathlineto{\pgfqpoint{2.432161in}{2.634145in}}%
\pgfpathlineto{\pgfqpoint{2.466293in}{2.662007in}}%
\pgfpathlineto{\pgfqpoint{2.412962in}{2.677964in}}%
\pgfpathlineto{\pgfqpoint{2.378762in}{2.650174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889237in}{2.650023in}}%
\pgfpathlineto{\pgfqpoint{2.943236in}{2.634273in}}%
\pgfpathlineto{\pgfqpoint{2.976341in}{2.661917in}}%
\pgfpathlineto{\pgfqpoint{2.922412in}{2.677642in}}%
\pgfpathlineto{\pgfqpoint{2.889237in}{2.650023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399827in}{2.649339in}}%
\pgfpathlineto{\pgfqpoint{3.454433in}{2.633716in}}%
\pgfpathlineto{\pgfqpoint{3.486513in}{2.659404in}}%
\pgfpathlineto{\pgfqpoint{3.431979in}{2.675424in}}%
\pgfpathlineto{\pgfqpoint{3.399827in}{2.649339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009180in}{2.646843in}}%
\pgfpathlineto{\pgfqpoint{2.062160in}{2.630757in}}%
\pgfpathlineto{\pgfqpoint{2.097049in}{2.658630in}}%
\pgfpathlineto{\pgfqpoint{2.044135in}{2.674649in}}%
\pgfpathlineto{\pgfqpoint{2.009180in}{2.646843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519749in}{2.646030in}}%
\pgfpathlineto{\pgfqpoint{2.573330in}{2.630037in}}%
\pgfpathlineto{\pgfqpoint{2.607187in}{2.657909in}}%
\pgfpathlineto{\pgfqpoint{2.553675in}{2.673831in}}%
\pgfpathlineto{\pgfqpoint{2.519749in}{2.646030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965471in}{2.598133in}}%
\pgfpathlineto{\pgfqpoint{4.020687in}{2.573161in}}%
\pgfpathlineto{\pgfqpoint{4.051521in}{2.591233in}}%
\pgfpathlineto{\pgfqpoint{3.996418in}{2.618253in}}%
\pgfpathlineto{\pgfqpoint{3.965471in}{2.598133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796064,0.848693,0.933471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161903in}{2.527269in}}%
\pgfpathlineto{\pgfqpoint{4.217131in}{2.488468in}}%
\pgfpathlineto{\pgfqpoint{4.247452in}{2.502322in}}%
\pgfpathlineto{\pgfqpoint{4.192377in}{2.544087in}}%
\pgfpathlineto{\pgfqpoint{4.161903in}{2.527269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437162in}{2.252146in}}%
\pgfpathlineto{\pgfqpoint{4.491527in}{2.160570in}}%
\pgfpathlineto{\pgfqpoint{4.520474in}{2.142005in}}%
\pgfpathlineto{\pgfqpoint{4.466508in}{2.243460in}}%
\pgfpathlineto{\pgfqpoint{4.437162in}{2.252146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030396in}{2.646235in}}%
\pgfpathlineto{\pgfqpoint{3.084578in}{2.630617in}}%
\pgfpathlineto{\pgfqpoint{3.117410in}{2.658034in}}%
\pgfpathlineto{\pgfqpoint{3.063299in}{2.673680in}}%
\pgfpathlineto{\pgfqpoint{3.030396in}{2.646235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541173in}{2.643347in}}%
\pgfpathlineto{\pgfqpoint{3.595962in}{2.627252in}}%
\pgfpathlineto{\pgfqpoint{3.627757in}{2.651627in}}%
\pgfpathlineto{\pgfqpoint{3.573045in}{2.668406in}}%
\pgfpathlineto{\pgfqpoint{3.541173in}{2.643347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150086in}{2.642576in}}%
\pgfpathlineto{\pgfqpoint{2.203248in}{2.626490in}}%
\pgfpathlineto{\pgfqpoint{2.237862in}{2.654382in}}%
\pgfpathlineto{\pgfqpoint{2.184767in}{2.670399in}}%
\pgfpathlineto{\pgfqpoint{2.150086in}{2.642576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682595in}{2.634606in}}%
\pgfpathlineto{\pgfqpoint{3.737559in}{2.617285in}}%
\pgfpathlineto{\pgfqpoint{3.769055in}{2.639852in}}%
\pgfpathlineto{\pgfqpoint{3.714175in}{2.658249in}}%
\pgfpathlineto{\pgfqpoint{3.682595in}{2.634606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824055in}{2.620771in}}%
\pgfpathlineto{\pgfqpoint{3.879171in}{2.600830in}}%
\pgfpathlineto{\pgfqpoint{3.910348in}{2.621165in}}%
\pgfpathlineto{\pgfqpoint{3.855328in}{2.642666in}}%
\pgfpathlineto{\pgfqpoint{3.824055in}{2.620771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660823in}{2.641980in}}%
\pgfpathlineto{\pgfqpoint{2.714585in}{2.626049in}}%
\pgfpathlineto{\pgfqpoint{2.748168in}{2.653910in}}%
\pgfpathlineto{\pgfqpoint{2.694475in}{2.669775in}}%
\pgfpathlineto{\pgfqpoint{2.660823in}{2.641980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171648in}{2.642457in}}%
\pgfpathlineto{\pgfqpoint{3.226012in}{2.626975in}}%
\pgfpathlineto{\pgfqpoint{3.258572in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{3.204277in}{2.669578in}}%
\pgfpathlineto{\pgfqpoint{3.171648in}{2.642457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291080in}{2.638335in}}%
\pgfpathlineto{\pgfqpoint{2.344423in}{2.622258in}}%
\pgfpathlineto{\pgfqpoint{2.378762in}{2.650174in}}%
\pgfpathlineto{\pgfqpoint{2.325487in}{2.666178in}}%
\pgfpathlineto{\pgfqpoint{2.291080in}{2.638335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217131in}{2.488468in}}%
\pgfpathlineto{\pgfqpoint{4.272333in}{2.443460in}}%
\pgfpathlineto{\pgfqpoint{4.302474in}{2.453529in}}%
\pgfpathlineto{\pgfqpoint{4.247452in}{2.502322in}}%
\pgfpathlineto{\pgfqpoint{4.217131in}{2.488468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801986in}{2.638054in}}%
\pgfpathlineto{\pgfqpoint{2.855929in}{2.622221in}}%
\pgfpathlineto{\pgfqpoint{2.889237in}{2.650023in}}%
\pgfpathlineto{\pgfqpoint{2.835364in}{2.665808in}}%
\pgfpathlineto{\pgfqpoint{2.801986in}{2.638054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945915in}{3.109452in}}%
\pgfpathlineto{\pgfqpoint{5.005134in}{3.183272in}}%
\pgfpathlineto{\pgfqpoint{5.040031in}{3.388555in}}%
\pgfpathlineto{\pgfqpoint{4.979331in}{3.275608in}}%
\pgfpathlineto{\pgfqpoint{4.945915in}{3.109452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661968,0.775491,0.993937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382431in}{2.327691in}}%
\pgfpathlineto{\pgfqpoint{4.437162in}{2.252146in}}%
\pgfpathlineto{\pgfqpoint{4.466508in}{2.243460in}}%
\pgfpathlineto{\pgfqpoint{4.412098in}{2.326800in}}%
\pgfpathlineto{\pgfqpoint{4.382431in}{2.327691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312993in}{2.638454in}}%
\pgfpathlineto{\pgfqpoint{3.367543in}{2.623047in}}%
\pgfpathlineto{\pgfqpoint{3.399827in}{2.649339in}}%
\pgfpathlineto{\pgfqpoint{3.345349in}{2.665023in}}%
\pgfpathlineto{\pgfqpoint{3.312993in}{2.638454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432161in}{2.634145in}}%
\pgfpathlineto{\pgfqpoint{2.485686in}{2.618093in}}%
\pgfpathlineto{\pgfqpoint{2.519749in}{2.646030in}}%
\pgfpathlineto{\pgfqpoint{2.466293in}{2.662007in}}%
\pgfpathlineto{\pgfqpoint{2.432161in}{2.634145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.748682,0.827679,0.963334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272333in}{2.443460in}}%
\pgfpathlineto{\pgfqpoint{4.327457in}{2.390572in}}%
\pgfpathlineto{\pgfqpoint{4.357384in}{2.395818in}}%
\pgfpathlineto{\pgfqpoint{4.302474in}{2.453529in}}%
\pgfpathlineto{\pgfqpoint{4.272333in}{2.443460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073679in}{3.587405in}}%
\pgfpathlineto{\pgfqpoint{5.137048in}{3.766165in}}%
\pgfpathlineto{\pgfqpoint{5.165807in}{3.791791in}}%
\pgfpathlineto{\pgfqpoint{5.102398in}{3.613243in}}%
\pgfpathlineto{\pgfqpoint{5.073679in}{3.587405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713852,0.808857,0.979386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327457in}{2.390572in}}%
\pgfpathlineto{\pgfqpoint{4.382431in}{2.327691in}}%
\pgfpathlineto{\pgfqpoint{4.412098in}{2.326800in}}%
\pgfpathlineto{\pgfqpoint{4.357384in}{2.395818in}}%
\pgfpathlineto{\pgfqpoint{4.327457in}{2.390572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943236in}{2.634273in}}%
\pgfpathlineto{\pgfqpoint{2.997361in}{2.618577in}}%
\pgfpathlineto{\pgfqpoint{3.030396in}{2.646235in}}%
\pgfpathlineto{\pgfqpoint{2.976341in}{2.661917in}}%
\pgfpathlineto{\pgfqpoint{2.943236in}{2.634273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020687in}{2.573161in}}%
\pgfpathlineto{\pgfqpoint{4.075984in}{2.545730in}}%
\pgfpathlineto{\pgfqpoint{4.106690in}{2.561177in}}%
\pgfpathlineto{\pgfqpoint{4.051521in}{2.591233in}}%
\pgfpathlineto{\pgfqpoint{4.020687in}{2.573161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454433in}{2.633716in}}%
\pgfpathlineto{\pgfqpoint{3.509168in}{2.618183in}}%
\pgfpathlineto{\pgfqpoint{3.541173in}{2.643347in}}%
\pgfpathlineto{\pgfqpoint{3.486513in}{2.659404in}}%
\pgfpathlineto{\pgfqpoint{3.454433in}{2.633716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062160in}{2.630757in}}%
\pgfpathlineto{\pgfqpoint{2.115264in}{2.614636in}}%
\pgfpathlineto{\pgfqpoint{2.150086in}{2.642576in}}%
\pgfpathlineto{\pgfqpoint{2.097049in}{2.658630in}}%
\pgfpathlineto{\pgfqpoint{2.062160in}{2.630757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573330in}{2.630037in}}%
\pgfpathlineto{\pgfqpoint{2.627036in}{2.614034in}}%
\pgfpathlineto{\pgfqpoint{2.660823in}{2.641980in}}%
\pgfpathlineto{\pgfqpoint{2.607187in}{2.657909in}}%
\pgfpathlineto{\pgfqpoint{2.573330in}{2.630037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595962in}{2.627252in}}%
\pgfpathlineto{\pgfqpoint{3.650880in}{2.611119in}}%
\pgfpathlineto{\pgfqpoint{3.682595in}{2.634606in}}%
\pgfpathlineto{\pgfqpoint{3.627757in}{2.651627in}}%
\pgfpathlineto{\pgfqpoint{3.595962in}{2.627252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084578in}{2.630617in}}%
\pgfpathlineto{\pgfqpoint{3.138886in}{2.615092in}}%
\pgfpathlineto{\pgfqpoint{3.171648in}{2.642457in}}%
\pgfpathlineto{\pgfqpoint{3.117410in}{2.658034in}}%
\pgfpathlineto{\pgfqpoint{3.084578in}{2.630617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879171in}{2.600830in}}%
\pgfpathlineto{\pgfqpoint{3.934398in}{2.579801in}}%
\pgfpathlineto{\pgfqpoint{3.965471in}{2.598133in}}%
\pgfpathlineto{\pgfqpoint{3.910348in}{2.621165in}}%
\pgfpathlineto{\pgfqpoint{3.879171in}{2.600830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203248in}{2.626490in}}%
\pgfpathlineto{\pgfqpoint{2.256534in}{2.610370in}}%
\pgfpathlineto{\pgfqpoint{2.291080in}{2.638335in}}%
\pgfpathlineto{\pgfqpoint{2.237862in}{2.654382in}}%
\pgfpathlineto{\pgfqpoint{2.203248in}{2.626490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517269in}{2.105837in}}%
\pgfpathlineto{\pgfqpoint{4.571179in}{1.991258in}}%
\pgfpathlineto{\pgfqpoint{4.598462in}{1.911331in}}%
\pgfpathlineto{\pgfqpoint{4.545364in}{2.048730in}}%
\pgfpathlineto{\pgfqpoint{4.517269in}{2.105837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737559in}{2.617285in}}%
\pgfpathlineto{\pgfqpoint{3.792648in}{2.599593in}}%
\pgfpathlineto{\pgfqpoint{3.824055in}{2.620771in}}%
\pgfpathlineto{\pgfqpoint{3.769055in}{2.639852in}}%
\pgfpathlineto{\pgfqpoint{3.737559in}{2.617285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714585in}{2.626049in}}%
\pgfpathlineto{\pgfqpoint{2.768473in}{2.610129in}}%
\pgfpathlineto{\pgfqpoint{2.801986in}{2.638054in}}%
\pgfpathlineto{\pgfqpoint{2.748168in}{2.653910in}}%
\pgfpathlineto{\pgfqpoint{2.714585in}{2.626049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226012in}{2.626975in}}%
\pgfpathlineto{\pgfqpoint{3.280505in}{2.611626in}}%
\pgfpathlineto{\pgfqpoint{3.312993in}{2.638454in}}%
\pgfpathlineto{\pgfqpoint{3.258572in}{2.653975in}}%
\pgfpathlineto{\pgfqpoint{3.226012in}{2.626975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344423in}{2.622258in}}%
\pgfpathlineto{\pgfqpoint{2.397891in}{2.606154in}}%
\pgfpathlineto{\pgfqpoint{2.432161in}{2.634145in}}%
\pgfpathlineto{\pgfqpoint{2.378762in}{2.650174in}}%
\pgfpathlineto{\pgfqpoint{2.344423in}{2.622258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075984in}{2.545730in}}%
\pgfpathlineto{\pgfqpoint{4.131345in}{2.515178in}}%
\pgfpathlineto{\pgfqpoint{4.161903in}{2.527269in}}%
\pgfpathlineto{\pgfqpoint{4.106690in}{2.561177in}}%
\pgfpathlineto{\pgfqpoint{4.075984in}{2.545730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855929in}{2.622221in}}%
\pgfpathlineto{\pgfqpoint{2.909998in}{2.606426in}}%
\pgfpathlineto{\pgfqpoint{2.943236in}{2.634273in}}%
\pgfpathlineto{\pgfqpoint{2.889237in}{2.650023in}}%
\pgfpathlineto{\pgfqpoint{2.855929in}{2.622221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974083in}{2.618922in}}%
\pgfpathlineto{\pgfqpoint{2.027129in}{2.602769in}}%
\pgfpathlineto{\pgfqpoint{2.062160in}{2.630757in}}%
\pgfpathlineto{\pgfqpoint{2.009180in}{2.646843in}}%
\pgfpathlineto{\pgfqpoint{1.974083in}{2.618922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367543in}{2.623047in}}%
\pgfpathlineto{\pgfqpoint{3.422221in}{2.607796in}}%
\pgfpathlineto{\pgfqpoint{3.454433in}{2.633716in}}%
\pgfpathlineto{\pgfqpoint{3.399827in}{2.649339in}}%
\pgfpathlineto{\pgfqpoint{3.367543in}{2.623047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485686in}{2.618093in}}%
\pgfpathlineto{\pgfqpoint{2.539336in}{2.602024in}}%
\pgfpathlineto{\pgfqpoint{2.573330in}{2.630037in}}%
\pgfpathlineto{\pgfqpoint{2.519749in}{2.646030in}}%
\pgfpathlineto{\pgfqpoint{2.485686in}{2.618093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869655,0.379274,0.300941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979331in}{3.275608in}}%
\pgfpathlineto{\pgfqpoint{5.040031in}{3.388555in}}%
\pgfpathlineto{\pgfqpoint{5.073894in}{3.559731in}}%
\pgfpathlineto{\pgfqpoint{5.011946in}{3.414929in}}%
\pgfpathlineto{\pgfqpoint{4.979331in}{3.275608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997361in}{2.618577in}}%
\pgfpathlineto{\pgfqpoint{3.051613in}{2.602959in}}%
\pgfpathlineto{\pgfqpoint{3.084578in}{2.630617in}}%
\pgfpathlineto{\pgfqpoint{3.030396in}{2.646235in}}%
\pgfpathlineto{\pgfqpoint{2.997361in}{2.618577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509168in}{2.618183in}}%
\pgfpathlineto{\pgfqpoint{3.564033in}{2.602773in}}%
\pgfpathlineto{\pgfqpoint{3.595962in}{2.627252in}}%
\pgfpathlineto{\pgfqpoint{3.541173in}{2.643347in}}%
\pgfpathlineto{\pgfqpoint{3.509168in}{2.618183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115264in}{2.614636in}}%
\pgfpathlineto{\pgfqpoint{2.168493in}{2.598479in}}%
\pgfpathlineto{\pgfqpoint{2.203248in}{2.626490in}}%
\pgfpathlineto{\pgfqpoint{2.150086in}{2.642576in}}%
\pgfpathlineto{\pgfqpoint{2.115264in}{2.614636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627036in}{2.614034in}}%
\pgfpathlineto{\pgfqpoint{2.680867in}{2.598029in}}%
\pgfpathlineto{\pgfqpoint{2.714585in}{2.626049in}}%
\pgfpathlineto{\pgfqpoint{2.660823in}{2.641980in}}%
\pgfpathlineto{\pgfqpoint{2.627036in}{2.614034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934398in}{2.579801in}}%
\pgfpathlineto{\pgfqpoint{3.989732in}{2.557398in}}%
\pgfpathlineto{\pgfqpoint{4.020687in}{2.573161in}}%
\pgfpathlineto{\pgfqpoint{3.965471in}{2.598133in}}%
\pgfpathlineto{\pgfqpoint{3.934398in}{2.579801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043474in}{3.520486in}}%
\pgfpathlineto{\pgfqpoint{5.106339in}{3.687737in}}%
\pgfpathlineto{\pgfqpoint{5.137048in}{3.766165in}}%
\pgfpathlineto{\pgfqpoint{5.073679in}{3.587405in}}%
\pgfpathlineto{\pgfqpoint{5.043474in}{3.520486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650880in}{2.611119in}}%
\pgfpathlineto{\pgfqpoint{3.705927in}{2.594949in}}%
\pgfpathlineto{\pgfqpoint{3.737559in}{2.617285in}}%
\pgfpathlineto{\pgfqpoint{3.682595in}{2.634606in}}%
\pgfpathlineto{\pgfqpoint{3.650880in}{2.611119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138886in}{2.615092in}}%
\pgfpathlineto{\pgfqpoint{3.193321in}{2.599695in}}%
\pgfpathlineto{\pgfqpoint{3.226012in}{2.626975in}}%
\pgfpathlineto{\pgfqpoint{3.171648in}{2.642457in}}%
\pgfpathlineto{\pgfqpoint{3.138886in}{2.615092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809329,0.852974,0.922323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131345in}{2.515178in}}%
\pgfpathlineto{\pgfqpoint{4.186745in}{2.480666in}}%
\pgfpathlineto{\pgfqpoint{4.217131in}{2.488468in}}%
\pgfpathlineto{\pgfqpoint{4.161903in}{2.527269in}}%
\pgfpathlineto{\pgfqpoint{4.131345in}{2.515178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792648in}{2.599593in}}%
\pgfpathlineto{\pgfqpoint{3.847859in}{2.581438in}}%
\pgfpathlineto{\pgfqpoint{3.879171in}{2.600830in}}%
\pgfpathlineto{\pgfqpoint{3.824055in}{2.620771in}}%
\pgfpathlineto{\pgfqpoint{3.792648in}{2.599593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256534in}{2.610370in}}%
\pgfpathlineto{\pgfqpoint{2.309945in}{2.594219in}}%
\pgfpathlineto{\pgfqpoint{2.344423in}{2.622258in}}%
\pgfpathlineto{\pgfqpoint{2.291080in}{2.638335in}}%
\pgfpathlineto{\pgfqpoint{2.256534in}{2.610370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768473in}{2.610129in}}%
\pgfpathlineto{\pgfqpoint{2.822486in}{2.594230in}}%
\pgfpathlineto{\pgfqpoint{2.855929in}{2.622221in}}%
\pgfpathlineto{\pgfqpoint{2.801986in}{2.638054in}}%
\pgfpathlineto{\pgfqpoint{2.768473in}{2.610129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462799in}{2.199605in}}%
\pgfpathlineto{\pgfqpoint{4.517269in}{2.105837in}}%
\pgfpathlineto{\pgfqpoint{4.545364in}{2.048730in}}%
\pgfpathlineto{\pgfqpoint{4.491527in}{2.160570in}}%
\pgfpathlineto{\pgfqpoint{4.462799in}{2.199605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785153,0.220851,0.211673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011946in}{3.414929in}}%
\pgfpathlineto{\pgfqpoint{5.073894in}{3.559731in}}%
\pgfpathlineto{\pgfqpoint{5.106339in}{3.687737in}}%
\pgfpathlineto{\pgfqpoint{5.043474in}{3.520486in}}%
\pgfpathlineto{\pgfqpoint{5.011946in}{3.414929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280505in}{2.611626in}}%
\pgfpathlineto{\pgfqpoint{3.335126in}{2.596456in}}%
\pgfpathlineto{\pgfqpoint{3.367543in}{2.623047in}}%
\pgfpathlineto{\pgfqpoint{3.312993in}{2.638454in}}%
\pgfpathlineto{\pgfqpoint{3.280505in}{2.611626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397891in}{2.606154in}}%
\pgfpathlineto{\pgfqpoint{2.451484in}{2.590024in}}%
\pgfpathlineto{\pgfqpoint{2.485686in}{2.618093in}}%
\pgfpathlineto{\pgfqpoint{2.432161in}{2.634145in}}%
\pgfpathlineto{\pgfqpoint{2.397891in}{2.606154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909998in}{2.606426in}}%
\pgfpathlineto{\pgfqpoint{2.964194in}{2.590691in}}%
\pgfpathlineto{\pgfqpoint{2.997361in}{2.618577in}}%
\pgfpathlineto{\pgfqpoint{2.943236in}{2.634273in}}%
\pgfpathlineto{\pgfqpoint{2.909998in}{2.606426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027129in}{2.602769in}}%
\pgfpathlineto{\pgfqpoint{2.080301in}{2.586579in}}%
\pgfpathlineto{\pgfqpoint{2.115264in}{2.614636in}}%
\pgfpathlineto{\pgfqpoint{2.062160in}{2.630757in}}%
\pgfpathlineto{\pgfqpoint{2.027129in}{2.602769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186745in}{2.480666in}}%
\pgfpathlineto{\pgfqpoint{4.242154in}{2.441127in}}%
\pgfpathlineto{\pgfqpoint{4.272333in}{2.443460in}}%
\pgfpathlineto{\pgfqpoint{4.217131in}{2.488468in}}%
\pgfpathlineto{\pgfqpoint{4.186745in}{2.480666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422221in}{2.607796in}}%
\pgfpathlineto{\pgfqpoint{3.477029in}{2.592754in}}%
\pgfpathlineto{\pgfqpoint{3.509168in}{2.618183in}}%
\pgfpathlineto{\pgfqpoint{3.454433in}{2.633716in}}%
\pgfpathlineto{\pgfqpoint{3.422221in}{2.607796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539336in}{2.602024in}}%
\pgfpathlineto{\pgfqpoint{2.593111in}{2.585941in}}%
\pgfpathlineto{\pgfqpoint{2.627036in}{2.614034in}}%
\pgfpathlineto{\pgfqpoint{2.573330in}{2.630037in}}%
\pgfpathlineto{\pgfqpoint{2.539336in}{2.602024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989732in}{2.557398in}}%
\pgfpathlineto{\pgfqpoint{4.045163in}{2.533256in}}%
\pgfpathlineto{\pgfqpoint{4.075984in}{2.545730in}}%
\pgfpathlineto{\pgfqpoint{4.020687in}{2.573161in}}%
\pgfpathlineto{\pgfqpoint{3.989732in}{2.557398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051613in}{2.602959in}}%
\pgfpathlineto{\pgfqpoint{3.105992in}{2.587452in}}%
\pgfpathlineto{\pgfqpoint{3.138886in}{2.615092in}}%
\pgfpathlineto{\pgfqpoint{3.084578in}{2.630617in}}%
\pgfpathlineto{\pgfqpoint{3.051613in}{2.602959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564033in}{2.602773in}}%
\pgfpathlineto{\pgfqpoint{3.619029in}{2.587532in}}%
\pgfpathlineto{\pgfqpoint{3.650880in}{2.611119in}}%
\pgfpathlineto{\pgfqpoint{3.595962in}{2.627252in}}%
\pgfpathlineto{\pgfqpoint{3.564033in}{2.602773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168493in}{2.598479in}}%
\pgfpathlineto{\pgfqpoint{2.221847in}{2.582286in}}%
\pgfpathlineto{\pgfqpoint{2.256534in}{2.610370in}}%
\pgfpathlineto{\pgfqpoint{2.203248in}{2.626490in}}%
\pgfpathlineto{\pgfqpoint{2.168493in}{2.598479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407938in}{2.276903in}}%
\pgfpathlineto{\pgfqpoint{4.462799in}{2.199605in}}%
\pgfpathlineto{\pgfqpoint{4.491527in}{2.160570in}}%
\pgfpathlineto{\pgfqpoint{4.437162in}{2.252146in}}%
\pgfpathlineto{\pgfqpoint{4.407938in}{2.276903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680867in}{2.598029in}}%
\pgfpathlineto{\pgfqpoint{2.734825in}{2.582030in}}%
\pgfpathlineto{\pgfqpoint{2.768473in}{2.610129in}}%
\pgfpathlineto{\pgfqpoint{2.714585in}{2.626049in}}%
\pgfpathlineto{\pgfqpoint{2.680867in}{2.598029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768034,0.837035,0.952488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242154in}{2.441127in}}%
\pgfpathlineto{\pgfqpoint{4.297530in}{2.395207in}}%
\pgfpathlineto{\pgfqpoint{4.327457in}{2.390572in}}%
\pgfpathlineto{\pgfqpoint{4.272333in}{2.443460in}}%
\pgfpathlineto{\pgfqpoint{4.242154in}{2.441127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705927in}{2.594949in}}%
\pgfpathlineto{\pgfqpoint{3.761103in}{2.578740in}}%
\pgfpathlineto{\pgfqpoint{3.792648in}{2.599593in}}%
\pgfpathlineto{\pgfqpoint{3.737559in}{2.617285in}}%
\pgfpathlineto{\pgfqpoint{3.705927in}{2.594949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847859in}{2.581438in}}%
\pgfpathlineto{\pgfqpoint{3.903193in}{2.562704in}}%
\pgfpathlineto{\pgfqpoint{3.934398in}{2.579801in}}%
\pgfpathlineto{\pgfqpoint{3.879171in}{2.600830in}}%
\pgfpathlineto{\pgfqpoint{3.847859in}{2.581438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193321in}{2.599695in}}%
\pgfpathlineto{\pgfqpoint{3.247884in}{2.584472in}}%
\pgfpathlineto{\pgfqpoint{3.280505in}{2.611626in}}%
\pgfpathlineto{\pgfqpoint{3.226012in}{2.626975in}}%
\pgfpathlineto{\pgfqpoint{3.193321in}{2.599695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309945in}{2.594219in}}%
\pgfpathlineto{\pgfqpoint{2.363482in}{2.578037in}}%
\pgfpathlineto{\pgfqpoint{2.397891in}{2.606154in}}%
\pgfpathlineto{\pgfqpoint{2.344423in}{2.622258in}}%
\pgfpathlineto{\pgfqpoint{2.309945in}{2.594219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698454,0.799450,0.984577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352816in}{2.341190in}}%
\pgfpathlineto{\pgfqpoint{4.407938in}{2.276903in}}%
\pgfpathlineto{\pgfqpoint{4.437162in}{2.252146in}}%
\pgfpathlineto{\pgfqpoint{4.382431in}{2.327691in}}%
\pgfpathlineto{\pgfqpoint{4.352816in}{2.341190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.738826,0.822572,0.968261}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297530in}{2.395207in}}%
\pgfpathlineto{\pgfqpoint{4.352816in}{2.341190in}}%
\pgfpathlineto{\pgfqpoint{4.382431in}{2.327691in}}%
\pgfpathlineto{\pgfqpoint{4.327457in}{2.390572in}}%
\pgfpathlineto{\pgfqpoint{4.297530in}{2.395207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822486in}{2.594230in}}%
\pgfpathlineto{\pgfqpoint{2.876626in}{2.578370in}}%
\pgfpathlineto{\pgfqpoint{2.909998in}{2.606426in}}%
\pgfpathlineto{\pgfqpoint{2.855929in}{2.622221in}}%
\pgfpathlineto{\pgfqpoint{2.822486in}{2.594230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335126in}{2.596456in}}%
\pgfpathlineto{\pgfqpoint{3.389876in}{2.581524in}}%
\pgfpathlineto{\pgfqpoint{3.422221in}{2.607796in}}%
\pgfpathlineto{\pgfqpoint{3.367543in}{2.623047in}}%
\pgfpathlineto{\pgfqpoint{3.335126in}{2.596456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451484in}{2.590024in}}%
\pgfpathlineto{\pgfqpoint{2.505204in}{2.573872in}}%
\pgfpathlineto{\pgfqpoint{2.539336in}{2.602024in}}%
\pgfpathlineto{\pgfqpoint{2.485686in}{2.618093in}}%
\pgfpathlineto{\pgfqpoint{2.451484in}{2.590024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964194in}{2.590691in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{2.575042in}}%
\pgfpathlineto{\pgfqpoint{3.051613in}{2.602959in}}%
\pgfpathlineto{\pgfqpoint{2.997361in}{2.618577in}}%
\pgfpathlineto{\pgfqpoint{2.964194in}{2.590691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045163in}{2.533256in}}%
\pgfpathlineto{\pgfqpoint{4.100679in}{2.506910in}}%
\pgfpathlineto{\pgfqpoint{4.131345in}{2.515178in}}%
\pgfpathlineto{\pgfqpoint{4.075984in}{2.545730in}}%
\pgfpathlineto{\pgfqpoint{4.045163in}{2.533256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080301in}{2.586579in}}%
\pgfpathlineto{\pgfqpoint{2.133597in}{2.570351in}}%
\pgfpathlineto{\pgfqpoint{2.168493in}{2.598479in}}%
\pgfpathlineto{\pgfqpoint{2.115264in}{2.614636in}}%
\pgfpathlineto{\pgfqpoint{2.080301in}{2.586579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477029in}{2.592754in}}%
\pgfpathlineto{\pgfqpoint{3.531969in}{2.577988in}}%
\pgfpathlineto{\pgfqpoint{3.564033in}{2.602773in}}%
\pgfpathlineto{\pgfqpoint{3.509168in}{2.618183in}}%
\pgfpathlineto{\pgfqpoint{3.477029in}{2.592754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593111in}{2.585941in}}%
\pgfpathlineto{\pgfqpoint{2.647013in}{2.569850in}}%
\pgfpathlineto{\pgfqpoint{2.680867in}{2.598029in}}%
\pgfpathlineto{\pgfqpoint{2.627036in}{2.614034in}}%
\pgfpathlineto{\pgfqpoint{2.593111in}{2.585941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105992in}{2.587452in}}%
\pgfpathlineto{\pgfqpoint{3.160498in}{2.572095in}}%
\pgfpathlineto{\pgfqpoint{3.193321in}{2.599695in}}%
\pgfpathlineto{\pgfqpoint{3.138886in}{2.615092in}}%
\pgfpathlineto{\pgfqpoint{3.105992in}{2.587452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619029in}{2.587532in}}%
\pgfpathlineto{\pgfqpoint{3.674157in}{2.572515in}}%
\pgfpathlineto{\pgfqpoint{3.705927in}{2.594949in}}%
\pgfpathlineto{\pgfqpoint{3.650880in}{2.611119in}}%
\pgfpathlineto{\pgfqpoint{3.619029in}{2.587532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221847in}{2.582286in}}%
\pgfpathlineto{\pgfqpoint{2.275327in}{2.566058in}}%
\pgfpathlineto{\pgfqpoint{2.309945in}{2.594219in}}%
\pgfpathlineto{\pgfqpoint{2.256534in}{2.610370in}}%
\pgfpathlineto{\pgfqpoint{2.221847in}{2.582286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903193in}{2.562704in}}%
\pgfpathlineto{\pgfqpoint{3.958644in}{2.543242in}}%
\pgfpathlineto{\pgfqpoint{3.989732in}{2.557398in}}%
\pgfpathlineto{\pgfqpoint{3.934398in}{2.579801in}}%
\pgfpathlineto{\pgfqpoint{3.903193in}{2.562704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734825in}{2.582030in}}%
\pgfpathlineto{\pgfqpoint{2.788909in}{2.566050in}}%
\pgfpathlineto{\pgfqpoint{2.822486in}{2.594230in}}%
\pgfpathlineto{\pgfqpoint{2.768473in}{2.610129in}}%
\pgfpathlineto{\pgfqpoint{2.734825in}{2.582030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761103in}{2.578740in}}%
\pgfpathlineto{\pgfqpoint{3.816409in}{2.562493in}}%
\pgfpathlineto{\pgfqpoint{3.847859in}{2.581438in}}%
\pgfpathlineto{\pgfqpoint{3.792648in}{2.599593in}}%
\pgfpathlineto{\pgfqpoint{3.761103in}{2.578740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247884in}{2.584472in}}%
\pgfpathlineto{\pgfqpoint{3.302576in}{2.569481in}}%
\pgfpathlineto{\pgfqpoint{3.335126in}{2.596456in}}%
\pgfpathlineto{\pgfqpoint{3.280505in}{2.611626in}}%
\pgfpathlineto{\pgfqpoint{3.247884in}{2.584472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363482in}{2.578037in}}%
\pgfpathlineto{\pgfqpoint{2.417144in}{2.561825in}}%
\pgfpathlineto{\pgfqpoint{2.451484in}{2.590024in}}%
\pgfpathlineto{\pgfqpoint{2.397891in}{2.606154in}}%
\pgfpathlineto{\pgfqpoint{2.363482in}{2.578037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544220in}{2.098561in}}%
\pgfpathlineto{\pgfqpoint{4.598569in}{1.994054in}}%
\pgfpathlineto{\pgfqpoint{4.624307in}{1.850433in}}%
\pgfpathlineto{\pgfqpoint{4.571179in}{1.991258in}}%
\pgfpathlineto{\pgfqpoint{4.544220in}{2.098561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876626in}{2.578370in}}%
\pgfpathlineto{\pgfqpoint{2.930892in}{2.562570in}}%
\pgfpathlineto{\pgfqpoint{2.964194in}{2.590691in}}%
\pgfpathlineto{\pgfqpoint{2.909998in}{2.606426in}}%
\pgfpathlineto{\pgfqpoint{2.876626in}{2.578370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100679in}{2.506910in}}%
\pgfpathlineto{\pgfqpoint{4.156264in}{2.477767in}}%
\pgfpathlineto{\pgfqpoint{4.186745in}{2.480666in}}%
\pgfpathlineto{\pgfqpoint{4.131345in}{2.515178in}}%
\pgfpathlineto{\pgfqpoint{4.100679in}{2.506910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389876in}{2.581524in}}%
\pgfpathlineto{\pgfqpoint{3.444757in}{2.566907in}}%
\pgfpathlineto{\pgfqpoint{3.477029in}{2.592754in}}%
\pgfpathlineto{\pgfqpoint{3.422221in}{2.607796in}}%
\pgfpathlineto{\pgfqpoint{3.389876in}{2.581524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505204in}{2.573872in}}%
\pgfpathlineto{\pgfqpoint{2.559049in}{2.557702in}}%
\pgfpathlineto{\pgfqpoint{2.593111in}{2.585941in}}%
\pgfpathlineto{\pgfqpoint{2.539336in}{2.602024in}}%
\pgfpathlineto{\pgfqpoint{2.505204in}{2.573872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018516in}{2.575042in}}%
\pgfpathlineto{\pgfqpoint{3.072966in}{2.559512in}}%
\pgfpathlineto{\pgfqpoint{3.105992in}{2.587452in}}%
\pgfpathlineto{\pgfqpoint{3.051613in}{2.602959in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{2.575042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133597in}{2.570351in}}%
\pgfpathlineto{\pgfqpoint{2.187019in}{2.554084in}}%
\pgfpathlineto{\pgfqpoint{2.221847in}{2.582286in}}%
\pgfpathlineto{\pgfqpoint{2.168493in}{2.598479in}}%
\pgfpathlineto{\pgfqpoint{2.133597in}{2.570351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531969in}{2.577988in}}%
\pgfpathlineto{\pgfqpoint{3.587041in}{2.563584in}}%
\pgfpathlineto{\pgfqpoint{3.619029in}{2.587532in}}%
\pgfpathlineto{\pgfqpoint{3.564033in}{2.602773in}}%
\pgfpathlineto{\pgfqpoint{3.531969in}{2.577988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647013in}{2.569850in}}%
\pgfpathlineto{\pgfqpoint{2.701041in}{2.553761in}}%
\pgfpathlineto{\pgfqpoint{2.734825in}{2.582030in}}%
\pgfpathlineto{\pgfqpoint{2.680867in}{2.598029in}}%
\pgfpathlineto{\pgfqpoint{2.647013in}{2.569850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958644in}{2.543242in}}%
\pgfpathlineto{\pgfqpoint{4.014210in}{2.522863in}}%
\pgfpathlineto{\pgfqpoint{4.045163in}{2.533256in}}%
\pgfpathlineto{\pgfqpoint{3.989732in}{2.557398in}}%
\pgfpathlineto{\pgfqpoint{3.958644in}{2.543242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160498in}{2.572095in}}%
\pgfpathlineto{\pgfqpoint{3.215132in}{2.556941in}}%
\pgfpathlineto{\pgfqpoint{3.247884in}{2.584472in}}%
\pgfpathlineto{\pgfqpoint{3.193321in}{2.599695in}}%
\pgfpathlineto{\pgfqpoint{3.160498in}{2.572095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275327in}{2.566058in}}%
\pgfpathlineto{\pgfqpoint{2.328932in}{2.549796in}}%
\pgfpathlineto{\pgfqpoint{2.363482in}{2.578037in}}%
\pgfpathlineto{\pgfqpoint{2.309945in}{2.594219in}}%
\pgfpathlineto{\pgfqpoint{2.275327in}{2.566058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674157in}{2.572515in}}%
\pgfpathlineto{\pgfqpoint{3.729418in}{2.557794in}}%
\pgfpathlineto{\pgfqpoint{3.761103in}{2.578740in}}%
\pgfpathlineto{\pgfqpoint{3.705927in}{2.594949in}}%
\pgfpathlineto{\pgfqpoint{3.674157in}{2.572515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809329,0.852974,0.922323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156264in}{2.477767in}}%
\pgfpathlineto{\pgfqpoint{4.211898in}{2.445076in}}%
\pgfpathlineto{\pgfqpoint{4.242154in}{2.441127in}}%
\pgfpathlineto{\pgfqpoint{4.186745in}{2.480666in}}%
\pgfpathlineto{\pgfqpoint{4.156264in}{2.477767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788909in}{2.566050in}}%
\pgfpathlineto{\pgfqpoint{2.843120in}{2.550104in}}%
\pgfpathlineto{\pgfqpoint{2.876626in}{2.578370in}}%
\pgfpathlineto{\pgfqpoint{2.822486in}{2.594230in}}%
\pgfpathlineto{\pgfqpoint{2.788909in}{2.566050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816409in}{2.562493in}}%
\pgfpathlineto{\pgfqpoint{3.871846in}{2.546208in}}%
\pgfpathlineto{\pgfqpoint{3.903193in}{2.562704in}}%
\pgfpathlineto{\pgfqpoint{3.847859in}{2.581438in}}%
\pgfpathlineto{\pgfqpoint{3.816409in}{2.562493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302576in}{2.569481in}}%
\pgfpathlineto{\pgfqpoint{3.357398in}{2.554796in}}%
\pgfpathlineto{\pgfqpoint{3.389876in}{2.581524in}}%
\pgfpathlineto{\pgfqpoint{3.335126in}{2.596456in}}%
\pgfpathlineto{\pgfqpoint{3.302576in}{2.569481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417144in}{2.561825in}}%
\pgfpathlineto{\pgfqpoint{2.470933in}{2.545586in}}%
\pgfpathlineto{\pgfqpoint{2.505204in}{2.573872in}}%
\pgfpathlineto{\pgfqpoint{2.451484in}{2.590024in}}%
\pgfpathlineto{\pgfqpoint{2.417144in}{2.561825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586921,0.718121,0.998874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489370in}{2.184381in}}%
\pgfpathlineto{\pgfqpoint{4.544220in}{2.098561in}}%
\pgfpathlineto{\pgfqpoint{4.571179in}{1.991258in}}%
\pgfpathlineto{\pgfqpoint{4.517269in}{2.105837in}}%
\pgfpathlineto{\pgfqpoint{4.489370in}{2.184381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930892in}{2.562570in}}%
\pgfpathlineto{\pgfqpoint{2.985286in}{2.546854in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{2.575042in}}%
\pgfpathlineto{\pgfqpoint{2.964194in}{2.590691in}}%
\pgfpathlineto{\pgfqpoint{2.930892in}{2.562570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211898in}{2.445076in}}%
\pgfpathlineto{\pgfqpoint{4.267551in}{2.407880in}}%
\pgfpathlineto{\pgfqpoint{4.297530in}{2.395207in}}%
\pgfpathlineto{\pgfqpoint{4.242154in}{2.441127in}}%
\pgfpathlineto{\pgfqpoint{4.211898in}{2.445076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559049in}{2.557702in}}%
\pgfpathlineto{\pgfqpoint{2.613021in}{2.541518in}}%
\pgfpathlineto{\pgfqpoint{2.647013in}{2.569850in}}%
\pgfpathlineto{\pgfqpoint{2.593111in}{2.585941in}}%
\pgfpathlineto{\pgfqpoint{2.559049in}{2.557702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444757in}{2.566907in}}%
\pgfpathlineto{\pgfqpoint{3.499770in}{2.552702in}}%
\pgfpathlineto{\pgfqpoint{3.531969in}{2.577988in}}%
\pgfpathlineto{\pgfqpoint{3.477029in}{2.592754in}}%
\pgfpathlineto{\pgfqpoint{3.444757in}{2.566907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072966in}{2.559512in}}%
\pgfpathlineto{\pgfqpoint{3.127543in}{2.544144in}}%
\pgfpathlineto{\pgfqpoint{3.160498in}{2.572095in}}%
\pgfpathlineto{\pgfqpoint{3.105992in}{2.587452in}}%
\pgfpathlineto{\pgfqpoint{3.072966in}{2.559512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187019in}{2.554084in}}%
\pgfpathlineto{\pgfqpoint{2.240567in}{2.537779in}}%
\pgfpathlineto{\pgfqpoint{2.275327in}{2.566058in}}%
\pgfpathlineto{\pgfqpoint{2.221847in}{2.582286in}}%
\pgfpathlineto{\pgfqpoint{2.187019in}{2.554084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014210in}{2.522863in}}%
\pgfpathlineto{\pgfqpoint{4.069885in}{2.501326in}}%
\pgfpathlineto{\pgfqpoint{4.100679in}{2.506910in}}%
\pgfpathlineto{\pgfqpoint{4.045163in}{2.533256in}}%
\pgfpathlineto{\pgfqpoint{4.014210in}{2.522863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701041in}{2.553761in}}%
\pgfpathlineto{\pgfqpoint{2.755196in}{2.537684in}}%
\pgfpathlineto{\pgfqpoint{2.788909in}{2.566050in}}%
\pgfpathlineto{\pgfqpoint{2.734825in}{2.582030in}}%
\pgfpathlineto{\pgfqpoint{2.701041in}{2.553761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587041in}{2.563584in}}%
\pgfpathlineto{\pgfqpoint{3.642248in}{2.549653in}}%
\pgfpathlineto{\pgfqpoint{3.674157in}{2.572515in}}%
\pgfpathlineto{\pgfqpoint{3.619029in}{2.587532in}}%
\pgfpathlineto{\pgfqpoint{3.587041in}{2.563584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772706,0.838978,0.949319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267551in}{2.407880in}}%
\pgfpathlineto{\pgfqpoint{4.323185in}{2.364967in}}%
\pgfpathlineto{\pgfqpoint{4.352816in}{2.341190in}}%
\pgfpathlineto{\pgfqpoint{4.297530in}{2.395207in}}%
\pgfpathlineto{\pgfqpoint{4.267551in}{2.407880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.656683,0.771806,0.994914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434173in}{2.255424in}}%
\pgfpathlineto{\pgfqpoint{4.489370in}{2.184381in}}%
\pgfpathlineto{\pgfqpoint{4.517269in}{2.105837in}}%
\pgfpathlineto{\pgfqpoint{4.462799in}{2.199605in}}%
\pgfpathlineto{\pgfqpoint{4.434173in}{2.255424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215132in}{2.556941in}}%
\pgfpathlineto{\pgfqpoint{3.269896in}{2.542056in}}%
\pgfpathlineto{\pgfqpoint{3.302576in}{2.569481in}}%
\pgfpathlineto{\pgfqpoint{3.247884in}{2.584472in}}%
\pgfpathlineto{\pgfqpoint{3.215132in}{2.556941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328932in}{2.549796in}}%
\pgfpathlineto{\pgfqpoint{2.382664in}{2.533500in}}%
\pgfpathlineto{\pgfqpoint{2.417144in}{2.561825in}}%
\pgfpathlineto{\pgfqpoint{2.363482in}{2.578037in}}%
\pgfpathlineto{\pgfqpoint{2.328932in}{2.549796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729418in}{2.557794in}}%
\pgfpathlineto{\pgfqpoint{3.784816in}{2.543462in}}%
\pgfpathlineto{\pgfqpoint{3.816409in}{2.562493in}}%
\pgfpathlineto{\pgfqpoint{3.761103in}{2.578740in}}%
\pgfpathlineto{\pgfqpoint{3.729418in}{2.557794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871846in}{2.546208in}}%
\pgfpathlineto{\pgfqpoint{3.927413in}{2.529884in}}%
\pgfpathlineto{\pgfqpoint{3.958644in}{2.543242in}}%
\pgfpathlineto{\pgfqpoint{3.903193in}{2.562704in}}%
\pgfpathlineto{\pgfqpoint{3.871846in}{2.546208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843120in}{2.550104in}}%
\pgfpathlineto{\pgfqpoint{2.897457in}{2.534211in}}%
\pgfpathlineto{\pgfqpoint{2.930892in}{2.562570in}}%
\pgfpathlineto{\pgfqpoint{2.876626in}{2.578370in}}%
\pgfpathlineto{\pgfqpoint{2.843120in}{2.550104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743754,0.825125,0.965798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323185in}{2.364967in}}%
\pgfpathlineto{\pgfqpoint{4.378748in}{2.314798in}}%
\pgfpathlineto{\pgfqpoint{4.407938in}{2.276903in}}%
\pgfpathlineto{\pgfqpoint{4.352816in}{2.341190in}}%
\pgfpathlineto{\pgfqpoint{4.323185in}{2.364967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703587,0.802586,0.982847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378748in}{2.314798in}}%
\pgfpathlineto{\pgfqpoint{4.434173in}{2.255424in}}%
\pgfpathlineto{\pgfqpoint{4.462799in}{2.199605in}}%
\pgfpathlineto{\pgfqpoint{4.407938in}{2.276903in}}%
\pgfpathlineto{\pgfqpoint{4.378748in}{2.314798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470933in}{2.545586in}}%
\pgfpathlineto{\pgfqpoint{2.524849in}{2.529323in}}%
\pgfpathlineto{\pgfqpoint{2.559049in}{2.557702in}}%
\pgfpathlineto{\pgfqpoint{2.505204in}{2.573872in}}%
\pgfpathlineto{\pgfqpoint{2.470933in}{2.545586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357398in}{2.554796in}}%
\pgfpathlineto{\pgfqpoint{3.412351in}{2.540510in}}%
\pgfpathlineto{\pgfqpoint{3.444757in}{2.566907in}}%
\pgfpathlineto{\pgfqpoint{3.389876in}{2.581524in}}%
\pgfpathlineto{\pgfqpoint{3.357398in}{2.554796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985286in}{2.546854in}}%
\pgfpathlineto{\pgfqpoint{3.039807in}{2.531259in}}%
\pgfpathlineto{\pgfqpoint{3.072966in}{2.559512in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{2.575042in}}%
\pgfpathlineto{\pgfqpoint{2.985286in}{2.546854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613021in}{2.541518in}}%
\pgfpathlineto{\pgfqpoint{2.667120in}{2.525327in}}%
\pgfpathlineto{\pgfqpoint{2.701041in}{2.553761in}}%
\pgfpathlineto{\pgfqpoint{2.647013in}{2.569850in}}%
\pgfpathlineto{\pgfqpoint{2.613021in}{2.541518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499770in}{2.552702in}}%
\pgfpathlineto{\pgfqpoint{3.554917in}{2.539030in}}%
\pgfpathlineto{\pgfqpoint{3.587041in}{2.563584in}}%
\pgfpathlineto{\pgfqpoint{3.531969in}{2.577988in}}%
\pgfpathlineto{\pgfqpoint{3.499770in}{2.552702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839351,0.861167,0.894494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069885in}{2.501326in}}%
\pgfpathlineto{\pgfqpoint{4.125660in}{2.478326in}}%
\pgfpathlineto{\pgfqpoint{4.156264in}{2.477767in}}%
\pgfpathlineto{\pgfqpoint{4.100679in}{2.506910in}}%
\pgfpathlineto{\pgfqpoint{4.069885in}{2.501326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127543in}{2.544144in}}%
\pgfpathlineto{\pgfqpoint{3.182249in}{2.528994in}}%
\pgfpathlineto{\pgfqpoint{3.215132in}{2.556941in}}%
\pgfpathlineto{\pgfqpoint{3.160498in}{2.572095in}}%
\pgfpathlineto{\pgfqpoint{3.127543in}{2.544144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240567in}{2.537779in}}%
\pgfpathlineto{\pgfqpoint{2.294241in}{2.521436in}}%
\pgfpathlineto{\pgfqpoint{2.328932in}{2.549796in}}%
\pgfpathlineto{\pgfqpoint{2.275327in}{2.566058in}}%
\pgfpathlineto{\pgfqpoint{2.240567in}{2.537779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755196in}{2.537684in}}%
\pgfpathlineto{\pgfqpoint{2.809478in}{2.521631in}}%
\pgfpathlineto{\pgfqpoint{2.843120in}{2.550104in}}%
\pgfpathlineto{\pgfqpoint{2.788909in}{2.566050in}}%
\pgfpathlineto{\pgfqpoint{2.755196in}{2.537684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642248in}{2.549653in}}%
\pgfpathlineto{\pgfqpoint{3.697592in}{2.536335in}}%
\pgfpathlineto{\pgfqpoint{3.729418in}{2.557794in}}%
\pgfpathlineto{\pgfqpoint{3.674157in}{2.572515in}}%
\pgfpathlineto{\pgfqpoint{3.642248in}{2.549653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382664in}{2.533500in}}%
\pgfpathlineto{\pgfqpoint{2.436523in}{2.517171in}}%
\pgfpathlineto{\pgfqpoint{2.470933in}{2.545586in}}%
\pgfpathlineto{\pgfqpoint{2.417144in}{2.561825in}}%
\pgfpathlineto{\pgfqpoint{2.382664in}{2.533500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269896in}{2.542056in}}%
\pgfpathlineto{\pgfqpoint{3.324789in}{2.527524in}}%
\pgfpathlineto{\pgfqpoint{3.357398in}{2.554796in}}%
\pgfpathlineto{\pgfqpoint{3.302576in}{2.569481in}}%
\pgfpathlineto{\pgfqpoint{3.269896in}{2.542056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927413in}{2.529884in}}%
\pgfpathlineto{\pgfqpoint{3.983112in}{2.513522in}}%
\pgfpathlineto{\pgfqpoint{4.014210in}{2.522863in}}%
\pgfpathlineto{\pgfqpoint{3.958644in}{2.543242in}}%
\pgfpathlineto{\pgfqpoint{3.927413in}{2.529884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784816in}{2.543462in}}%
\pgfpathlineto{\pgfqpoint{3.840352in}{2.529635in}}%
\pgfpathlineto{\pgfqpoint{3.871846in}{2.546208in}}%
\pgfpathlineto{\pgfqpoint{3.816409in}{2.562493in}}%
\pgfpathlineto{\pgfqpoint{3.784816in}{2.543462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897457in}{2.534211in}}%
\pgfpathlineto{\pgfqpoint{2.951923in}{2.518396in}}%
\pgfpathlineto{\pgfqpoint{2.985286in}{2.546854in}}%
\pgfpathlineto{\pgfqpoint{2.930892in}{2.562570in}}%
\pgfpathlineto{\pgfqpoint{2.897457in}{2.534211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524849in}{2.529323in}}%
\pgfpathlineto{\pgfqpoint{2.578891in}{2.513038in}}%
\pgfpathlineto{\pgfqpoint{2.613021in}{2.541518in}}%
\pgfpathlineto{\pgfqpoint{2.559049in}{2.557702in}}%
\pgfpathlineto{\pgfqpoint{2.524849in}{2.529323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412351in}{2.540510in}}%
\pgfpathlineto{\pgfqpoint{3.467437in}{2.526744in}}%
\pgfpathlineto{\pgfqpoint{3.499770in}{2.552702in}}%
\pgfpathlineto{\pgfqpoint{3.444757in}{2.566907in}}%
\pgfpathlineto{\pgfqpoint{3.412351in}{2.540510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831148,0.859513,0.903110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125660in}{2.478326in}}%
\pgfpathlineto{\pgfqpoint{4.181526in}{2.453471in}}%
\pgfpathlineto{\pgfqpoint{4.211898in}{2.445076in}}%
\pgfpathlineto{\pgfqpoint{4.156264in}{2.477767in}}%
\pgfpathlineto{\pgfqpoint{4.125660in}{2.478326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039807in}{2.531259in}}%
\pgfpathlineto{\pgfqpoint{3.094456in}{2.515826in}}%
\pgfpathlineto{\pgfqpoint{3.127543in}{2.544144in}}%
\pgfpathlineto{\pgfqpoint{3.072966in}{2.559512in}}%
\pgfpathlineto{\pgfqpoint{3.039807in}{2.531259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667120in}{2.525327in}}%
\pgfpathlineto{\pgfqpoint{2.721347in}{2.509139in}}%
\pgfpathlineto{\pgfqpoint{2.755196in}{2.537684in}}%
\pgfpathlineto{\pgfqpoint{2.701041in}{2.553761in}}%
\pgfpathlineto{\pgfqpoint{2.667120in}{2.525327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554917in}{2.539030in}}%
\pgfpathlineto{\pgfqpoint{3.610200in}{2.526051in}}%
\pgfpathlineto{\pgfqpoint{3.642248in}{2.549653in}}%
\pgfpathlineto{\pgfqpoint{3.587041in}{2.563584in}}%
\pgfpathlineto{\pgfqpoint{3.554917in}{2.539030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294241in}{2.521436in}}%
\pgfpathlineto{\pgfqpoint{2.348043in}{2.505053in}}%
\pgfpathlineto{\pgfqpoint{2.382664in}{2.533500in}}%
\pgfpathlineto{\pgfqpoint{2.328932in}{2.549796in}}%
\pgfpathlineto{\pgfqpoint{2.294241in}{2.521436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182249in}{2.528994in}}%
\pgfpathlineto{\pgfqpoint{3.237084in}{2.514132in}}%
\pgfpathlineto{\pgfqpoint{3.269896in}{2.542056in}}%
\pgfpathlineto{\pgfqpoint{3.215132in}{2.556941in}}%
\pgfpathlineto{\pgfqpoint{3.182249in}{2.528994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809478in}{2.521631in}}%
\pgfpathlineto{\pgfqpoint{2.863888in}{2.505621in}}%
\pgfpathlineto{\pgfqpoint{2.897457in}{2.534211in}}%
\pgfpathlineto{\pgfqpoint{2.843120in}{2.550104in}}%
\pgfpathlineto{\pgfqpoint{2.809478in}{2.521631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697592in}{2.536335in}}%
\pgfpathlineto{\pgfqpoint{3.753077in}{2.523809in}}%
\pgfpathlineto{\pgfqpoint{3.784816in}{2.543462in}}%
\pgfpathlineto{\pgfqpoint{3.729418in}{2.557794in}}%
\pgfpathlineto{\pgfqpoint{3.697592in}{2.536335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983112in}{2.513522in}}%
\pgfpathlineto{\pgfqpoint{4.038942in}{2.497121in}}%
\pgfpathlineto{\pgfqpoint{4.069885in}{2.501326in}}%
\pgfpathlineto{\pgfqpoint{4.014210in}{2.522863in}}%
\pgfpathlineto{\pgfqpoint{3.983112in}{2.513522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436523in}{2.517171in}}%
\pgfpathlineto{\pgfqpoint{2.490509in}{2.500811in}}%
\pgfpathlineto{\pgfqpoint{2.524849in}{2.529323in}}%
\pgfpathlineto{\pgfqpoint{2.470933in}{2.545586in}}%
\pgfpathlineto{\pgfqpoint{2.436523in}{2.517171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324789in}{2.527524in}}%
\pgfpathlineto{\pgfqpoint{3.379814in}{2.513452in}}%
\pgfpathlineto{\pgfqpoint{3.412351in}{2.540510in}}%
\pgfpathlineto{\pgfqpoint{3.357398in}{2.554796in}}%
\pgfpathlineto{\pgfqpoint{3.324789in}{2.527524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840352in}{2.529635in}}%
\pgfpathlineto{\pgfqpoint{3.896031in}{2.516462in}}%
\pgfpathlineto{\pgfqpoint{3.927413in}{2.529884in}}%
\pgfpathlineto{\pgfqpoint{3.871846in}{2.546208in}}%
\pgfpathlineto{\pgfqpoint{3.840352in}{2.529635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822420,0.856898,0.910795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181526in}{2.453471in}}%
\pgfpathlineto{\pgfqpoint{4.237468in}{2.426266in}}%
\pgfpathlineto{\pgfqpoint{4.267551in}{2.407880in}}%
\pgfpathlineto{\pgfqpoint{4.211898in}{2.445076in}}%
\pgfpathlineto{\pgfqpoint{4.181526in}{2.453471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951923in}{2.518396in}}%
\pgfpathlineto{\pgfqpoint{3.006516in}{2.502692in}}%
\pgfpathlineto{\pgfqpoint{3.039807in}{2.531259in}}%
\pgfpathlineto{\pgfqpoint{2.985286in}{2.546854in}}%
\pgfpathlineto{\pgfqpoint{2.951923in}{2.518396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578891in}{2.513038in}}%
\pgfpathlineto{\pgfqpoint{2.633062in}{2.496738in}}%
\pgfpathlineto{\pgfqpoint{2.667120in}{2.525327in}}%
\pgfpathlineto{\pgfqpoint{2.613021in}{2.541518in}}%
\pgfpathlineto{\pgfqpoint{2.578891in}{2.513038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467437in}{2.526744in}}%
\pgfpathlineto{\pgfqpoint{3.522657in}{2.513652in}}%
\pgfpathlineto{\pgfqpoint{3.554917in}{2.539030in}}%
\pgfpathlineto{\pgfqpoint{3.499770in}{2.552702in}}%
\pgfpathlineto{\pgfqpoint{3.467437in}{2.526744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094456in}{2.515826in}}%
\pgfpathlineto{\pgfqpoint{3.149234in}{2.500611in}}%
\pgfpathlineto{\pgfqpoint{3.182249in}{2.528994in}}%
\pgfpathlineto{\pgfqpoint{3.127543in}{2.544144in}}%
\pgfpathlineto{\pgfqpoint{3.094456in}{2.515826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721347in}{2.509139in}}%
\pgfpathlineto{\pgfqpoint{2.775701in}{2.492962in}}%
\pgfpathlineto{\pgfqpoint{2.809478in}{2.521631in}}%
\pgfpathlineto{\pgfqpoint{2.755196in}{2.537684in}}%
\pgfpathlineto{\pgfqpoint{2.721347in}{2.509139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809329,0.852974,0.922323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237468in}{2.426266in}}%
\pgfpathlineto{\pgfqpoint{4.293466in}{2.396080in}}%
\pgfpathlineto{\pgfqpoint{4.323185in}{2.364967in}}%
\pgfpathlineto{\pgfqpoint{4.267551in}{2.407880in}}%
\pgfpathlineto{\pgfqpoint{4.237468in}{2.426266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610200in}{2.526051in}}%
\pgfpathlineto{\pgfqpoint{3.665624in}{2.513963in}}%
\pgfpathlineto{\pgfqpoint{3.697592in}{2.536335in}}%
\pgfpathlineto{\pgfqpoint{3.642248in}{2.549653in}}%
\pgfpathlineto{\pgfqpoint{3.610200in}{2.526051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348043in}{2.505053in}}%
\pgfpathlineto{\pgfqpoint{2.401972in}{2.488632in}}%
\pgfpathlineto{\pgfqpoint{2.436523in}{2.517171in}}%
\pgfpathlineto{\pgfqpoint{2.382664in}{2.533500in}}%
\pgfpathlineto{\pgfqpoint{2.348043in}{2.505053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237084in}{2.514132in}}%
\pgfpathlineto{\pgfqpoint{3.292049in}{2.499648in}}%
\pgfpathlineto{\pgfqpoint{3.324789in}{2.527524in}}%
\pgfpathlineto{\pgfqpoint{3.269896in}{2.542056in}}%
\pgfpathlineto{\pgfqpoint{3.237084in}{2.514132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863888in}{2.505621in}}%
\pgfpathlineto{\pgfqpoint{2.918426in}{2.489675in}}%
\pgfpathlineto{\pgfqpoint{2.951923in}{2.518396in}}%
\pgfpathlineto{\pgfqpoint{2.897457in}{2.534211in}}%
\pgfpathlineto{\pgfqpoint{2.863888in}{2.505621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038942in}{2.497121in}}%
\pgfpathlineto{\pgfqpoint{4.094905in}{2.480682in}}%
\pgfpathlineto{\pgfqpoint{4.125660in}{2.478326in}}%
\pgfpathlineto{\pgfqpoint{4.069885in}{2.501326in}}%
\pgfpathlineto{\pgfqpoint{4.038942in}{2.497121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753077in}{2.523809in}}%
\pgfpathlineto{\pgfqpoint{3.808709in}{2.512301in}}%
\pgfpathlineto{\pgfqpoint{3.840352in}{2.529635in}}%
\pgfpathlineto{\pgfqpoint{3.784816in}{2.543462in}}%
\pgfpathlineto{\pgfqpoint{3.753077in}{2.523809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490509in}{2.500811in}}%
\pgfpathlineto{\pgfqpoint{2.544623in}{2.484420in}}%
\pgfpathlineto{\pgfqpoint{2.578891in}{2.513038in}}%
\pgfpathlineto{\pgfqpoint{2.524849in}{2.529323in}}%
\pgfpathlineto{\pgfqpoint{2.490509in}{2.500811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379814in}{2.513452in}}%
\pgfpathlineto{\pgfqpoint{3.434972in}{2.499976in}}%
\pgfpathlineto{\pgfqpoint{3.467437in}{2.526744in}}%
\pgfpathlineto{\pgfqpoint{3.412351in}{2.540510in}}%
\pgfpathlineto{\pgfqpoint{3.379814in}{2.513452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896031in}{2.516462in}}%
\pgfpathlineto{\pgfqpoint{3.951857in}{2.504135in}}%
\pgfpathlineto{\pgfqpoint{3.983112in}{2.513522in}}%
\pgfpathlineto{\pgfqpoint{3.927413in}{2.529884in}}%
\pgfpathlineto{\pgfqpoint{3.896031in}{2.516462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006516in}{2.502692in}}%
\pgfpathlineto{\pgfqpoint{3.061238in}{2.487139in}}%
\pgfpathlineto{\pgfqpoint{3.094456in}{2.515826in}}%
\pgfpathlineto{\pgfqpoint{3.039807in}{2.531259in}}%
\pgfpathlineto{\pgfqpoint{3.006516in}{2.502692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791392,0.846750,0.936641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293466in}{2.396080in}}%
\pgfpathlineto{\pgfqpoint{4.349496in}{2.362111in}}%
\pgfpathlineto{\pgfqpoint{4.378748in}{2.314798in}}%
\pgfpathlineto{\pgfqpoint{4.323185in}{2.364967in}}%
\pgfpathlineto{\pgfqpoint{4.293466in}{2.396080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633062in}{2.496738in}}%
\pgfpathlineto{\pgfqpoint{2.687360in}{2.480426in}}%
\pgfpathlineto{\pgfqpoint{2.721347in}{2.509139in}}%
\pgfpathlineto{\pgfqpoint{2.667120in}{2.525327in}}%
\pgfpathlineto{\pgfqpoint{2.633062in}{2.496738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149234in}{2.500611in}}%
\pgfpathlineto{\pgfqpoint{3.204141in}{2.485684in}}%
\pgfpathlineto{\pgfqpoint{3.237084in}{2.514132in}}%
\pgfpathlineto{\pgfqpoint{3.182249in}{2.528994in}}%
\pgfpathlineto{\pgfqpoint{3.149234in}{2.500611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522657in}{2.513652in}}%
\pgfpathlineto{\pgfqpoint{3.578016in}{2.501429in}}%
\pgfpathlineto{\pgfqpoint{3.610200in}{2.526051in}}%
\pgfpathlineto{\pgfqpoint{3.554917in}{2.539030in}}%
\pgfpathlineto{\pgfqpoint{3.522657in}{2.513652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775701in}{2.492962in}}%
\pgfpathlineto{\pgfqpoint{2.830183in}{2.476812in}}%
\pgfpathlineto{\pgfqpoint{2.863888in}{2.505621in}}%
\pgfpathlineto{\pgfqpoint{2.809478in}{2.521631in}}%
\pgfpathlineto{\pgfqpoint{2.775701in}{2.492962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651398,0.768121,0.995891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517365in}{2.225871in}}%
\pgfpathlineto{\pgfqpoint{4.573042in}{2.163459in}}%
\pgfpathlineto{\pgfqpoint{4.598569in}{1.994054in}}%
\pgfpathlineto{\pgfqpoint{4.544220in}{2.098561in}}%
\pgfpathlineto{\pgfqpoint{4.517365in}{2.225871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772706,0.838978,0.949319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349496in}{2.362111in}}%
\pgfpathlineto{\pgfqpoint{4.405522in}{2.323340in}}%
\pgfpathlineto{\pgfqpoint{4.434173in}{2.255424in}}%
\pgfpathlineto{\pgfqpoint{4.378748in}{2.314798in}}%
\pgfpathlineto{\pgfqpoint{4.349496in}{2.362111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401972in}{2.488632in}}%
\pgfpathlineto{\pgfqpoint{2.456028in}{2.472173in}}%
\pgfpathlineto{\pgfqpoint{2.490509in}{2.500811in}}%
\pgfpathlineto{\pgfqpoint{2.436523in}{2.517171in}}%
\pgfpathlineto{\pgfqpoint{2.401972in}{2.488632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292049in}{2.499648in}}%
\pgfpathlineto{\pgfqpoint{3.347146in}{2.485654in}}%
\pgfpathlineto{\pgfqpoint{3.379814in}{2.513452in}}%
\pgfpathlineto{\pgfqpoint{3.324789in}{2.527524in}}%
\pgfpathlineto{\pgfqpoint{3.292049in}{2.499648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665624in}{2.513963in}}%
\pgfpathlineto{\pgfqpoint{3.721193in}{2.503024in}}%
\pgfpathlineto{\pgfqpoint{3.753077in}{2.523809in}}%
\pgfpathlineto{\pgfqpoint{3.697592in}{2.536335in}}%
\pgfpathlineto{\pgfqpoint{3.665624in}{2.513963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855378,0.863778,0.876587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094905in}{2.480682in}}%
\pgfpathlineto{\pgfqpoint{4.151001in}{2.464203in}}%
\pgfpathlineto{\pgfqpoint{4.181526in}{2.453471in}}%
\pgfpathlineto{\pgfqpoint{4.125660in}{2.478326in}}%
\pgfpathlineto{\pgfqpoint{4.094905in}{2.480682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918426in}{2.489675in}}%
\pgfpathlineto{\pgfqpoint{2.973092in}{2.473821in}}%
\pgfpathlineto{\pgfqpoint{3.006516in}{2.502692in}}%
\pgfpathlineto{\pgfqpoint{2.951923in}{2.518396in}}%
\pgfpathlineto{\pgfqpoint{2.918426in}{2.489675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743754,0.825125,0.965798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405522in}{2.323340in}}%
\pgfpathlineto{\pgfqpoint{4.461499in}{2.278473in}}%
\pgfpathlineto{\pgfqpoint{4.489370in}{2.184381in}}%
\pgfpathlineto{\pgfqpoint{4.434173in}{2.255424in}}%
\pgfpathlineto{\pgfqpoint{4.405522in}{2.323340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703587,0.802586,0.982847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461499in}{2.278473in}}%
\pgfpathlineto{\pgfqpoint{4.517365in}{2.225871in}}%
\pgfpathlineto{\pgfqpoint{4.544220in}{2.098561in}}%
\pgfpathlineto{\pgfqpoint{4.489370in}{2.184381in}}%
\pgfpathlineto{\pgfqpoint{4.461499in}{2.278473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544623in}{2.484420in}}%
\pgfpathlineto{\pgfqpoint{2.598864in}{2.468003in}}%
\pgfpathlineto{\pgfqpoint{2.633062in}{2.496738in}}%
\pgfpathlineto{\pgfqpoint{2.578891in}{2.513038in}}%
\pgfpathlineto{\pgfqpoint{2.544623in}{2.484420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808709in}{2.512301in}}%
\pgfpathlineto{\pgfqpoint{3.864492in}{2.502105in}}%
\pgfpathlineto{\pgfqpoint{3.896031in}{2.516462in}}%
\pgfpathlineto{\pgfqpoint{3.840352in}{2.529635in}}%
\pgfpathlineto{\pgfqpoint{3.808709in}{2.512301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061238in}{2.487139in}}%
\pgfpathlineto{\pgfqpoint{3.116088in}{2.471789in}}%
\pgfpathlineto{\pgfqpoint{3.149234in}{2.500611in}}%
\pgfpathlineto{\pgfqpoint{3.094456in}{2.515826in}}%
\pgfpathlineto{\pgfqpoint{3.061238in}{2.487139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951857in}{2.504135in}}%
\pgfpathlineto{\pgfqpoint{4.007836in}{2.492894in}}%
\pgfpathlineto{\pgfqpoint{4.038942in}{2.497121in}}%
\pgfpathlineto{\pgfqpoint{3.983112in}{2.513522in}}%
\pgfpathlineto{\pgfqpoint{3.951857in}{2.504135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434972in}{2.499976in}}%
\pgfpathlineto{\pgfqpoint{3.490265in}{2.487272in}}%
\pgfpathlineto{\pgfqpoint{3.522657in}{2.513652in}}%
\pgfpathlineto{\pgfqpoint{3.467437in}{2.526744in}}%
\pgfpathlineto{\pgfqpoint{3.434972in}{2.499976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687360in}{2.480426in}}%
\pgfpathlineto{\pgfqpoint{2.741787in}{2.464112in}}%
\pgfpathlineto{\pgfqpoint{2.775701in}{2.492962in}}%
\pgfpathlineto{\pgfqpoint{2.721347in}{2.509139in}}%
\pgfpathlineto{\pgfqpoint{2.687360in}{2.480426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204141in}{2.485684in}}%
\pgfpathlineto{\pgfqpoint{3.259179in}{2.471134in}}%
\pgfpathlineto{\pgfqpoint{3.292049in}{2.499648in}}%
\pgfpathlineto{\pgfqpoint{3.237084in}{2.514132in}}%
\pgfpathlineto{\pgfqpoint{3.204141in}{2.485684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578016in}{2.501429in}}%
\pgfpathlineto{\pgfqpoint{3.633517in}{2.490324in}}%
\pgfpathlineto{\pgfqpoint{3.665624in}{2.513963in}}%
\pgfpathlineto{\pgfqpoint{3.610200in}{2.526051in}}%
\pgfpathlineto{\pgfqpoint{3.578016in}{2.501429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830183in}{2.476812in}}%
\pgfpathlineto{\pgfqpoint{2.884794in}{2.460707in}}%
\pgfpathlineto{\pgfqpoint{2.918426in}{2.489675in}}%
\pgfpathlineto{\pgfqpoint{2.863888in}{2.505621in}}%
\pgfpathlineto{\pgfqpoint{2.830183in}{2.476812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456028in}{2.472173in}}%
\pgfpathlineto{\pgfqpoint{2.510213in}{2.455674in}}%
\pgfpathlineto{\pgfqpoint{2.544623in}{2.484420in}}%
\pgfpathlineto{\pgfqpoint{2.490509in}{2.500811in}}%
\pgfpathlineto{\pgfqpoint{2.456028in}{2.472173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851372,0.863125,0.881064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151001in}{2.464203in}}%
\pgfpathlineto{\pgfqpoint{4.207230in}{2.447685in}}%
\pgfpathlineto{\pgfqpoint{4.237468in}{2.426266in}}%
\pgfpathlineto{\pgfqpoint{4.181526in}{2.453471in}}%
\pgfpathlineto{\pgfqpoint{4.151001in}{2.464203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347146in}{2.485654in}}%
\pgfpathlineto{\pgfqpoint{3.402375in}{2.472298in}}%
\pgfpathlineto{\pgfqpoint{3.434972in}{2.499976in}}%
\pgfpathlineto{\pgfqpoint{3.379814in}{2.513452in}}%
\pgfpathlineto{\pgfqpoint{3.347146in}{2.485654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973092in}{2.473821in}}%
\pgfpathlineto{\pgfqpoint{3.027887in}{2.458096in}}%
\pgfpathlineto{\pgfqpoint{3.061238in}{2.487139in}}%
\pgfpathlineto{\pgfqpoint{3.006516in}{2.502692in}}%
\pgfpathlineto{\pgfqpoint{2.973092in}{2.473821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721193in}{2.503024in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{2.493558in}}%
\pgfpathlineto{\pgfqpoint{3.808709in}{2.512301in}}%
\pgfpathlineto{\pgfqpoint{3.753077in}{2.523809in}}%
\pgfpathlineto{\pgfqpoint{3.721193in}{2.503024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598864in}{2.468003in}}%
\pgfpathlineto{\pgfqpoint{2.653235in}{2.451560in}}%
\pgfpathlineto{\pgfqpoint{2.687360in}{2.480426in}}%
\pgfpathlineto{\pgfqpoint{2.633062in}{2.496738in}}%
\pgfpathlineto{\pgfqpoint{2.598864in}{2.468003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116088in}{2.471789in}}%
\pgfpathlineto{\pgfqpoint{3.171069in}{2.456708in}}%
\pgfpathlineto{\pgfqpoint{3.204141in}{2.485684in}}%
\pgfpathlineto{\pgfqpoint{3.149234in}{2.500611in}}%
\pgfpathlineto{\pgfqpoint{3.116088in}{2.471789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864492in}{2.502105in}}%
\pgfpathlineto{\pgfqpoint{3.920436in}{2.493589in}}%
\pgfpathlineto{\pgfqpoint{3.951857in}{2.504135in}}%
\pgfpathlineto{\pgfqpoint{3.896031in}{2.516462in}}%
\pgfpathlineto{\pgfqpoint{3.864492in}{2.502105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007836in}{2.492894in}}%
\pgfpathlineto{\pgfqpoint{4.063977in}{2.483051in}}%
\pgfpathlineto{\pgfqpoint{4.094905in}{2.480682in}}%
\pgfpathlineto{\pgfqpoint{4.038942in}{2.497121in}}%
\pgfpathlineto{\pgfqpoint{4.007836in}{2.492894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490265in}{2.487272in}}%
\pgfpathlineto{\pgfqpoint{3.545697in}{2.475562in}}%
\pgfpathlineto{\pgfqpoint{3.578016in}{2.501429in}}%
\pgfpathlineto{\pgfqpoint{3.522657in}{2.513652in}}%
\pgfpathlineto{\pgfqpoint{3.490265in}{2.487272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741787in}{2.464112in}}%
\pgfpathlineto{\pgfqpoint{2.796342in}{2.447804in}}%
\pgfpathlineto{\pgfqpoint{2.830183in}{2.476812in}}%
\pgfpathlineto{\pgfqpoint{2.775701in}{2.492962in}}%
\pgfpathlineto{\pgfqpoint{2.741787in}{2.464112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259179in}{2.471134in}}%
\pgfpathlineto{\pgfqpoint{3.314348in}{2.457076in}}%
\pgfpathlineto{\pgfqpoint{3.347146in}{2.485654in}}%
\pgfpathlineto{\pgfqpoint{3.292049in}{2.499648in}}%
\pgfpathlineto{\pgfqpoint{3.259179in}{2.471134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884794in}{2.460707in}}%
\pgfpathlineto{\pgfqpoint{2.939534in}{2.444668in}}%
\pgfpathlineto{\pgfqpoint{2.973092in}{2.473821in}}%
\pgfpathlineto{\pgfqpoint{2.918426in}{2.489675in}}%
\pgfpathlineto{\pgfqpoint{2.884794in}{2.460707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207230in}{2.447685in}}%
\pgfpathlineto{\pgfqpoint{4.263592in}{2.431128in}}%
\pgfpathlineto{\pgfqpoint{4.293466in}{2.396080in}}%
\pgfpathlineto{\pgfqpoint{4.237468in}{2.426266in}}%
\pgfpathlineto{\pgfqpoint{4.207230in}{2.447685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633517in}{2.490324in}}%
\pgfpathlineto{\pgfqpoint{3.689165in}{2.480656in}}%
\pgfpathlineto{\pgfqpoint{3.721193in}{2.503024in}}%
\pgfpathlineto{\pgfqpoint{3.665624in}{2.513963in}}%
\pgfpathlineto{\pgfqpoint{3.633517in}{2.490324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510213in}{2.455674in}}%
\pgfpathlineto{\pgfqpoint{2.564527in}{2.439135in}}%
\pgfpathlineto{\pgfqpoint{2.598864in}{2.468003in}}%
\pgfpathlineto{\pgfqpoint{2.544623in}{2.484420in}}%
\pgfpathlineto{\pgfqpoint{2.510213in}{2.455674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027887in}{2.458096in}}%
\pgfpathlineto{\pgfqpoint{3.082811in}{2.442545in}}%
\pgfpathlineto{\pgfqpoint{3.116088in}{2.471789in}}%
\pgfpathlineto{\pgfqpoint{3.061238in}{2.487139in}}%
\pgfpathlineto{\pgfqpoint{3.027887in}{2.458096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402375in}{2.472298in}}%
\pgfpathlineto{\pgfqpoint{3.457741in}{2.459764in}}%
\pgfpathlineto{\pgfqpoint{3.490265in}{2.487272in}}%
\pgfpathlineto{\pgfqpoint{3.434972in}{2.499976in}}%
\pgfpathlineto{\pgfqpoint{3.402375in}{2.472298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653235in}{2.451560in}}%
\pgfpathlineto{\pgfqpoint{2.707734in}{2.435098in}}%
\pgfpathlineto{\pgfqpoint{2.741787in}{2.464112in}}%
\pgfpathlineto{\pgfqpoint{2.687360in}{2.480426in}}%
\pgfpathlineto{\pgfqpoint{2.653235in}{2.451560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776914in}{2.493558in}}%
\pgfpathlineto{\pgfqpoint{3.832794in}{2.485984in}}%
\pgfpathlineto{\pgfqpoint{3.864492in}{2.502105in}}%
\pgfpathlineto{\pgfqpoint{3.808709in}{2.512301in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{2.493558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171069in}{2.456708in}}%
\pgfpathlineto{\pgfqpoint{3.226179in}{2.441980in}}%
\pgfpathlineto{\pgfqpoint{3.259179in}{2.471134in}}%
\pgfpathlineto{\pgfqpoint{3.204141in}{2.485684in}}%
\pgfpathlineto{\pgfqpoint{3.171069in}{2.456708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796342in}{2.447804in}}%
\pgfpathlineto{\pgfqpoint{2.851026in}{2.431515in}}%
\pgfpathlineto{\pgfqpoint{2.884794in}{2.460707in}}%
\pgfpathlineto{\pgfqpoint{2.830183in}{2.476812in}}%
\pgfpathlineto{\pgfqpoint{2.796342in}{2.447804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063977in}{2.483051in}}%
\pgfpathlineto{\pgfqpoint{4.120290in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{4.151001in}{2.464203in}}%
\pgfpathlineto{\pgfqpoint{4.094905in}{2.480682in}}%
\pgfpathlineto{\pgfqpoint{4.063977in}{2.483051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920436in}{2.493589in}}%
\pgfpathlineto{\pgfqpoint{3.976552in}{2.487229in}}%
\pgfpathlineto{\pgfqpoint{4.007836in}{2.492894in}}%
\pgfpathlineto{\pgfqpoint{3.951857in}{2.504135in}}%
\pgfpathlineto{\pgfqpoint{3.920436in}{2.493589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545697in}{2.475562in}}%
\pgfpathlineto{\pgfqpoint{3.601271in}{2.465129in}}%
\pgfpathlineto{\pgfqpoint{3.633517in}{2.490324in}}%
\pgfpathlineto{\pgfqpoint{3.578016in}{2.501429in}}%
\pgfpathlineto{\pgfqpoint{3.545697in}{2.475562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843358,0.861820,0.890017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263592in}{2.431128in}}%
\pgfpathlineto{\pgfqpoint{4.320089in}{2.414531in}}%
\pgfpathlineto{\pgfqpoint{4.349496in}{2.362111in}}%
\pgfpathlineto{\pgfqpoint{4.293466in}{2.396080in}}%
\pgfpathlineto{\pgfqpoint{4.263592in}{2.431128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939534in}{2.444668in}}%
\pgfpathlineto{\pgfqpoint{2.994403in}{2.428724in}}%
\pgfpathlineto{\pgfqpoint{3.027887in}{2.458096in}}%
\pgfpathlineto{\pgfqpoint{2.973092in}{2.473821in}}%
\pgfpathlineto{\pgfqpoint{2.939534in}{2.444668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314348in}{2.457076in}}%
\pgfpathlineto{\pgfqpoint{3.369650in}{2.443656in}}%
\pgfpathlineto{\pgfqpoint{3.402375in}{2.472298in}}%
\pgfpathlineto{\pgfqpoint{3.347146in}{2.485654in}}%
\pgfpathlineto{\pgfqpoint{3.314348in}{2.457076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564527in}{2.439135in}}%
\pgfpathlineto{\pgfqpoint{2.618970in}{2.422558in}}%
\pgfpathlineto{\pgfqpoint{2.653235in}{2.451560in}}%
\pgfpathlineto{\pgfqpoint{2.598864in}{2.468003in}}%
\pgfpathlineto{\pgfqpoint{2.564527in}{2.439135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689165in}{2.480656in}}%
\pgfpathlineto{\pgfqpoint{3.744968in}{2.472830in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{2.493558in}}%
\pgfpathlineto{\pgfqpoint{3.721193in}{2.503024in}}%
\pgfpathlineto{\pgfqpoint{3.689165in}{2.480656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082811in}{2.442545in}}%
\pgfpathlineto{\pgfqpoint{3.137865in}{2.427226in}}%
\pgfpathlineto{\pgfqpoint{3.171069in}{2.456708in}}%
\pgfpathlineto{\pgfqpoint{3.116088in}{2.471789in}}%
\pgfpathlineto{\pgfqpoint{3.082811in}{2.442545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707734in}{2.435098in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{2.418619in}}%
\pgfpathlineto{\pgfqpoint{2.796342in}{2.447804in}}%
\pgfpathlineto{\pgfqpoint{2.741787in}{2.464112in}}%
\pgfpathlineto{\pgfqpoint{2.707734in}{2.435098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.457741in}{2.459764in}}%
\pgfpathlineto{\pgfqpoint{3.513245in}{2.448288in}}%
\pgfpathlineto{\pgfqpoint{3.545697in}{2.475562in}}%
\pgfpathlineto{\pgfqpoint{3.490265in}{2.487272in}}%
\pgfpathlineto{\pgfqpoint{3.457741in}{2.459764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835345,0.860514,0.898970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320089in}{2.414531in}}%
\pgfpathlineto{\pgfqpoint{4.376720in}{2.397895in}}%
\pgfpathlineto{\pgfqpoint{4.405522in}{2.323340in}}%
\pgfpathlineto{\pgfqpoint{4.349496in}{2.362111in}}%
\pgfpathlineto{\pgfqpoint{4.320089in}{2.414531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832794in}{2.485984in}}%
\pgfpathlineto{\pgfqpoint{3.888846in}{2.480832in}}%
\pgfpathlineto{\pgfqpoint{3.920436in}{2.493589in}}%
\pgfpathlineto{\pgfqpoint{3.864492in}{2.502105in}}%
\pgfpathlineto{\pgfqpoint{3.832794in}{2.485984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226179in}{2.441980in}}%
\pgfpathlineto{\pgfqpoint{3.281421in}{2.427714in}}%
\pgfpathlineto{\pgfqpoint{3.314348in}{2.457076in}}%
\pgfpathlineto{\pgfqpoint{3.259179in}{2.471134in}}%
\pgfpathlineto{\pgfqpoint{3.226179in}{2.441980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851026in}{2.431515in}}%
\pgfpathlineto{\pgfqpoint{2.905840in}{2.415261in}}%
\pgfpathlineto{\pgfqpoint{2.939534in}{2.444668in}}%
\pgfpathlineto{\pgfqpoint{2.884794in}{2.460707in}}%
\pgfpathlineto{\pgfqpoint{2.851026in}{2.431515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120290in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{4.176791in}{2.469246in}}%
\pgfpathlineto{\pgfqpoint{4.207230in}{2.447685in}}%
\pgfpathlineto{\pgfqpoint{4.151001in}{2.464203in}}%
\pgfpathlineto{\pgfqpoint{4.120290in}{2.475000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601271in}{2.465129in}}%
\pgfpathlineto{\pgfqpoint{3.656995in}{2.456337in}}%
\pgfpathlineto{\pgfqpoint{3.689165in}{2.480656in}}%
\pgfpathlineto{\pgfqpoint{3.633517in}{2.490324in}}%
\pgfpathlineto{\pgfqpoint{3.601271in}{2.465129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976552in}{2.487229in}}%
\pgfpathlineto{\pgfqpoint{4.032856in}{2.483629in}}%
\pgfpathlineto{\pgfqpoint{4.063977in}{2.483051in}}%
\pgfpathlineto{\pgfqpoint{4.007836in}{2.492894in}}%
\pgfpathlineto{\pgfqpoint{3.976552in}{2.487229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994403in}{2.428724in}}%
\pgfpathlineto{\pgfqpoint{3.049401in}{2.412913in}}%
\pgfpathlineto{\pgfqpoint{3.082811in}{2.442545in}}%
\pgfpathlineto{\pgfqpoint{3.027887in}{2.458096in}}%
\pgfpathlineto{\pgfqpoint{2.994403in}{2.428724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369650in}{2.443656in}}%
\pgfpathlineto{\pgfqpoint{3.425087in}{2.431059in}}%
\pgfpathlineto{\pgfqpoint{3.457741in}{2.459764in}}%
\pgfpathlineto{\pgfqpoint{3.402375in}{2.472298in}}%
\pgfpathlineto{\pgfqpoint{3.369650in}{2.443656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618970in}{2.422558in}}%
\pgfpathlineto{\pgfqpoint{2.673543in}{2.405941in}}%
\pgfpathlineto{\pgfqpoint{2.707734in}{2.435098in}}%
\pgfpathlineto{\pgfqpoint{2.653235in}{2.451560in}}%
\pgfpathlineto{\pgfqpoint{2.618970in}{2.422558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137865in}{2.427226in}}%
\pgfpathlineto{\pgfqpoint{3.193050in}{2.412213in}}%
\pgfpathlineto{\pgfqpoint{3.226179in}{2.441980in}}%
\pgfpathlineto{\pgfqpoint{3.171069in}{2.456708in}}%
\pgfpathlineto{\pgfqpoint{3.137865in}{2.427226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826784,0.858205,0.906953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376720in}{2.397895in}}%
\pgfpathlineto{\pgfqpoint{4.433487in}{2.381219in}}%
\pgfpathlineto{\pgfqpoint{4.461499in}{2.278473in}}%
\pgfpathlineto{\pgfqpoint{4.405522in}{2.323340in}}%
\pgfpathlineto{\pgfqpoint{4.376720in}{2.397895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744968in}{2.472830in}}%
\pgfpathlineto{\pgfqpoint{3.800937in}{2.467365in}}%
\pgfpathlineto{\pgfqpoint{3.832794in}{2.485984in}}%
\pgfpathlineto{\pgfqpoint{3.776914in}{2.493558in}}%
\pgfpathlineto{\pgfqpoint{3.744968in}{2.472830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762363in}{2.418619in}}%
\pgfpathlineto{\pgfqpoint{2.817122in}{2.402131in}}%
\pgfpathlineto{\pgfqpoint{2.851026in}{2.431515in}}%
\pgfpathlineto{\pgfqpoint{2.796342in}{2.447804in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{2.418619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513245in}{2.448288in}}%
\pgfpathlineto{\pgfqpoint{3.568891in}{2.438174in}}%
\pgfpathlineto{\pgfqpoint{3.601271in}{2.465129in}}%
\pgfpathlineto{\pgfqpoint{3.545697in}{2.475562in}}%
\pgfpathlineto{\pgfqpoint{3.513245in}{2.448288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905840in}{2.415261in}}%
\pgfpathlineto{\pgfqpoint{2.960784in}{2.399063in}}%
\pgfpathlineto{\pgfqpoint{2.994403in}{2.428724in}}%
\pgfpathlineto{\pgfqpoint{2.939534in}{2.444668in}}%
\pgfpathlineto{\pgfqpoint{2.905840in}{2.415261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281421in}{2.427714in}}%
\pgfpathlineto{\pgfqpoint{3.336796in}{2.414047in}}%
\pgfpathlineto{\pgfqpoint{3.369650in}{2.443656in}}%
\pgfpathlineto{\pgfqpoint{3.314348in}{2.457076in}}%
\pgfpathlineto{\pgfqpoint{3.281421in}{2.427714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888846in}{2.480832in}}%
\pgfpathlineto{\pgfqpoint{3.945084in}{2.478780in}}%
\pgfpathlineto{\pgfqpoint{3.976552in}{2.487229in}}%
\pgfpathlineto{\pgfqpoint{3.920436in}{2.493589in}}%
\pgfpathlineto{\pgfqpoint{3.888846in}{2.480832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176791in}{2.469246in}}%
\pgfpathlineto{\pgfqpoint{4.233499in}{2.466432in}}%
\pgfpathlineto{\pgfqpoint{4.263592in}{2.431128in}}%
\pgfpathlineto{\pgfqpoint{4.207230in}{2.447685in}}%
\pgfpathlineto{\pgfqpoint{4.176791in}{2.469246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049401in}{2.412913in}}%
\pgfpathlineto{\pgfqpoint{3.104530in}{2.397282in}}%
\pgfpathlineto{\pgfqpoint{3.137865in}{2.427226in}}%
\pgfpathlineto{\pgfqpoint{3.082811in}{2.442545in}}%
\pgfpathlineto{\pgfqpoint{3.049401in}{2.412913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.813693,0.854282,0.918480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433487in}{2.381219in}}%
\pgfpathlineto{\pgfqpoint{4.490389in}{2.364504in}}%
\pgfpathlineto{\pgfqpoint{4.517365in}{2.225871in}}%
\pgfpathlineto{\pgfqpoint{4.461499in}{2.278473in}}%
\pgfpathlineto{\pgfqpoint{4.433487in}{2.381219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656995in}{2.456337in}}%
\pgfpathlineto{\pgfqpoint{3.712876in}{2.449647in}}%
\pgfpathlineto{\pgfqpoint{3.744968in}{2.472830in}}%
\pgfpathlineto{\pgfqpoint{3.689165in}{2.480656in}}%
\pgfpathlineto{\pgfqpoint{3.656995in}{2.456337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673543in}{2.405941in}}%
\pgfpathlineto{\pgfqpoint{2.728246in}{2.389284in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{2.418619in}}%
\pgfpathlineto{\pgfqpoint{2.707734in}{2.435098in}}%
\pgfpathlineto{\pgfqpoint{2.673543in}{2.405941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032856in}{2.483629in}}%
\pgfpathlineto{\pgfqpoint{4.089368in}{2.483561in}}%
\pgfpathlineto{\pgfqpoint{4.120290in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{4.063977in}{2.483051in}}%
\pgfpathlineto{\pgfqpoint{4.032856in}{2.483629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425087in}{2.431059in}}%
\pgfpathlineto{\pgfqpoint{3.480662in}{2.419522in}}%
\pgfpathlineto{\pgfqpoint{3.513245in}{2.448288in}}%
\pgfpathlineto{\pgfqpoint{3.457741in}{2.459764in}}%
\pgfpathlineto{\pgfqpoint{3.425087in}{2.431059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193050in}{2.412213in}}%
\pgfpathlineto{\pgfqpoint{3.248366in}{2.397603in}}%
\pgfpathlineto{\pgfqpoint{3.281421in}{2.427714in}}%
\pgfpathlineto{\pgfqpoint{3.226179in}{2.441980in}}%
\pgfpathlineto{\pgfqpoint{3.193050in}{2.412213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817122in}{2.402131in}}%
\pgfpathlineto{\pgfqpoint{2.872011in}{2.385641in}}%
\pgfpathlineto{\pgfqpoint{2.905840in}{2.415261in}}%
\pgfpathlineto{\pgfqpoint{2.851026in}{2.431515in}}%
\pgfpathlineto{\pgfqpoint{2.817122in}{2.402131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800601,0.850358,0.930008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490389in}{2.364504in}}%
\pgfpathlineto{\pgfqpoint{4.547427in}{2.347748in}}%
\pgfpathlineto{\pgfqpoint{4.573042in}{2.163459in}}%
\pgfpathlineto{\pgfqpoint{4.517365in}{2.225871in}}%
\pgfpathlineto{\pgfqpoint{4.490389in}{2.364504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800937in}{2.467365in}}%
\pgfpathlineto{\pgfqpoint{3.857085in}{2.464923in}}%
\pgfpathlineto{\pgfqpoint{3.888846in}{2.480832in}}%
\pgfpathlineto{\pgfqpoint{3.832794in}{2.485984in}}%
\pgfpathlineto{\pgfqpoint{3.800937in}{2.467365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568891in}{2.438174in}}%
\pgfpathlineto{\pgfqpoint{3.624687in}{2.429806in}}%
\pgfpathlineto{\pgfqpoint{3.656995in}{2.456337in}}%
\pgfpathlineto{\pgfqpoint{3.601271in}{2.465129in}}%
\pgfpathlineto{\pgfqpoint{3.568891in}{2.438174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960784in}{2.399063in}}%
\pgfpathlineto{\pgfqpoint{3.015859in}{2.382945in}}%
\pgfpathlineto{\pgfqpoint{3.049401in}{2.412913in}}%
\pgfpathlineto{\pgfqpoint{2.994403in}{2.428724in}}%
\pgfpathlineto{\pgfqpoint{2.960784in}{2.399063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336796in}{2.414047in}}%
\pgfpathlineto{\pgfqpoint{3.392306in}{2.401153in}}%
\pgfpathlineto{\pgfqpoint{3.425087in}{2.431059in}}%
\pgfpathlineto{\pgfqpoint{3.369650in}{2.443656in}}%
\pgfpathlineto{\pgfqpoint{3.336796in}{2.414047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104530in}{2.397282in}}%
\pgfpathlineto{\pgfqpoint{3.159790in}{2.381891in}}%
\pgfpathlineto{\pgfqpoint{3.193050in}{2.412213in}}%
\pgfpathlineto{\pgfqpoint{3.137865in}{2.427226in}}%
\pgfpathlineto{\pgfqpoint{3.104530in}{2.397282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233499in}{2.466432in}}%
\pgfpathlineto{\pgfqpoint{4.290440in}{2.467382in}}%
\pgfpathlineto{\pgfqpoint{4.320089in}{2.414531in}}%
\pgfpathlineto{\pgfqpoint{4.263592in}{2.431128in}}%
\pgfpathlineto{\pgfqpoint{4.233499in}{2.466432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728246in}{2.389284in}}%
\pgfpathlineto{\pgfqpoint{2.783079in}{2.372588in}}%
\pgfpathlineto{\pgfqpoint{2.817122in}{2.402131in}}%
\pgfpathlineto{\pgfqpoint{2.762363in}{2.418619in}}%
\pgfpathlineto{\pgfqpoint{2.728246in}{2.389284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945084in}{2.478780in}}%
\pgfpathlineto{\pgfqpoint{4.001532in}{2.480697in}}%
\pgfpathlineto{\pgfqpoint{4.032856in}{2.483629in}}%
\pgfpathlineto{\pgfqpoint{3.976552in}{2.487229in}}%
\pgfpathlineto{\pgfqpoint{3.945084in}{2.478780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480662in}{2.419522in}}%
\pgfpathlineto{\pgfqpoint{3.536380in}{2.409348in}}%
\pgfpathlineto{\pgfqpoint{3.568891in}{2.438174in}}%
\pgfpathlineto{\pgfqpoint{3.513245in}{2.448288in}}%
\pgfpathlineto{\pgfqpoint{3.480662in}{2.419522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712876in}{2.449647in}}%
\pgfpathlineto{\pgfqpoint{3.768925in}{2.445650in}}%
\pgfpathlineto{\pgfqpoint{3.800937in}{2.467365in}}%
\pgfpathlineto{\pgfqpoint{3.744968in}{2.472830in}}%
\pgfpathlineto{\pgfqpoint{3.712876in}{2.449647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872011in}{2.385641in}}%
\pgfpathlineto{\pgfqpoint{2.927031in}{2.369161in}}%
\pgfpathlineto{\pgfqpoint{2.960784in}{2.399063in}}%
\pgfpathlineto{\pgfqpoint{2.905840in}{2.415261in}}%
\pgfpathlineto{\pgfqpoint{2.872011in}{2.385641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248366in}{2.397603in}}%
\pgfpathlineto{\pgfqpoint{3.303815in}{2.383515in}}%
\pgfpathlineto{\pgfqpoint{3.336796in}{2.414047in}}%
\pgfpathlineto{\pgfqpoint{3.281421in}{2.427714in}}%
\pgfpathlineto{\pgfqpoint{3.248366in}{2.397603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089368in}{2.483561in}}%
\pgfpathlineto{\pgfqpoint{4.146115in}{2.488014in}}%
\pgfpathlineto{\pgfqpoint{4.176791in}{2.469246in}}%
\pgfpathlineto{\pgfqpoint{4.120290in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{4.089368in}{2.483561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015859in}{2.382945in}}%
\pgfpathlineto{\pgfqpoint{3.071064in}{2.366941in}}%
\pgfpathlineto{\pgfqpoint{3.104530in}{2.397282in}}%
\pgfpathlineto{\pgfqpoint{3.049401in}{2.412913in}}%
\pgfpathlineto{\pgfqpoint{3.015859in}{2.382945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624687in}{2.429806in}}%
\pgfpathlineto{\pgfqpoint{3.680641in}{2.423675in}}%
\pgfpathlineto{\pgfqpoint{3.712876in}{2.449647in}}%
\pgfpathlineto{\pgfqpoint{3.656995in}{2.456337in}}%
\pgfpathlineto{\pgfqpoint{3.624687in}{2.429806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392306in}{2.401153in}}%
\pgfpathlineto{\pgfqpoint{3.447953in}{2.389257in}}%
\pgfpathlineto{\pgfqpoint{3.480662in}{2.419522in}}%
\pgfpathlineto{\pgfqpoint{3.425087in}{2.431059in}}%
\pgfpathlineto{\pgfqpoint{3.392306in}{2.401153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857085in}{2.464923in}}%
\pgfpathlineto{\pgfqpoint{3.913430in}{2.466349in}}%
\pgfpathlineto{\pgfqpoint{3.945084in}{2.478780in}}%
\pgfpathlineto{\pgfqpoint{3.888846in}{2.480832in}}%
\pgfpathlineto{\pgfqpoint{3.857085in}{2.464923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159790in}{2.381891in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{2.366815in}}%
\pgfpathlineto{\pgfqpoint{3.248366in}{2.397603in}}%
\pgfpathlineto{\pgfqpoint{3.193050in}{2.412213in}}%
\pgfpathlineto{\pgfqpoint{3.159790in}{2.381891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783079in}{2.372588in}}%
\pgfpathlineto{\pgfqpoint{2.838044in}{2.355852in}}%
\pgfpathlineto{\pgfqpoint{2.872011in}{2.385641in}}%
\pgfpathlineto{\pgfqpoint{2.817122in}{2.402131in}}%
\pgfpathlineto{\pgfqpoint{2.783079in}{2.372588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290440in}{2.467382in}}%
\pgfpathlineto{\pgfqpoint{4.347650in}{2.473147in}}%
\pgfpathlineto{\pgfqpoint{4.376720in}{2.397895in}}%
\pgfpathlineto{\pgfqpoint{4.320089in}{2.414531in}}%
\pgfpathlineto{\pgfqpoint{4.290440in}{2.467382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927031in}{2.369161in}}%
\pgfpathlineto{\pgfqpoint{2.982181in}{2.352703in}}%
\pgfpathlineto{\pgfqpoint{3.015859in}{2.382945in}}%
\pgfpathlineto{\pgfqpoint{2.960784in}{2.399063in}}%
\pgfpathlineto{\pgfqpoint{2.927031in}{2.369161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536380in}{2.409348in}}%
\pgfpathlineto{\pgfqpoint{3.592246in}{2.400922in}}%
\pgfpathlineto{\pgfqpoint{3.624687in}{2.429806in}}%
\pgfpathlineto{\pgfqpoint{3.568891in}{2.438174in}}%
\pgfpathlineto{\pgfqpoint{3.536380in}{2.409348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303815in}{2.383515in}}%
\pgfpathlineto{\pgfqpoint{3.359398in}{2.370104in}}%
\pgfpathlineto{\pgfqpoint{3.392306in}{2.401153in}}%
\pgfpathlineto{\pgfqpoint{3.336796in}{2.414047in}}%
\pgfpathlineto{\pgfqpoint{3.303815in}{2.383515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001532in}{2.480697in}}%
\pgfpathlineto{\pgfqpoint{4.058215in}{2.487692in}}%
\pgfpathlineto{\pgfqpoint{4.089368in}{2.483561in}}%
\pgfpathlineto{\pgfqpoint{4.032856in}{2.483629in}}%
\pgfpathlineto{\pgfqpoint{4.001532in}{2.480697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768925in}{2.445650in}}%
\pgfpathlineto{\pgfqpoint{3.825157in}{2.445099in}}%
\pgfpathlineto{\pgfqpoint{3.857085in}{2.464923in}}%
\pgfpathlineto{\pgfqpoint{3.800937in}{2.467365in}}%
\pgfpathlineto{\pgfqpoint{3.768925in}{2.445650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071064in}{2.366941in}}%
\pgfpathlineto{\pgfqpoint{3.126401in}{2.351094in}}%
\pgfpathlineto{\pgfqpoint{3.159790in}{2.381891in}}%
\pgfpathlineto{\pgfqpoint{3.104530in}{2.397282in}}%
\pgfpathlineto{\pgfqpoint{3.071064in}{2.366941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146115in}{2.488014in}}%
\pgfpathlineto{\pgfqpoint{4.203135in}{2.498249in}}%
\pgfpathlineto{\pgfqpoint{4.233499in}{2.466432in}}%
\pgfpathlineto{\pgfqpoint{4.176791in}{2.469246in}}%
\pgfpathlineto{\pgfqpoint{4.146115in}{2.488014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447953in}{2.389257in}}%
\pgfpathlineto{\pgfqpoint{3.503741in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{3.536380in}{2.409348in}}%
\pgfpathlineto{\pgfqpoint{3.480662in}{2.419522in}}%
\pgfpathlineto{\pgfqpoint{3.447953in}{2.389257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680641in}{2.423675in}}%
\pgfpathlineto{\pgfqpoint{3.736762in}{2.420411in}}%
\pgfpathlineto{\pgfqpoint{3.768925in}{2.445650in}}%
\pgfpathlineto{\pgfqpoint{3.712876in}{2.449647in}}%
\pgfpathlineto{\pgfqpoint{3.680641in}{2.423675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215182in}{2.366815in}}%
\pgfpathlineto{\pgfqpoint{3.270707in}{2.352153in}}%
\pgfpathlineto{\pgfqpoint{3.303815in}{2.383515in}}%
\pgfpathlineto{\pgfqpoint{3.248366in}{2.397603in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{2.366815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838044in}{2.355852in}}%
\pgfpathlineto{\pgfqpoint{2.893140in}{2.339075in}}%
\pgfpathlineto{\pgfqpoint{2.927031in}{2.369161in}}%
\pgfpathlineto{\pgfqpoint{2.872011in}{2.385641in}}%
\pgfpathlineto{\pgfqpoint{2.838044in}{2.355852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913430in}{2.466349in}}%
\pgfpathlineto{\pgfqpoint{3.969999in}{2.472724in}}%
\pgfpathlineto{\pgfqpoint{4.001532in}{2.480697in}}%
\pgfpathlineto{\pgfqpoint{3.945084in}{2.478780in}}%
\pgfpathlineto{\pgfqpoint{3.913430in}{2.466349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982181in}{2.352703in}}%
\pgfpathlineto{\pgfqpoint{3.037464in}{2.336284in}}%
\pgfpathlineto{\pgfqpoint{3.071064in}{2.366941in}}%
\pgfpathlineto{\pgfqpoint{3.015859in}{2.382945in}}%
\pgfpathlineto{\pgfqpoint{2.982181in}{2.352703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902849,0.844796,0.811970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347650in}{2.473147in}}%
\pgfpathlineto{\pgfqpoint{4.405173in}{2.485074in}}%
\pgfpathlineto{\pgfqpoint{4.433487in}{2.381219in}}%
\pgfpathlineto{\pgfqpoint{4.376720in}{2.397895in}}%
\pgfpathlineto{\pgfqpoint{4.347650in}{2.473147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359398in}{2.370104in}}%
\pgfpathlineto{\pgfqpoint{3.415118in}{2.357567in}}%
\pgfpathlineto{\pgfqpoint{3.447953in}{2.389257in}}%
\pgfpathlineto{\pgfqpoint{3.392306in}{2.401153in}}%
\pgfpathlineto{\pgfqpoint{3.359398in}{2.370104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592246in}{2.400922in}}%
\pgfpathlineto{\pgfqpoint{3.648268in}{2.394737in}}%
\pgfpathlineto{\pgfqpoint{3.680641in}{2.423675in}}%
\pgfpathlineto{\pgfqpoint{3.624687in}{2.429806in}}%
\pgfpathlineto{\pgfqpoint{3.592246in}{2.400922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126401in}{2.351094in}}%
\pgfpathlineto{\pgfqpoint{3.181869in}{2.335456in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{2.366815in}}%
\pgfpathlineto{\pgfqpoint{3.159790in}{2.381891in}}%
\pgfpathlineto{\pgfqpoint{3.126401in}{2.351094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825157in}{2.445099in}}%
\pgfpathlineto{\pgfqpoint{3.881592in}{2.448958in}}%
\pgfpathlineto{\pgfqpoint{3.913430in}{2.466349in}}%
\pgfpathlineto{\pgfqpoint{3.857085in}{2.464923in}}%
\pgfpathlineto{\pgfqpoint{3.825157in}{2.445099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058215in}{2.487692in}}%
\pgfpathlineto{\pgfqpoint{4.115174in}{2.501183in}}%
\pgfpathlineto{\pgfqpoint{4.146115in}{2.488014in}}%
\pgfpathlineto{\pgfqpoint{4.089368in}{2.483561in}}%
\pgfpathlineto{\pgfqpoint{4.058215in}{2.487692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893140in}{2.339075in}}%
\pgfpathlineto{\pgfqpoint{2.948368in}{2.322259in}}%
\pgfpathlineto{\pgfqpoint{2.982181in}{2.352703in}}%
\pgfpathlineto{\pgfqpoint{2.927031in}{2.369161in}}%
\pgfpathlineto{\pgfqpoint{2.893140in}{2.339075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503741in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{3.559676in}{2.369676in}}%
\pgfpathlineto{\pgfqpoint{3.592246in}{2.400922in}}%
\pgfpathlineto{\pgfqpoint{3.536380in}{2.409348in}}%
\pgfpathlineto{\pgfqpoint{3.503741in}{2.378643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270707in}{2.352153in}}%
\pgfpathlineto{\pgfqpoint{3.326365in}{2.338030in}}%
\pgfpathlineto{\pgfqpoint{3.359398in}{2.370104in}}%
\pgfpathlineto{\pgfqpoint{3.303815in}{2.383515in}}%
\pgfpathlineto{\pgfqpoint{3.270707in}{2.352153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203135in}{2.498249in}}%
\pgfpathlineto{\pgfqpoint{4.260477in}{2.515886in}}%
\pgfpathlineto{\pgfqpoint{4.290440in}{2.467382in}}%
\pgfpathlineto{\pgfqpoint{4.233499in}{2.466432in}}%
\pgfpathlineto{\pgfqpoint{4.203135in}{2.498249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909460,0.839386,0.800331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736762in}{2.420411in}}%
\pgfpathlineto{\pgfqpoint{3.793068in}{2.420814in}}%
\pgfpathlineto{\pgfqpoint{3.825157in}{2.445099in}}%
\pgfpathlineto{\pgfqpoint{3.768925in}{2.445650in}}%
\pgfpathlineto{\pgfqpoint{3.736762in}{2.420411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037464in}{2.336284in}}%
\pgfpathlineto{\pgfqpoint{3.092878in}{2.319926in}}%
\pgfpathlineto{\pgfqpoint{3.126401in}{2.351094in}}%
\pgfpathlineto{\pgfqpoint{3.071064in}{2.366941in}}%
\pgfpathlineto{\pgfqpoint{3.037464in}{2.336284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415118in}{2.357567in}}%
\pgfpathlineto{\pgfqpoint{3.470978in}{2.346155in}}%
\pgfpathlineto{\pgfqpoint{3.503741in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{3.447953in}{2.389257in}}%
\pgfpathlineto{\pgfqpoint{3.415118in}{2.357567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181869in}{2.335456in}}%
\pgfpathlineto{\pgfqpoint{3.237471in}{2.320096in}}%
\pgfpathlineto{\pgfqpoint{3.270707in}{2.352153in}}%
\pgfpathlineto{\pgfqpoint{3.215182in}{2.366815in}}%
\pgfpathlineto{\pgfqpoint{3.181869in}{2.335456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969999in}{2.472724in}}%
\pgfpathlineto{\pgfqpoint{4.026825in}{2.485432in}}%
\pgfpathlineto{\pgfqpoint{4.058215in}{2.487692in}}%
\pgfpathlineto{\pgfqpoint{4.001532in}{2.480697in}}%
\pgfpathlineto{\pgfqpoint{3.969999in}{2.472724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648268in}{2.394737in}}%
\pgfpathlineto{\pgfqpoint{3.704457in}{2.391421in}}%
\pgfpathlineto{\pgfqpoint{3.736762in}{2.420411in}}%
\pgfpathlineto{\pgfqpoint{3.680641in}{2.423675in}}%
\pgfpathlineto{\pgfqpoint{3.648268in}{2.394737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405173in}{2.485074in}}%
\pgfpathlineto{\pgfqpoint{4.463072in}{2.504886in}}%
\pgfpathlineto{\pgfqpoint{4.490389in}{2.364504in}}%
\pgfpathlineto{\pgfqpoint{4.433487in}{2.381219in}}%
\pgfpathlineto{\pgfqpoint{4.405173in}{2.485074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948368in}{2.322259in}}%
\pgfpathlineto{\pgfqpoint{3.003729in}{2.305402in}}%
\pgfpathlineto{\pgfqpoint{3.037464in}{2.336284in}}%
\pgfpathlineto{\pgfqpoint{2.982181in}{2.352703in}}%
\pgfpathlineto{\pgfqpoint{2.948368in}{2.322259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326365in}{2.338030in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{2.324603in}}%
\pgfpathlineto{\pgfqpoint{3.415118in}{2.357567in}}%
\pgfpathlineto{\pgfqpoint{3.359398in}{2.370104in}}%
\pgfpathlineto{\pgfqpoint{3.326365in}{2.338030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559676in}{2.369676in}}%
\pgfpathlineto{\pgfqpoint{3.615764in}{2.362818in}}%
\pgfpathlineto{\pgfqpoint{3.648268in}{2.394737in}}%
\pgfpathlineto{\pgfqpoint{3.592246in}{2.400922in}}%
\pgfpathlineto{\pgfqpoint{3.559676in}{2.369676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925563,0.825517,0.771136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881592in}{2.448958in}}%
\pgfpathlineto{\pgfqpoint{3.938260in}{2.458459in}}%
\pgfpathlineto{\pgfqpoint{3.969999in}{2.472724in}}%
\pgfpathlineto{\pgfqpoint{3.913430in}{2.466349in}}%
\pgfpathlineto{\pgfqpoint{3.881592in}{2.448958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092878in}{2.319926in}}%
\pgfpathlineto{\pgfqpoint{3.148426in}{2.303656in}}%
\pgfpathlineto{\pgfqpoint{3.181869in}{2.335456in}}%
\pgfpathlineto{\pgfqpoint{3.126401in}{2.351094in}}%
\pgfpathlineto{\pgfqpoint{3.092878in}{2.319926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115174in}{2.501183in}}%
\pgfpathlineto{\pgfqpoint{4.172460in}{2.522990in}}%
\pgfpathlineto{\pgfqpoint{4.203135in}{2.498249in}}%
\pgfpathlineto{\pgfqpoint{4.146115in}{2.488014in}}%
\pgfpathlineto{\pgfqpoint{4.115174in}{2.501183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793068in}{2.420814in}}%
\pgfpathlineto{\pgfqpoint{3.849578in}{2.425910in}}%
\pgfpathlineto{\pgfqpoint{3.881592in}{2.448958in}}%
\pgfpathlineto{\pgfqpoint{3.825157in}{2.445099in}}%
\pgfpathlineto{\pgfqpoint{3.793068in}{2.420814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470978in}{2.346155in}}%
\pgfpathlineto{\pgfqpoint{3.526982in}{2.336188in}}%
\pgfpathlineto{\pgfqpoint{3.559676in}{2.369676in}}%
\pgfpathlineto{\pgfqpoint{3.503741in}{2.378643in}}%
\pgfpathlineto{\pgfqpoint{3.470978in}{2.346155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237471in}{2.320096in}}%
\pgfpathlineto{\pgfqpoint{3.293206in}{2.305101in}}%
\pgfpathlineto{\pgfqpoint{3.326365in}{2.338030in}}%
\pgfpathlineto{\pgfqpoint{3.270707in}{2.352153in}}%
\pgfpathlineto{\pgfqpoint{3.237471in}{2.320096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260477in}{2.515886in}}%
\pgfpathlineto{\pgfqpoint{4.318207in}{2.542997in}}%
\pgfpathlineto{\pgfqpoint{4.347650in}{2.473147in}}%
\pgfpathlineto{\pgfqpoint{4.290440in}{2.467382in}}%
\pgfpathlineto{\pgfqpoint{4.260477in}{2.515886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003729in}{2.305402in}}%
\pgfpathlineto{\pgfqpoint{3.059222in}{2.288504in}}%
\pgfpathlineto{\pgfqpoint{3.092878in}{2.319926in}}%
\pgfpathlineto{\pgfqpoint{3.037464in}{2.336284in}}%
\pgfpathlineto{\pgfqpoint{3.003729in}{2.305402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909460,0.839386,0.800331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704457in}{2.391421in}}%
\pgfpathlineto{\pgfqpoint{3.760827in}{2.391778in}}%
\pgfpathlineto{\pgfqpoint{3.793068in}{2.420814in}}%
\pgfpathlineto{\pgfqpoint{3.736762in}{2.420411in}}%
\pgfpathlineto{\pgfqpoint{3.704457in}{2.391421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922681,0.828568,0.777054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463072in}{2.504886in}}%
\pgfpathlineto{\pgfqpoint{4.521429in}{2.534795in}}%
\pgfpathlineto{\pgfqpoint{4.547427in}{2.347748in}}%
\pgfpathlineto{\pgfqpoint{4.490389in}{2.364504in}}%
\pgfpathlineto{\pgfqpoint{4.463072in}{2.504886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382159in}{2.324603in}}%
\pgfpathlineto{\pgfqpoint{3.438092in}{2.312075in}}%
\pgfpathlineto{\pgfqpoint{3.470978in}{2.346155in}}%
\pgfpathlineto{\pgfqpoint{3.415118in}{2.357567in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{2.324603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026825in}{2.485432in}}%
\pgfpathlineto{\pgfqpoint{4.083955in}{2.506246in}}%
\pgfpathlineto{\pgfqpoint{4.115174in}{2.501183in}}%
\pgfpathlineto{\pgfqpoint{4.058215in}{2.487692in}}%
\pgfpathlineto{\pgfqpoint{4.026825in}{2.485432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148426in}{2.303656in}}%
\pgfpathlineto{\pgfqpoint{3.204106in}{2.287510in}}%
\pgfpathlineto{\pgfqpoint{3.237471in}{2.320096in}}%
\pgfpathlineto{\pgfqpoint{3.181869in}{2.335456in}}%
\pgfpathlineto{\pgfqpoint{3.148426in}{2.303656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615764in}{2.362818in}}%
\pgfpathlineto{\pgfqpoint{3.672016in}{2.358664in}}%
\pgfpathlineto{\pgfqpoint{3.704457in}{2.391421in}}%
\pgfpathlineto{\pgfqpoint{3.648268in}{2.394737in}}%
\pgfpathlineto{\pgfqpoint{3.615764in}{2.362818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293206in}{2.305101in}}%
\pgfpathlineto{\pgfqpoint{3.349077in}{2.290583in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{2.324603in}}%
\pgfpathlineto{\pgfqpoint{3.326365in}{2.338030in}}%
\pgfpathlineto{\pgfqpoint{3.293206in}{2.305101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938260in}{2.458459in}}%
\pgfpathlineto{\pgfqpoint{3.995196in}{2.475182in}}%
\pgfpathlineto{\pgfqpoint{4.026825in}{2.485432in}}%
\pgfpathlineto{\pgfqpoint{3.969999in}{2.472724in}}%
\pgfpathlineto{\pgfqpoint{3.938260in}{2.458459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526982in}{2.336188in}}%
\pgfpathlineto{\pgfqpoint{3.583136in}{2.328076in}}%
\pgfpathlineto{\pgfqpoint{3.615764in}{2.362818in}}%
\pgfpathlineto{\pgfqpoint{3.559676in}{2.369676in}}%
\pgfpathlineto{\pgfqpoint{3.526982in}{2.336188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059222in}{2.288504in}}%
\pgfpathlineto{\pgfqpoint{3.114849in}{2.271566in}}%
\pgfpathlineto{\pgfqpoint{3.148426in}{2.303656in}}%
\pgfpathlineto{\pgfqpoint{3.092878in}{2.319926in}}%
\pgfpathlineto{\pgfqpoint{3.059222in}{2.288504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849578in}{2.425910in}}%
\pgfpathlineto{\pgfqpoint{3.906322in}{2.437011in}}%
\pgfpathlineto{\pgfqpoint{3.938260in}{2.458459in}}%
\pgfpathlineto{\pgfqpoint{3.881592in}{2.448958in}}%
\pgfpathlineto{\pgfqpoint{3.849578in}{2.425910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172460in}{2.522990in}}%
\pgfpathlineto{\pgfqpoint{4.230141in}{2.555447in}}%
\pgfpathlineto{\pgfqpoint{4.260477in}{2.515886in}}%
\pgfpathlineto{\pgfqpoint{4.203135in}{2.498249in}}%
\pgfpathlineto{\pgfqpoint{4.172460in}{2.522990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438092in}{2.312075in}}%
\pgfpathlineto{\pgfqpoint{3.494166in}{2.300706in}}%
\pgfpathlineto{\pgfqpoint{3.526982in}{2.336188in}}%
\pgfpathlineto{\pgfqpoint{3.470978in}{2.346155in}}%
\pgfpathlineto{\pgfqpoint{3.438092in}{2.312075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204106in}{2.287510in}}%
\pgfpathlineto{\pgfqpoint{3.259920in}{2.271532in}}%
\pgfpathlineto{\pgfqpoint{3.293206in}{2.305101in}}%
\pgfpathlineto{\pgfqpoint{3.237471in}{2.320096in}}%
\pgfpathlineto{\pgfqpoint{3.204106in}{2.287510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760827in}{2.391778in}}%
\pgfpathlineto{\pgfqpoint{3.817399in}{2.396834in}}%
\pgfpathlineto{\pgfqpoint{3.849578in}{2.425910in}}%
\pgfpathlineto{\pgfqpoint{3.793068in}{2.420814in}}%
\pgfpathlineto{\pgfqpoint{3.760827in}{2.391778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318207in}{2.542997in}}%
\pgfpathlineto{\pgfqpoint{4.376414in}{2.582248in}}%
\pgfpathlineto{\pgfqpoint{4.405173in}{2.485074in}}%
\pgfpathlineto{\pgfqpoint{4.347650in}{2.473147in}}%
\pgfpathlineto{\pgfqpoint{4.318207in}{2.542997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909460,0.839386,0.800331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672016in}{2.358664in}}%
\pgfpathlineto{\pgfqpoint{3.728444in}{2.357970in}}%
\pgfpathlineto{\pgfqpoint{3.760827in}{2.391778in}}%
\pgfpathlineto{\pgfqpoint{3.704457in}{2.391421in}}%
\pgfpathlineto{\pgfqpoint{3.672016in}{2.358664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349077in}{2.290583in}}%
\pgfpathlineto{\pgfqpoint{3.405084in}{2.276683in}}%
\pgfpathlineto{\pgfqpoint{3.438092in}{2.312075in}}%
\pgfpathlineto{\pgfqpoint{3.382159in}{2.324603in}}%
\pgfpathlineto{\pgfqpoint{3.349077in}{2.290583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114849in}{2.271566in}}%
\pgfpathlineto{\pgfqpoint{3.170610in}{2.254587in}}%
\pgfpathlineto{\pgfqpoint{3.204106in}{2.287510in}}%
\pgfpathlineto{\pgfqpoint{3.148426in}{2.303656in}}%
\pgfpathlineto{\pgfqpoint{3.114849in}{2.271566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583136in}{2.328076in}}%
\pgfpathlineto{\pgfqpoint{3.639448in}{2.322339in}}%
\pgfpathlineto{\pgfqpoint{3.672016in}{2.358664in}}%
\pgfpathlineto{\pgfqpoint{3.615764in}{2.362818in}}%
\pgfpathlineto{\pgfqpoint{3.583136in}{2.328076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083955in}{2.506246in}}%
\pgfpathlineto{\pgfqpoint{4.141451in}{2.537439in}}%
\pgfpathlineto{\pgfqpoint{4.172460in}{2.522990in}}%
\pgfpathlineto{\pgfqpoint{4.115174in}{2.501183in}}%
\pgfpathlineto{\pgfqpoint{4.083955in}{2.506246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259920in}{2.271532in}}%
\pgfpathlineto{\pgfqpoint{3.315870in}{2.255780in}}%
\pgfpathlineto{\pgfqpoint{3.349077in}{2.290583in}}%
\pgfpathlineto{\pgfqpoint{3.293206in}{2.305101in}}%
\pgfpathlineto{\pgfqpoint{3.259920in}{2.271532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494166in}{2.300706in}}%
\pgfpathlineto{\pgfqpoint{3.550386in}{2.290823in}}%
\pgfpathlineto{\pgfqpoint{3.583136in}{2.328076in}}%
\pgfpathlineto{\pgfqpoint{3.526982in}{2.336188in}}%
\pgfpathlineto{\pgfqpoint{3.494166in}{2.300706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995196in}{2.475182in}}%
\pgfpathlineto{\pgfqpoint{4.052454in}{2.501149in}}%
\pgfpathlineto{\pgfqpoint{4.083955in}{2.506246in}}%
\pgfpathlineto{\pgfqpoint{4.026825in}{2.485432in}}%
\pgfpathlineto{\pgfqpoint{3.995196in}{2.475182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906322in}{2.437011in}}%
\pgfpathlineto{\pgfqpoint{3.963339in}{2.455797in}}%
\pgfpathlineto{\pgfqpoint{3.995196in}{2.475182in}}%
\pgfpathlineto{\pgfqpoint{3.938260in}{2.458459in}}%
\pgfpathlineto{\pgfqpoint{3.906322in}{2.437011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405084in}{2.276683in}}%
\pgfpathlineto{\pgfqpoint{3.461231in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.494166in}{2.300706in}}%
\pgfpathlineto{\pgfqpoint{3.438092in}{2.312075in}}%
\pgfpathlineto{\pgfqpoint{3.405084in}{2.276683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817399in}{2.396834in}}%
\pgfpathlineto{\pgfqpoint{3.874200in}{2.407903in}}%
\pgfpathlineto{\pgfqpoint{3.906322in}{2.437011in}}%
\pgfpathlineto{\pgfqpoint{3.849578in}{2.425910in}}%
\pgfpathlineto{\pgfqpoint{3.817399in}{2.396834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170610in}{2.254587in}}%
\pgfpathlineto{\pgfqpoint{3.226506in}{2.237568in}}%
\pgfpathlineto{\pgfqpoint{3.259920in}{2.271532in}}%
\pgfpathlineto{\pgfqpoint{3.204106in}{2.287510in}}%
\pgfpathlineto{\pgfqpoint{3.170610in}{2.254587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728444in}{2.357970in}}%
\pgfpathlineto{\pgfqpoint{3.785067in}{2.361703in}}%
\pgfpathlineto{\pgfqpoint{3.817399in}{2.396834in}}%
\pgfpathlineto{\pgfqpoint{3.760827in}{2.391778in}}%
\pgfpathlineto{\pgfqpoint{3.728444in}{2.357970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230141in}{2.555447in}}%
\pgfpathlineto{\pgfqpoint{4.288311in}{2.601553in}}%
\pgfpathlineto{\pgfqpoint{4.318207in}{2.542997in}}%
\pgfpathlineto{\pgfqpoint{4.260477in}{2.515886in}}%
\pgfpathlineto{\pgfqpoint{4.230141in}{2.555447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639448in}{2.322339in}}%
\pgfpathlineto{\pgfqpoint{3.695930in}{2.319645in}}%
\pgfpathlineto{\pgfqpoint{3.728444in}{2.357970in}}%
\pgfpathlineto{\pgfqpoint{3.672016in}{2.358664in}}%
\pgfpathlineto{\pgfqpoint{3.639448in}{2.322339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315870in}{2.255780in}}%
\pgfpathlineto{\pgfqpoint{3.371955in}{2.240327in}}%
\pgfpathlineto{\pgfqpoint{3.405084in}{2.276683in}}%
\pgfpathlineto{\pgfqpoint{3.349077in}{2.290583in}}%
\pgfpathlineto{\pgfqpoint{3.315870in}{2.255780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376414in}{2.582248in}}%
\pgfpathlineto{\pgfqpoint{4.435218in}{2.637067in}}%
\pgfpathlineto{\pgfqpoint{4.463072in}{2.504886in}}%
\pgfpathlineto{\pgfqpoint{4.405173in}{2.485074in}}%
\pgfpathlineto{\pgfqpoint{4.376414in}{2.582248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550386in}{2.290823in}}%
\pgfpathlineto{\pgfqpoint{3.606760in}{2.282847in}}%
\pgfpathlineto{\pgfqpoint{3.639448in}{2.322339in}}%
\pgfpathlineto{\pgfqpoint{3.583136in}{2.328076in}}%
\pgfpathlineto{\pgfqpoint{3.550386in}{2.290823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226506in}{2.237568in}}%
\pgfpathlineto{\pgfqpoint{3.282536in}{2.220507in}}%
\pgfpathlineto{\pgfqpoint{3.315870in}{2.255780in}}%
\pgfpathlineto{\pgfqpoint{3.259920in}{2.271532in}}%
\pgfpathlineto{\pgfqpoint{3.226506in}{2.237568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461231in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.517520in}{2.251513in}}%
\pgfpathlineto{\pgfqpoint{3.550386in}{2.290823in}}%
\pgfpathlineto{\pgfqpoint{3.494166in}{2.300706in}}%
\pgfpathlineto{\pgfqpoint{3.461231in}{2.263583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141451in}{2.537439in}}%
\pgfpathlineto{\pgfqpoint{4.199398in}{2.581935in}}%
\pgfpathlineto{\pgfqpoint{4.230141in}{2.555447in}}%
\pgfpathlineto{\pgfqpoint{4.172460in}{2.522990in}}%
\pgfpathlineto{\pgfqpoint{4.141451in}{2.537439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371955in}{2.240327in}}%
\pgfpathlineto{\pgfqpoint{3.428177in}{2.225266in}}%
\pgfpathlineto{\pgfqpoint{3.461231in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.405084in}{2.276683in}}%
\pgfpathlineto{\pgfqpoint{3.371955in}{2.240327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052454in}{2.501149in}}%
\pgfpathlineto{\pgfqpoint{4.110101in}{2.538959in}}%
\pgfpathlineto{\pgfqpoint{4.141451in}{2.537439in}}%
\pgfpathlineto{\pgfqpoint{4.083955in}{2.506246in}}%
\pgfpathlineto{\pgfqpoint{4.052454in}{2.501149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963339in}{2.455797in}}%
\pgfpathlineto{\pgfqpoint{4.020681in}{2.484424in}}%
\pgfpathlineto{\pgfqpoint{4.052454in}{2.501149in}}%
\pgfpathlineto{\pgfqpoint{3.995196in}{2.475182in}}%
\pgfpathlineto{\pgfqpoint{3.963339in}{2.455797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874200in}{2.407903in}}%
\pgfpathlineto{\pgfqpoint{3.931269in}{2.426667in}}%
\pgfpathlineto{\pgfqpoint{3.963339in}{2.455797in}}%
\pgfpathlineto{\pgfqpoint{3.906322in}{2.437011in}}%
\pgfpathlineto{\pgfqpoint{3.874200in}{2.407903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785067in}{2.361703in}}%
\pgfpathlineto{\pgfqpoint{3.841910in}{2.371102in}}%
\pgfpathlineto{\pgfqpoint{3.874200in}{2.407903in}}%
\pgfpathlineto{\pgfqpoint{3.817399in}{2.396834in}}%
\pgfpathlineto{\pgfqpoint{3.785067in}{2.361703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695930in}{2.319645in}}%
\pgfpathlineto{\pgfqpoint{3.752597in}{2.320844in}}%
\pgfpathlineto{\pgfqpoint{3.785067in}{2.361703in}}%
\pgfpathlineto{\pgfqpoint{3.728444in}{2.357970in}}%
\pgfpathlineto{\pgfqpoint{3.695930in}{2.319645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606760in}{2.282847in}}%
\pgfpathlineto{\pgfqpoint{3.663294in}{2.277315in}}%
\pgfpathlineto{\pgfqpoint{3.695930in}{2.319645in}}%
\pgfpathlineto{\pgfqpoint{3.639448in}{2.322339in}}%
\pgfpathlineto{\pgfqpoint{3.606760in}{2.282847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282536in}{2.220507in}}%
\pgfpathlineto{\pgfqpoint{3.338702in}{2.203405in}}%
\pgfpathlineto{\pgfqpoint{3.371955in}{2.240327in}}%
\pgfpathlineto{\pgfqpoint{3.315870in}{2.255780in}}%
\pgfpathlineto{\pgfqpoint{3.282536in}{2.220507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517520in}{2.251513in}}%
\pgfpathlineto{\pgfqpoint{3.573957in}{2.240768in}}%
\pgfpathlineto{\pgfqpoint{3.606760in}{2.282847in}}%
\pgfpathlineto{\pgfqpoint{3.550386in}{2.290823in}}%
\pgfpathlineto{\pgfqpoint{3.517520in}{2.251513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288311in}{2.601553in}}%
\pgfpathlineto{\pgfqpoint{4.347096in}{2.665176in}}%
\pgfpathlineto{\pgfqpoint{4.376414in}{2.582248in}}%
\pgfpathlineto{\pgfqpoint{4.318207in}{2.542997in}}%
\pgfpathlineto{\pgfqpoint{4.288311in}{2.601553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428177in}{2.225266in}}%
\pgfpathlineto{\pgfqpoint{3.484539in}{2.210715in}}%
\pgfpathlineto{\pgfqpoint{3.517520in}{2.251513in}}%
\pgfpathlineto{\pgfqpoint{3.461231in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.428177in}{2.225266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435218in}{2.637067in}}%
\pgfpathlineto{\pgfqpoint{4.494776in}{2.711882in}}%
\pgfpathlineto{\pgfqpoint{4.521429in}{2.534795in}}%
\pgfpathlineto{\pgfqpoint{4.463072in}{2.504886in}}%
\pgfpathlineto{\pgfqpoint{4.435218in}{2.637067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338702in}{2.203405in}}%
\pgfpathlineto{\pgfqpoint{3.395004in}{2.186261in}}%
\pgfpathlineto{\pgfqpoint{3.428177in}{2.225266in}}%
\pgfpathlineto{\pgfqpoint{3.371955in}{2.240327in}}%
\pgfpathlineto{\pgfqpoint{3.338702in}{2.203405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925563,0.825517,0.771136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752597in}{2.320844in}}%
\pgfpathlineto{\pgfqpoint{3.809471in}{2.327026in}}%
\pgfpathlineto{\pgfqpoint{3.841910in}{2.371102in}}%
\pgfpathlineto{\pgfqpoint{3.785067in}{2.361703in}}%
\pgfpathlineto{\pgfqpoint{3.752597in}{2.320844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663294in}{2.277315in}}%
\pgfpathlineto{\pgfqpoint{3.720003in}{2.274913in}}%
\pgfpathlineto{\pgfqpoint{3.752597in}{2.320844in}}%
\pgfpathlineto{\pgfqpoint{3.695930in}{2.319645in}}%
\pgfpathlineto{\pgfqpoint{3.663294in}{2.277315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841910in}{2.371102in}}%
\pgfpathlineto{\pgfqpoint{3.899007in}{2.387751in}}%
\pgfpathlineto{\pgfqpoint{3.931269in}{2.426667in}}%
\pgfpathlineto{\pgfqpoint{3.874200in}{2.407903in}}%
\pgfpathlineto{\pgfqpoint{3.841910in}{2.371102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573957in}{2.240768in}}%
\pgfpathlineto{\pgfqpoint{3.630546in}{2.231723in}}%
\pgfpathlineto{\pgfqpoint{3.663294in}{2.277315in}}%
\pgfpathlineto{\pgfqpoint{3.606760in}{2.282847in}}%
\pgfpathlineto{\pgfqpoint{3.573957in}{2.240768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969522,0.700833,0.587508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199398in}{2.581935in}}%
\pgfpathlineto{\pgfqpoint{4.257909in}{2.643500in}}%
\pgfpathlineto{\pgfqpoint{4.288311in}{2.601553in}}%
\pgfpathlineto{\pgfqpoint{4.230141in}{2.555447in}}%
\pgfpathlineto{\pgfqpoint{4.199398in}{2.581935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931269in}{2.426667in}}%
\pgfpathlineto{\pgfqpoint{3.988656in}{2.455285in}}%
\pgfpathlineto{\pgfqpoint{4.020681in}{2.484424in}}%
\pgfpathlineto{\pgfqpoint{3.963339in}{2.455797in}}%
\pgfpathlineto{\pgfqpoint{3.931269in}{2.426667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484539in}{2.210715in}}%
\pgfpathlineto{\pgfqpoint{3.541042in}{2.196826in}}%
\pgfpathlineto{\pgfqpoint{3.573957in}{2.240768in}}%
\pgfpathlineto{\pgfqpoint{3.517520in}{2.251513in}}%
\pgfpathlineto{\pgfqpoint{3.484539in}{2.210715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020681in}{2.484424in}}%
\pgfpathlineto{\pgfqpoint{4.078420in}{2.525659in}}%
\pgfpathlineto{\pgfqpoint{4.110101in}{2.538959in}}%
\pgfpathlineto{\pgfqpoint{4.052454in}{2.501149in}}%
\pgfpathlineto{\pgfqpoint{4.020681in}{2.484424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110101in}{2.538959in}}%
\pgfpathlineto{\pgfqpoint{4.168232in}{2.591955in}}%
\pgfpathlineto{\pgfqpoint{4.199398in}{2.581935in}}%
\pgfpathlineto{\pgfqpoint{4.141451in}{2.537439in}}%
\pgfpathlineto{\pgfqpoint{4.110101in}{2.538959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395004in}{2.186261in}}%
\pgfpathlineto{\pgfqpoint{3.451442in}{2.169076in}}%
\pgfpathlineto{\pgfqpoint{3.484539in}{2.210715in}}%
\pgfpathlineto{\pgfqpoint{3.428177in}{2.225266in}}%
\pgfpathlineto{\pgfqpoint{3.395004in}{2.186261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720003in}{2.274913in}}%
\pgfpathlineto{\pgfqpoint{3.776902in}{2.276516in}}%
\pgfpathlineto{\pgfqpoint{3.809471in}{2.327026in}}%
\pgfpathlineto{\pgfqpoint{3.752597in}{2.320844in}}%
\pgfpathlineto{\pgfqpoint{3.720003in}{2.274913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630546in}{2.231723in}}%
\pgfpathlineto{\pgfqpoint{3.687297in}{2.224858in}}%
\pgfpathlineto{\pgfqpoint{3.720003in}{2.274913in}}%
\pgfpathlineto{\pgfqpoint{3.663294in}{2.277315in}}%
\pgfpathlineto{\pgfqpoint{3.630546in}{2.231723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809471in}{2.327026in}}%
\pgfpathlineto{\pgfqpoint{3.866580in}{2.339584in}}%
\pgfpathlineto{\pgfqpoint{3.899007in}{2.387751in}}%
\pgfpathlineto{\pgfqpoint{3.841910in}{2.371102in}}%
\pgfpathlineto{\pgfqpoint{3.809471in}{2.327026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541042in}{2.196826in}}%
\pgfpathlineto{\pgfqpoint{3.597690in}{2.183793in}}%
\pgfpathlineto{\pgfqpoint{3.630546in}{2.231723in}}%
\pgfpathlineto{\pgfqpoint{3.573957in}{2.240768in}}%
\pgfpathlineto{\pgfqpoint{3.541042in}{2.196826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347096in}{2.665176in}}%
\pgfpathlineto{\pgfqpoint{4.406663in}{2.751315in}}%
\pgfpathlineto{\pgfqpoint{4.435218in}{2.637067in}}%
\pgfpathlineto{\pgfqpoint{4.376414in}{2.582248in}}%
\pgfpathlineto{\pgfqpoint{4.347096in}{2.665176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899007in}{2.387751in}}%
\pgfpathlineto{\pgfqpoint{3.956406in}{2.413682in}}%
\pgfpathlineto{\pgfqpoint{3.988656in}{2.455285in}}%
\pgfpathlineto{\pgfqpoint{3.931269in}{2.426667in}}%
\pgfpathlineto{\pgfqpoint{3.899007in}{2.387751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451442in}{2.169076in}}%
\pgfpathlineto{\pgfqpoint{3.508017in}{2.151850in}}%
\pgfpathlineto{\pgfqpoint{3.541042in}{2.196826in}}%
\pgfpathlineto{\pgfqpoint{3.484539in}{2.210715in}}%
\pgfpathlineto{\pgfqpoint{3.451442in}{2.169076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988656in}{2.455285in}}%
\pgfpathlineto{\pgfqpoint{4.046431in}{2.496530in}}%
\pgfpathlineto{\pgfqpoint{4.078420in}{2.525659in}}%
\pgfpathlineto{\pgfqpoint{4.020681in}{2.484424in}}%
\pgfpathlineto{\pgfqpoint{3.988656in}{2.455285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687297in}{2.224858in}}%
\pgfpathlineto{\pgfqpoint{3.744220in}{2.220785in}}%
\pgfpathlineto{\pgfqpoint{3.776902in}{2.276516in}}%
\pgfpathlineto{\pgfqpoint{3.720003in}{2.274913in}}%
\pgfpathlineto{\pgfqpoint{3.687297in}{2.224858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597690in}{2.183793in}}%
\pgfpathlineto{\pgfqpoint{3.654487in}{2.171861in}}%
\pgfpathlineto{\pgfqpoint{3.687297in}{2.224858in}}%
\pgfpathlineto{\pgfqpoint{3.630546in}{2.231723in}}%
\pgfpathlineto{\pgfqpoint{3.597690in}{2.183793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969851,0.695830,0.581312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078420in}{2.525659in}}%
\pgfpathlineto{\pgfqpoint{4.136653in}{2.583070in}}%
\pgfpathlineto{\pgfqpoint{4.168232in}{2.591955in}}%
\pgfpathlineto{\pgfqpoint{4.110101in}{2.538959in}}%
\pgfpathlineto{\pgfqpoint{4.078420in}{2.525659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257909in}{2.643500in}}%
\pgfpathlineto{\pgfqpoint{4.317137in}{2.727001in}}%
\pgfpathlineto{\pgfqpoint{4.347096in}{2.665176in}}%
\pgfpathlineto{\pgfqpoint{4.288311in}{2.601553in}}%
\pgfpathlineto{\pgfqpoint{4.257909in}{2.643500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776902in}{2.276516in}}%
\pgfpathlineto{\pgfqpoint{3.834013in}{2.283244in}}%
\pgfpathlineto{\pgfqpoint{3.866580in}{2.339584in}}%
\pgfpathlineto{\pgfqpoint{3.809471in}{2.327026in}}%
\pgfpathlineto{\pgfqpoint{3.776902in}{2.276516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508017in}{2.151850in}}%
\pgfpathlineto{\pgfqpoint{3.564729in}{2.134581in}}%
\pgfpathlineto{\pgfqpoint{3.597690in}{2.183793in}}%
\pgfpathlineto{\pgfqpoint{3.541042in}{2.196826in}}%
\pgfpathlineto{\pgfqpoint{3.508017in}{2.151850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168232in}{2.591955in}}%
\pgfpathlineto{\pgfqpoint{4.226974in}{2.664453in}}%
\pgfpathlineto{\pgfqpoint{4.257909in}{2.643500in}}%
\pgfpathlineto{\pgfqpoint{4.199398in}{2.581935in}}%
\pgfpathlineto{\pgfqpoint{4.168232in}{2.591955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866580in}{2.339584in}}%
\pgfpathlineto{\pgfqpoint{3.923966in}{2.360302in}}%
\pgfpathlineto{\pgfqpoint{3.956406in}{2.413682in}}%
\pgfpathlineto{\pgfqpoint{3.899007in}{2.387751in}}%
\pgfpathlineto{\pgfqpoint{3.866580in}{2.339584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654487in}{2.171861in}}%
\pgfpathlineto{\pgfqpoint{3.711439in}{2.161346in}}%
\pgfpathlineto{\pgfqpoint{3.744220in}{2.220785in}}%
\pgfpathlineto{\pgfqpoint{3.687297in}{2.224858in}}%
\pgfpathlineto{\pgfqpoint{3.654487in}{2.171861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956406in}{2.413682in}}%
\pgfpathlineto{\pgfqpoint{4.014170in}{2.451505in}}%
\pgfpathlineto{\pgfqpoint{4.046431in}{2.496530in}}%
\pgfpathlineto{\pgfqpoint{3.988656in}{2.455285in}}%
\pgfpathlineto{\pgfqpoint{3.956406in}{2.413682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871493,0.862309,0.857016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564729in}{2.134581in}}%
\pgfpathlineto{\pgfqpoint{3.621579in}{2.117271in}}%
\pgfpathlineto{\pgfqpoint{3.654487in}{2.171861in}}%
\pgfpathlineto{\pgfqpoint{3.597690in}{2.183793in}}%
\pgfpathlineto{\pgfqpoint{3.564729in}{2.134581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744220in}{2.220785in}}%
\pgfpathlineto{\pgfqpoint{3.801331in}{2.220287in}}%
\pgfpathlineto{\pgfqpoint{3.834013in}{2.283244in}}%
\pgfpathlineto{\pgfqpoint{3.776902in}{2.276516in}}%
\pgfpathlineto{\pgfqpoint{3.744220in}{2.220785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834013in}{2.283244in}}%
\pgfpathlineto{\pgfqpoint{3.891369in}{2.296530in}}%
\pgfpathlineto{\pgfqpoint{3.923966in}{2.360302in}}%
\pgfpathlineto{\pgfqpoint{3.866580in}{2.339584in}}%
\pgfpathlineto{\pgfqpoint{3.834013in}{2.283244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046431in}{2.496530in}}%
\pgfpathlineto{\pgfqpoint{4.104689in}{2.553972in}}%
\pgfpathlineto{\pgfqpoint{4.136653in}{2.583070in}}%
\pgfpathlineto{\pgfqpoint{4.078420in}{2.525659in}}%
\pgfpathlineto{\pgfqpoint{4.046431in}{2.496530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406663in}{2.751315in}}%
\pgfpathlineto{\pgfqpoint{4.467240in}{2.866455in}}%
\pgfpathlineto{\pgfqpoint{4.494776in}{2.711882in}}%
\pgfpathlineto{\pgfqpoint{4.435218in}{2.637067in}}%
\pgfpathlineto{\pgfqpoint{4.406663in}{2.751315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621579in}{2.117271in}}%
\pgfpathlineto{\pgfqpoint{3.678568in}{2.099918in}}%
\pgfpathlineto{\pgfqpoint{3.711439in}{2.161346in}}%
\pgfpathlineto{\pgfqpoint{3.654487in}{2.171861in}}%
\pgfpathlineto{\pgfqpoint{3.621579in}{2.117271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711439in}{2.161346in}}%
\pgfpathlineto{\pgfqpoint{3.768553in}{2.152647in}}%
\pgfpathlineto{\pgfqpoint{3.801331in}{2.220287in}}%
\pgfpathlineto{\pgfqpoint{3.744220in}{2.220785in}}%
\pgfpathlineto{\pgfqpoint{3.711439in}{2.161346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923966in}{2.360302in}}%
\pgfpathlineto{\pgfqpoint{3.981681in}{2.391471in}}%
\pgfpathlineto{\pgfqpoint{4.014170in}{2.451505in}}%
\pgfpathlineto{\pgfqpoint{3.956406in}{2.413682in}}%
\pgfpathlineto{\pgfqpoint{3.923966in}{2.360302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136653in}{2.583070in}}%
\pgfpathlineto{\pgfqpoint{4.195512in}{2.661258in}}%
\pgfpathlineto{\pgfqpoint{4.226974in}{2.664453in}}%
\pgfpathlineto{\pgfqpoint{4.168232in}{2.591955in}}%
\pgfpathlineto{\pgfqpoint{4.136653in}{2.583070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801331in}{2.220287in}}%
\pgfpathlineto{\pgfqpoint{3.858651in}{2.224363in}}%
\pgfpathlineto{\pgfqpoint{3.891369in}{2.296530in}}%
\pgfpathlineto{\pgfqpoint{3.834013in}{2.283244in}}%
\pgfpathlineto{\pgfqpoint{3.801331in}{2.220287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317137in}{2.727001in}}%
\pgfpathlineto{\pgfqpoint{4.377290in}{2.838750in}}%
\pgfpathlineto{\pgfqpoint{4.406663in}{2.751315in}}%
\pgfpathlineto{\pgfqpoint{4.347096in}{2.665176in}}%
\pgfpathlineto{\pgfqpoint{4.317137in}{2.727001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226974in}{2.664453in}}%
\pgfpathlineto{\pgfqpoint{4.286497in}{2.762039in}}%
\pgfpathlineto{\pgfqpoint{4.317137in}{2.727001in}}%
\pgfpathlineto{\pgfqpoint{4.257909in}{2.643500in}}%
\pgfpathlineto{\pgfqpoint{4.226974in}{2.664453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875557,0.860242,0.851430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678568in}{2.099918in}}%
\pgfpathlineto{\pgfqpoint{3.735695in}{2.082523in}}%
\pgfpathlineto{\pgfqpoint{3.768553in}{2.152647in}}%
\pgfpathlineto{\pgfqpoint{3.711439in}{2.161346in}}%
\pgfpathlineto{\pgfqpoint{3.678568in}{2.099918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969851,0.695830,0.581312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014170in}{2.451505in}}%
\pgfpathlineto{\pgfqpoint{4.072385in}{2.504578in}}%
\pgfpathlineto{\pgfqpoint{4.104689in}{2.553972in}}%
\pgfpathlineto{\pgfqpoint{4.046431in}{2.496530in}}%
\pgfpathlineto{\pgfqpoint{4.014170in}{2.451505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891369in}{2.296530in}}%
\pgfpathlineto{\pgfqpoint{3.949012in}{2.318212in}}%
\pgfpathlineto{\pgfqpoint{3.981681in}{2.391471in}}%
\pgfpathlineto{\pgfqpoint{3.923966in}{2.360302in}}%
\pgfpathlineto{\pgfqpoint{3.891369in}{2.296530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768553in}{2.152647in}}%
\pgfpathlineto{\pgfqpoint{3.825841in}{2.146278in}}%
\pgfpathlineto{\pgfqpoint{3.858651in}{2.224363in}}%
\pgfpathlineto{\pgfqpoint{3.801331in}{2.220287in}}%
\pgfpathlineto{\pgfqpoint{3.768553in}{2.152647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858651in}{2.224363in}}%
\pgfpathlineto{\pgfqpoint{3.916209in}{2.234292in}}%
\pgfpathlineto{\pgfqpoint{3.949012in}{2.318212in}}%
\pgfpathlineto{\pgfqpoint{3.891369in}{2.296530in}}%
\pgfpathlineto{\pgfqpoint{3.858651in}{2.224363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735695in}{2.082523in}}%
\pgfpathlineto{\pgfqpoint{3.792962in}{2.065086in}}%
\pgfpathlineto{\pgfqpoint{3.825841in}{2.146278in}}%
\pgfpathlineto{\pgfqpoint{3.768553in}{2.152647in}}%
\pgfpathlineto{\pgfqpoint{3.735695in}{2.082523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104689in}{2.553972in}}%
\pgfpathlineto{\pgfqpoint{4.163558in}{2.632222in}}%
\pgfpathlineto{\pgfqpoint{4.195512in}{2.661258in}}%
\pgfpathlineto{\pgfqpoint{4.136653in}{2.583070in}}%
\pgfpathlineto{\pgfqpoint{4.104689in}{2.553972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981681in}{2.391471in}}%
\pgfpathlineto{\pgfqpoint{4.039800in}{2.436035in}}%
\pgfpathlineto{\pgfqpoint{4.072385in}{2.504578in}}%
\pgfpathlineto{\pgfqpoint{4.014170in}{2.451505in}}%
\pgfpathlineto{\pgfqpoint{3.981681in}{2.391471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825841in}{2.146278in}}%
\pgfpathlineto{\pgfqpoint{3.883317in}{2.142891in}}%
\pgfpathlineto{\pgfqpoint{3.916209in}{2.234292in}}%
\pgfpathlineto{\pgfqpoint{3.858651in}{2.224363in}}%
\pgfpathlineto{\pgfqpoint{3.825841in}{2.146278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949012in}{2.318212in}}%
\pgfpathlineto{\pgfqpoint{4.006998in}{2.350645in}}%
\pgfpathlineto{\pgfqpoint{4.039800in}{2.436035in}}%
\pgfpathlineto{\pgfqpoint{3.981681in}{2.391471in}}%
\pgfpathlineto{\pgfqpoint{3.949012in}{2.318212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792962in}{2.065086in}}%
\pgfpathlineto{\pgfqpoint{3.850369in}{2.047606in}}%
\pgfpathlineto{\pgfqpoint{3.883317in}{2.142891in}}%
\pgfpathlineto{\pgfqpoint{3.825841in}{2.146278in}}%
\pgfpathlineto{\pgfqpoint{3.792962in}{2.065086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195512in}{2.661258in}}%
\pgfpathlineto{\pgfqpoint{4.255175in}{2.766193in}}%
\pgfpathlineto{\pgfqpoint{4.286497in}{2.762039in}}%
\pgfpathlineto{\pgfqpoint{4.226974in}{2.664453in}}%
\pgfpathlineto{\pgfqpoint{4.195512in}{2.661258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916209in}{2.234292in}}%
\pgfpathlineto{\pgfqpoint{3.974044in}{2.251712in}}%
\pgfpathlineto{\pgfqpoint{4.006998in}{2.350645in}}%
\pgfpathlineto{\pgfqpoint{3.949012in}{2.318212in}}%
\pgfpathlineto{\pgfqpoint{3.916209in}{2.234292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072385in}{2.504578in}}%
\pgfpathlineto{\pgfqpoint{4.131170in}{2.577236in}}%
\pgfpathlineto{\pgfqpoint{4.163558in}{2.632222in}}%
\pgfpathlineto{\pgfqpoint{4.104689in}{2.553972in}}%
\pgfpathlineto{\pgfqpoint{4.072385in}{2.504578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883317in}{2.142891in}}%
\pgfpathlineto{\pgfqpoint{3.941000in}{2.143323in}}%
\pgfpathlineto{\pgfqpoint{3.974044in}{2.251712in}}%
\pgfpathlineto{\pgfqpoint{3.916209in}{2.234292in}}%
\pgfpathlineto{\pgfqpoint{3.883317in}{2.142891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286497in}{2.762039in}}%
\pgfpathlineto{\pgfqpoint{4.347034in}{2.891977in}}%
\pgfpathlineto{\pgfqpoint{4.377290in}{2.838750in}}%
\pgfpathlineto{\pgfqpoint{4.317137in}{2.727001in}}%
\pgfpathlineto{\pgfqpoint{4.286497in}{2.762039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850369in}{2.047606in}}%
\pgfpathlineto{\pgfqpoint{3.907916in}{2.030083in}}%
\pgfpathlineto{\pgfqpoint{3.941000in}{2.143323in}}%
\pgfpathlineto{\pgfqpoint{3.883317in}{2.142891in}}%
\pgfpathlineto{\pgfqpoint{3.850369in}{2.047606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869655,0.379274,0.300941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377290in}{2.838750in}}%
\pgfpathlineto{\pgfqpoint{4.438649in}{2.986976in}}%
\pgfpathlineto{\pgfqpoint{4.467240in}{2.866455in}}%
\pgfpathlineto{\pgfqpoint{4.406663in}{2.751315in}}%
\pgfpathlineto{\pgfqpoint{4.377290in}{2.838750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039800in}{2.436035in}}%
\pgfpathlineto{\pgfqpoint{4.098423in}{2.497788in}}%
\pgfpathlineto{\pgfqpoint{4.131170in}{2.577236in}}%
\pgfpathlineto{\pgfqpoint{4.072385in}{2.504578in}}%
\pgfpathlineto{\pgfqpoint{4.039800in}{2.436035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969522,0.700833,0.587508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006998in}{2.350645in}}%
\pgfpathlineto{\pgfqpoint{4.065406in}{2.396862in}}%
\pgfpathlineto{\pgfqpoint{4.098423in}{2.497788in}}%
\pgfpathlineto{\pgfqpoint{4.039800in}{2.436035in}}%
\pgfpathlineto{\pgfqpoint{4.006998in}{2.350645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163558in}{2.632222in}}%
\pgfpathlineto{\pgfqpoint{4.223212in}{2.737256in}}%
\pgfpathlineto{\pgfqpoint{4.255175in}{2.766193in}}%
\pgfpathlineto{\pgfqpoint{4.195512in}{2.661258in}}%
\pgfpathlineto{\pgfqpoint{4.163558in}{2.632222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907916in}{2.030083in}}%
\pgfpathlineto{\pgfqpoint{3.965604in}{2.012518in}}%
\pgfpathlineto{\pgfqpoint{3.998917in}{2.148640in}}%
\pgfpathlineto{\pgfqpoint{3.941000in}{2.143323in}}%
\pgfpathlineto{\pgfqpoint{3.907916in}{2.030083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974044in}{2.251712in}}%
\pgfpathlineto{\pgfqpoint{4.032209in}{2.278725in}}%
\pgfpathlineto{\pgfqpoint{4.065406in}{2.396862in}}%
\pgfpathlineto{\pgfqpoint{4.006998in}{2.350645in}}%
\pgfpathlineto{\pgfqpoint{3.974044in}{2.251712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941000in}{2.143323in}}%
\pgfpathlineto{\pgfqpoint{3.998917in}{2.148640in}}%
\pgfpathlineto{\pgfqpoint{4.032209in}{2.278725in}}%
\pgfpathlineto{\pgfqpoint{3.974044in}{2.251712in}}%
\pgfpathlineto{\pgfqpoint{3.941000in}{2.143323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902849,0.844796,0.811970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965604in}{2.012518in}}%
\pgfpathlineto{\pgfqpoint{4.023434in}{1.994909in}}%
\pgfpathlineto{\pgfqpoint{4.057104in}{2.160211in}}%
\pgfpathlineto{\pgfqpoint{3.998917in}{2.148640in}}%
\pgfpathlineto{\pgfqpoint{3.965604in}{2.012518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131170in}{2.577236in}}%
\pgfpathlineto{\pgfqpoint{4.190682in}{2.675090in}}%
\pgfpathlineto{\pgfqpoint{4.223212in}{2.737256in}}%
\pgfpathlineto{\pgfqpoint{4.163558in}{2.632222in}}%
\pgfpathlineto{\pgfqpoint{4.131170in}{2.577236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861054,0.362916,0.290628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255175in}{2.766193in}}%
\pgfpathlineto{\pgfqpoint{4.315885in}{2.905642in}}%
\pgfpathlineto{\pgfqpoint{4.347034in}{2.891977in}}%
\pgfpathlineto{\pgfqpoint{4.286497in}{2.762039in}}%
\pgfpathlineto{\pgfqpoint{4.255175in}{2.766193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998917in}{2.148640in}}%
\pgfpathlineto{\pgfqpoint{4.057104in}{2.160211in}}%
\pgfpathlineto{\pgfqpoint{4.090775in}{2.318029in}}%
\pgfpathlineto{\pgfqpoint{4.032209in}{2.278725in}}%
\pgfpathlineto{\pgfqpoint{3.998917in}{2.148640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098423in}{2.497788in}}%
\pgfpathlineto{\pgfqpoint{4.157686in}{2.581634in}}%
\pgfpathlineto{\pgfqpoint{4.190682in}{2.675090in}}%
\pgfpathlineto{\pgfqpoint{4.131170in}{2.577236in}}%
\pgfpathlineto{\pgfqpoint{4.098423in}{2.497788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032209in}{2.278725in}}%
\pgfpathlineto{\pgfqpoint{4.090775in}{2.318029in}}%
\pgfpathlineto{\pgfqpoint{4.124343in}{2.460768in}}%
\pgfpathlineto{\pgfqpoint{4.065406in}{2.396862in}}%
\pgfpathlineto{\pgfqpoint{4.032209in}{2.278725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065406in}{2.396862in}}%
\pgfpathlineto{\pgfqpoint{4.124343in}{2.460768in}}%
\pgfpathlineto{\pgfqpoint{4.157686in}{2.581634in}}%
\pgfpathlineto{\pgfqpoint{4.098423in}{2.497788in}}%
\pgfpathlineto{\pgfqpoint{4.065406in}{2.396862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023434in}{1.994909in}}%
\pgfpathlineto{\pgfqpoint{4.081405in}{1.977257in}}%
\pgfpathlineto{\pgfqpoint{4.115609in}{2.179787in}}%
\pgfpathlineto{\pgfqpoint{4.057104in}{2.160211in}}%
\pgfpathlineto{\pgfqpoint{4.023434in}{1.994909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785153,0.220851,0.211673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347034in}{2.891977in}}%
\pgfpathlineto{\pgfqpoint{4.408901in}{3.063764in}}%
\pgfpathlineto{\pgfqpoint{4.438649in}{2.986976in}}%
\pgfpathlineto{\pgfqpoint{4.377290in}{2.838750in}}%
\pgfpathlineto{\pgfqpoint{4.347034in}{2.891977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848040,0.338280,0.275206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223212in}{2.737256in}}%
\pgfpathlineto{\pgfqpoint{4.283888in}{2.876856in}}%
\pgfpathlineto{\pgfqpoint{4.315885in}{2.905642in}}%
\pgfpathlineto{\pgfqpoint{4.255175in}{2.766193in}}%
\pgfpathlineto{\pgfqpoint{4.223212in}{2.737256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057104in}{2.160211in}}%
\pgfpathlineto{\pgfqpoint{4.115609in}{2.179787in}}%
\pgfpathlineto{\pgfqpoint{4.149840in}{2.373099in}}%
\pgfpathlineto{\pgfqpoint{4.090775in}{2.318029in}}%
\pgfpathlineto{\pgfqpoint{4.057104in}{2.160211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922681,0.828568,0.777054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081405in}{1.977257in}}%
\pgfpathlineto{\pgfqpoint{4.139519in}{1.959562in}}%
\pgfpathlineto{\pgfqpoint{4.174496in}{2.209613in}}%
\pgfpathlineto{\pgfqpoint{4.115609in}{2.179787in}}%
\pgfpathlineto{\pgfqpoint{4.081405in}{1.977257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090775in}{2.318029in}}%
\pgfpathlineto{\pgfqpoint{4.149840in}{2.373099in}}%
\pgfpathlineto{\pgfqpoint{4.183951in}{2.547416in}}%
\pgfpathlineto{\pgfqpoint{4.124343in}{2.460768in}}%
\pgfpathlineto{\pgfqpoint{4.090775in}{2.318029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861054,0.362916,0.290628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190682in}{2.675090in}}%
\pgfpathlineto{\pgfqpoint{4.251140in}{2.805437in}}%
\pgfpathlineto{\pgfqpoint{4.283888in}{2.876856in}}%
\pgfpathlineto{\pgfqpoint{4.223212in}{2.737256in}}%
\pgfpathlineto{\pgfqpoint{4.190682in}{2.675090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124343in}{2.460768in}}%
\pgfpathlineto{\pgfqpoint{4.183951in}{2.547416in}}%
\pgfpathlineto{\pgfqpoint{4.217775in}{2.693932in}}%
\pgfpathlineto{\pgfqpoint{4.157686in}{2.581634in}}%
\pgfpathlineto{\pgfqpoint{4.124343in}{2.460768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157686in}{2.581634in}}%
\pgfpathlineto{\pgfqpoint{4.217775in}{2.693932in}}%
\pgfpathlineto{\pgfqpoint{4.251140in}{2.805437in}}%
\pgfpathlineto{\pgfqpoint{4.190682in}{2.675090in}}%
\pgfpathlineto{\pgfqpoint{4.157686in}{2.581634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315885in}{2.905642in}}%
\pgfpathlineto{\pgfqpoint{4.377970in}{3.089779in}}%
\pgfpathlineto{\pgfqpoint{4.408901in}{3.063764in}}%
\pgfpathlineto{\pgfqpoint{4.347034in}{2.891977in}}%
\pgfpathlineto{\pgfqpoint{4.315885in}{2.905642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115609in}{2.179787in}}%
\pgfpathlineto{\pgfqpoint{4.174496in}{2.209613in}}%
\pgfpathlineto{\pgfqpoint{4.209535in}{2.448420in}}%
\pgfpathlineto{\pgfqpoint{4.149840in}{2.373099in}}%
\pgfpathlineto{\pgfqpoint{4.115609in}{2.179787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149840in}{2.373099in}}%
\pgfpathlineto{\pgfqpoint{4.209535in}{2.448420in}}%
\pgfpathlineto{\pgfqpoint{4.244427in}{2.663361in}}%
\pgfpathlineto{\pgfqpoint{4.183951in}{2.547416in}}%
\pgfpathlineto{\pgfqpoint{4.149840in}{2.373099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283888in}{2.876856in}}%
\pgfpathlineto{\pgfqpoint{4.345910in}{3.061210in}}%
\pgfpathlineto{\pgfqpoint{4.377970in}{3.089779in}}%
\pgfpathlineto{\pgfqpoint{4.315885in}{2.905642in}}%
\pgfpathlineto{\pgfqpoint{4.283888in}{2.876856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869655,0.379274,0.300941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183951in}{2.547416in}}%
\pgfpathlineto{\pgfqpoint{4.244427in}{2.663361in}}%
\pgfpathlineto{\pgfqpoint{4.278940in}{2.842978in}}%
\pgfpathlineto{\pgfqpoint{4.217775in}{2.693932in}}%
\pgfpathlineto{\pgfqpoint{4.183951in}{2.547416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723315,0.068898,0.162989}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251140in}{2.805437in}}%
\pgfpathlineto{\pgfqpoint{4.312840in}{2.977822in}}%
\pgfpathlineto{\pgfqpoint{4.345910in}{3.061210in}}%
\pgfpathlineto{\pgfqpoint{4.283888in}{2.876856in}}%
\pgfpathlineto{\pgfqpoint{4.251140in}{2.805437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.438650in}{0.619300in}}{\pgfqpoint{4.335100in}{4.335100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785153,0.220851,0.211673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217775in}{2.693932in}}%
\pgfpathlineto{\pgfqpoint{4.278940in}{2.842978in}}%
\pgfpathlineto{\pgfqpoint{4.312840in}{2.977822in}}%
\pgfpathlineto{\pgfqpoint{4.251140in}{2.805437in}}%
\pgfpathlineto{\pgfqpoint{4.217775in}{2.693932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.074063in}{1.703075in}}%
\pgfpathlineto{\pgfqpoint{6.507573in}{1.703075in}}%
\pgfpathlineto{\pgfqpoint{6.507573in}{3.870625in}}%
\pgfpathlineto{\pgfqpoint{6.074063in}{3.870625in}}%
\pgfpathlineto{\pgfqpoint{6.074063in}{1.703075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.074063in}{1.703075in}}{\pgfqpoint{0.433510in}{2.167550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.070000in}{1.700000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.440000in,height=2.170000in]{stek_ref-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.507573in}{1.997278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.604795in, y=1.944517in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.507573in}{2.392064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.604795in, y=2.339303in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.507573in}{2.786850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.604795in, y=2.734088in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.507573in}{3.181636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.604795in, y=3.128874in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.507573in}{3.576422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.604795in, y=3.523660in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.074063in}{1.703075in}}%
\pgfpathlineto{\pgfqpoint{6.290818in}{1.703075in}}%
\pgfpathlineto{\pgfqpoint{6.507573in}{1.703075in}}%
\pgfpathlineto{\pgfqpoint{6.507573in}{3.870625in}}%
\pgfpathlineto{\pgfqpoint{6.290818in}{3.870625in}}%
\pgfpathlineto{\pgfqpoint{6.074063in}{3.870625in}}%
\pgfpathlineto{\pgfqpoint{6.074063in}{1.703075in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

